Availability and Reliability of Wireless Links in 5G Systems: A Space-Time Approach

Wireless links are characterized by fluctuating quality leading to variable packet error rates which are orders of magnitude higher than the ones of wired links. Therefore, it is of paramount importance to investigate the limitations of using 5G wireless links for internet of things (IoT) applications. 5G wireless links in IoT need to assure determinism of process flows via realtime communication anytime and anywhere, which is an utmost requirement for multiple verticals like automotive, industrial automation and aerospace. Based on a space-time approach, in this work, we provide novel definitions of wireless link availability and reliability, assuming a number of access points (APs) and end points (EPs) deployed over a fixed area. Our objective is to analyze the availability of a service in both domains. In the space domain, we characterize spatially available areas consisting of all locations that meet a performance requirement with confidence. In the time domain, we propose a channel allocation scheme accounting for the spatial availability of a cell. To emphasize the incurred space-time performance trade-offs, numerical results are presented, also highlighting the effect of different system parameters on the achievable link availability and reliability.

==> simulation_results/figures/dummyplot.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=5cm,
height=5cm,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={Time},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$A_t,\; R_t$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=blue, line width=2.0pt, mark=o,mark repeat=50, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
0	1\\
0.0100200400801603	0.999961815843675\\
0.0200400801603206	0.999962268757616\\
0.030060120240481	0.999978030043481\\
0.0400801603206413	0.999989229054399\\
0.0501002004008016	0.99995605520972\\
0.0601202404809619	0.999982049635862\\
0.0701402805611222	0.999947404327628\\
0.0801603206412826	0.999979285751737\\
0.0901803607214429	0.999949102529048\\
0.100200400801603	0.999979623166547\\
0.110220440881764	0.999955313921425\\
0.120240480961924	0.999909623965701\\
0.130260521042084	0.999961542734874\\
0.140280561122244	0.999927445469902\\
0.150300601202405	0.999964653008541\\
0.160320641282565	0.999938170027008\\
0.170340681362725	0.999895531163364\\
0.180360721442886	0.999939576431304\\
0.190380761523046	0.999905270883362\\
0.200400801603206	0.999929592514092\\
0.210420841683367	0.999898393969696\\
0.220440881763527	0.99985459592564\\
0.230460921843687	0.999873407347765\\
0.240480961923848	0.999830708088388\\
0.250501002004008	0.999774615840949\\
0.260521042084168	0.999781539076883\\
0.270541082164329	0.999723619365124\\
0.280561122244489	0.999651517473105\\
0.290581162324649	0.999640098944551\\
0.30060120240481	0.999562662132458\\
0.31062124248497	0.999470249307161\\
0.32064128256513	0.999434286686454\\
0.330661322645291	0.99933277197826\\
0.340681362725451	0.999215511523808\\
0.350701402805611	0.999149296180373\\
0.360721442885772	0.999019184915376\\
0.370741482965932	0.998872627330062\\
0.380761523046092	0.998707458265715\\
0.390781563126253	0.99860820603201\\
0.400801603206413	0.998428257489385\\
0.410821643286573	0.998229466889298\\
0.420841683366733	0.998087814487964\\
0.430861723446894	0.997870940587274\\
0.440881763527054	0.997635115764455\\
0.450901803607214	0.997448094488732\\
0.460921843687375	0.997191458639845\\
0.470941883767535	0.996915914891851\\
0.480961923847695	0.996681498666504\\
0.490981963927856	0.996383040488993\\
0.501002004008016	0.996065886973729\\
0.511022044088176	0.995728939397397\\
0.521042084168337	0.9954414238105\\
0.531062124248497	0.995081578794917\\
0.541082164328657	0.994702583000198\\
0.551102204408818	0.994364800929299\\
0.561122244488978	0.99396196735172\\
0.571142284569138	0.993540761814755\\
0.581162324649299	0.993100445629942\\
0.591182364729459	0.992708286544057\\
0.601202404809619	0.992245431855694\\
0.61122244488978	0.991764580523844\\
0.62124248496994	0.991323798552068\\
0.6312625250501	0.990820497909934\\
0.641282565130261	0.990300392516567\\
0.651302605210421	0.989763034410272\\
0.661322645290581	0.989271540806168\\
0.671342685370741	0.988714001182241\\
0.681362725450902	0.98814062377801\\
0.691382765531062	0.987605534593989\\
0.701402805611222	0.987012823496102\\
0.711422845691383	0.986405706795721\\
0.721442885771543	0.985783949573149\\
0.731462925851703	0.98520529593674\\
0.741482965931864	0.984567055830553\\
0.751503006012024	0.983915726800744\\
0.761523046092184	0.983251114286743\\
0.771543086172345	0.982634111643828\\
0.781563126252505	0.981956039946036\\
0.791583166332665	0.981266304672314\\
0.801603206412826	0.980616750274827\\
0.811623246492986	0.979914922352592\\
0.821643286573146	0.979202985039208\\
0.831663326653307	0.978480862439822\\
0.841683366733467	0.977802564327582\\
0.851703406813627	0.977071427112286\\
0.861723446893788	0.976331657762393\\
0.871743486973948	0.97558318795017\\
0.881763527054108	0.974881828227997\\
0.891783567134269	0.974127342905677\\
0.901803607214429	0.973365679039302\\
0.911823647294589	0.972596768875413\\
0.92184368737475	0.971877875820711\\
0.93186372745491	0.971105809946765\\
0.94188376753507	0.970327965147918\\
0.95190380761523	0.969592854706654\\
0.961923847695391	0.968813109891594\\
0.971943887775551	0.968028934291664\\
0.981963927855711	0.967240302980759\\
0.991983967935872	0.966496637170851\\
1.00200400801603	0.965708638644796\\
1.01202404809619	0.964917453986786\\
1.02204408817635	0.964123044840342\\
1.03206412825651	0.963375493056297\\
1.04208416833667	0.962584023598889\\
1.05210420841683	0.961790512362718\\
1.06212424849699	0.960994906056814\\
1.07214428857715	0.960247718561514\\
1.08216432865731	0.959457121827348\\
1.09218436873748	0.958665521365329\\
1.10220440881764	0.957872848366353\\
1.1122244488978	0.957129839124111\\
1.12224448897796	0.956344005746082\\
1.13226452905812	0.955558098356271\\
1.14228456913828	0.954772032761348\\
1.15230460921844	0.95403657691385\\
1.1623246492986	0.953258944805476\\
1.17234468937876	0.95248206112314\\
1.18236472945892	0.951705826961965\\
1.19238476953908	0.950980869583029\\
1.20240480961924	0.950214435087027\\
1.2124248496994	0.949449467556702\\
1.22244488977956	0.94868585443433\\
1.23246492985972	0.947973927653565\\
1.24248496993988	0.947221264659714\\
1.25250501002004	0.946470688328211\\
1.2625250501002	0.945722073766126\\
1.27254509018036	0.945025319809165\\
1.28256513026052	0.944288604433263\\
1.29258517034068	0.943554502767384\\
1.30260521042084	0.942822879056832\\
1.312625250501	0.94214307718336\\
1.32264529058116	0.941424116036806\\
1.33266533066132	0.94070820989752\\
1.34268537074148	0.939995213696591\\
1.35270541082164	0.939333809411269\\
1.3627254509018	0.938634069884195\\
1.37274549098196	0.937937748170553\\
1.38276553106212	0.937244691445878\\
1.39278557114228	0.936602826703869\\
1.40280561122245	0.935923468028205\\
1.41282565130261	0.935247818835236\\
1.42284569138277	0.934575720067549\\
1.43286573146293	0.933954263493881\\
1.44288577154309	0.933296167645577\\
1.45290581162325	0.932642009061016\\
1.46292585170341	0.931991623902397\\
1.47294589178357	0.931391200294254\\
1.48296593186373	0.930755002038506\\
1.49298597194389	0.930122911936524\\
1.50300601202405	0.92949476272936\\
1.51302605210421	0.928915781316406\\
1.52304609218437	0.928301896900421\\
1.53306613226453	0.927692241281033\\
1.54308617234469	0.927086645029372\\
1.55310621242485	0.92652932613391\\
1.56312625250501	0.925937980293467\\
1.57314629258517	0.925350939869169\\
1.58316633266533	0.924768034397435\\
1.59318637274549	0.924232434268884\\
1.60320641282565	0.923663685343057\\
1.61322645290581	0.923099280194752\\
1.62324649298597	0.922539048342045\\
1.63326653306613	0.92202508204374\\
1.64328657314629	0.921478845091754\\
1.65330661322645	0.920936957309296\\
1.66332665330661	0.920399249094634\\
1.67334669338677	0.919906711400214\\
1.68336673346693	0.919382779290263\\
1.69338677354709	0.918863173583526\\
1.70340681362725	0.918347726342979\\
1.71342685370741	0.917876310658833\\
1.72344689378758	0.917374373155062\\
1.73346693386774	0.91687671547355\\
1.7434869739479	0.916383172018229\\
1.75350701402806	0.915893561023197\\
1.76352705410822	0.915452148305871\\
1.77354709418838	0.914976022542063\\
1.78356713426854	0.914503947419855\\
1.7935871743487	0.914035745196963\\
1.80360721442886	0.913614326225228\\
1.81362725450902	0.91315924910215\\
1.82364729458918	0.912708143068833\\
1.83366733466934	0.912260834806926\\
1.8436873747495	0.911858884668274\\
1.85370741482966	0.911424318927854\\
1.86372745490982	0.91099363174723\\
1.87374749498998	0.910566654552654\\
1.88376753507014	0.910183607503098\\
1.8937875751503	0.909768973520697\\
1.90380761523046	0.909358115220751\\
1.91382765531062	0.908950869023056\\
1.92384769539078	0.908586128488427\\
1.93386773547094	0.908190814442399\\
1.9438877755511	0.90779916515675\\
1.95390781563126	0.907411022229765\\
1.96392785571142	0.907026214971144\\
1.97394789579158	0.906687340227065\\
1.98396793587174	0.906314258749575\\
1.9939879759519	0.905944571975142\\
2.00400801603206	0.90557811533133\\
2.01402805611222	0.905255978376076\\
2.02404809619238	0.904900809552389\\
2.03406813627255	0.90454891954945\\
2.04408817635271	0.904200149932247\\
2.05410821643287	0.903894112919634\\
2.06412825651303	0.903556193993536\\
2.07414829659319	0.903221435228965\\
2.08416833667335	0.902889684309242\\
2.09418837675351	0.902599108003418\\
2.10420841683367	0.902277774028826\\
2.11422845691383	0.901959480019112\\
2.12424849699399	0.901644079723792\\
2.13426853707415	0.901331416767022\\
2.14428857715431	0.901062916351081\\
2.15430861723447	0.900760424056093\\
2.16432865731463	0.900460710780086\\
2.17434869739479	0.900163626778531\\
2.18436873747495	0.899909008546564\\
2.19438877755511	0.899621662048525\\
2.20440881763527	0.899336980172873\\
2.21442885771543	0.899054819657317\\
2.22444889779559	0.898813472555656\\
2.23446893787575	0.898540626108407\\
2.24448897795591	0.898270330907854\\
2.25450901803607	0.898002450009155\\
2.26452905811623	0.897773775763405\\
2.27454909819639	0.89751479628918\\
2.28456913827655	0.897258256304616\\
2.29458917835671	0.897004025005171\\
2.30460921843687	0.89675196316531\\
2.31462925851703	0.896541709118288\\
2.32464929859719	0.896298308062075\\
2.33466933867735	0.896057111995423\\
2.34468937875751	0.895817988165597\\
2.35470941883768	0.895618964382862\\
2.36472945891784	0.8953881026381\\
2.374749498998	0.895159344496117\\
2.38476953907816	0.894932563448306\\
2.39478957915832	0.894744230400214\\
2.40480961923848	0.89452532616849\\
2.41482965931864	0.894308426769298\\
2.4248496993988	0.894093411707592\\
2.43486973947896	0.893880152977544\\
2.44488977955912	0.893707738126037\\
2.45490981963928	0.893502137189839\\
2.46492985971944	0.893298330458999\\
2.4749498997996	0.893096196162846\\
2.48496993987976	0.89293317389786\\
2.49498997995992	0.89273833057256\\
2.50501002004008	0.892545194125748\\
2.51503006012024	0.892353648762599\\
2.5250501002004	0.892199546438731\\
2.53507014028056	0.89201493961234\\
2.54509018036072	0.891831955273898\\
2.55511022044088	0.891650483349831\\
2.56513026052104	0.89147040704585\\
2.5751503006012	0.891329975571853\\
2.58517034068136	0.891156645126726\\
2.59519038076152	0.890984751202733\\
2.60521042084168	0.890814182874345\\
2.61523046092184	0.890681528335291\\
2.625250501002	0.890517373472785\\
2.63527054108216	0.890354582073304\\
2.64529058116232	0.89019304881182\\
2.65531062124249	0.890067765931695\\
2.66533066132265	0.889912328067817\\
2.67535070140281	0.889758183473313\\
2.68537074148297	0.88960523216396\\
2.69539078156313	0.88945336812658\\
2.70541082164329	0.889339773617898\\
2.71543086172345	0.889193839561941\\
2.72545090180361	0.889049036556222\\
2.73547094188377	0.888905264026934\\
2.74549098196393	0.888798050419871\\
2.75551102204409	0.888659909708469\\
2.76553106212425	0.888522840422852\\
2.77555110220441	0.888386747164855\\
2.78557114228457	0.888285572724981\\
2.79559118236473	0.888154826793558\\
2.80561122244489	0.888025095249343\\
2.81563126252505	0.887896287616652\\
2.82565130260521	0.887768308000901\\
2.83567134268537	0.887677095304017\\
2.84569138276553	0.887554323621201\\
2.85571142284569	0.887432426038349\\
2.86573146292585	0.887311311649866\\
2.87575150300601	0.887225289268285\\
2.88577154308617	0.887109117124427\\
2.89579158316633	0.886993771533793\\
2.90581162324649	0.886879166328487\\
2.91583166332665	0.886765210170658\\
2.92585170340681	0.886688134136661\\
2.93587174348697	0.886578999422467\\
2.94589178356713	0.886470564260425\\
2.95591182364729	0.886362742102564\\
2.96593186372745	0.886290097542174\\
2.97595190380762	0.886186848938883\\
2.98597194388778	0.886084260985073\\
2.99599198396794	0.885982251676189\\
3.0060120240481	0.885913792398875\\
3.01603206412826	0.88581612089054\\
3.02605210420842	0.88571907300811\\
3.03607214428858	0.885622571055804\\
3.04609218436874	0.885526532682218\\
3.0561122244489	0.885465675297235\\
3.06613226452906	0.885373875438671\\
3.07615230460922	0.885282590395209\\
3.08617234468938	0.885191742160743\\
3.09619238476954	0.885134429030794\\
3.1062124248497	0.885047599631359\\
3.11623246492986	0.884961255483217\\
3.12625250501002	0.884875322697935\\
3.13627254509018	0.884789722944583\\
3.14629258517034	0.884739230848225\\
3.1563126252505	0.884657565412596\\
3.16633266533066	0.88457628717731\\
3.17635270541082	0.884495321958848\\
3.18637274549098	0.884447805953151\\
3.19639278557114	0.884370570284257\\
3.2064128256513	0.884293698894332\\
3.21643286573146	0.884217121527765\\
3.22645290581162	0.884140763690892\\
3.23647294589178	0.884099368956289\\
3.24649298597194	0.884026669318305\\
3.2565130260521	0.883954245698974\\
3.26653306613226	0.88388202755722\\
3.27655310621242	0.883843106845484\\
3.28657314629259	0.883774355908484\\
3.29659318637275	0.883705863939633\\
3.30661322645291	0.883637564139732\\
3.31663326653307	0.883569385667627\\
3.32665330661323	0.883535959990023\\
3.33667334669339	0.883471189028825\\
3.34669338677355	0.883406597646875\\
3.35671342685371	0.883342118765783\\
3.36673346693387	0.883310724694011\\
3.37675350701403	0.883249475014983\\
3.38677354709419	0.88318839301862\\
3.39679358717435	0.883127415187727\\
3.40681362725451	0.88306647415117\\
3.41683366733467	0.883040015241139\\
3.42685370741483	0.882982253970156\\
3.43687374749499	0.882924589004968\\
3.44689378757515	0.882866956553664\\
3.45691382765531	0.882842140439896\\
3.46693386773547	0.882787521105649\\
3.47695390781563	0.882732990676354\\
3.48697394789579	0.882678488747003\\
3.49699398797595	0.882623951238821\\
3.50701402805611	0.882603570102967\\
3.51703406813627	0.882552005252071\\
3.52705410821643	0.882500465146474\\
3.53707414829659	0.882448889110154\\
3.54709418837675	0.882429809969637\\
3.55711422845691	0.88238105064882\\
3.56713426853707	0.882332312569726\\
3.57715430861723	0.882283538275951\\
3.58717434869739	0.882265681369761\\
3.59719438877756	0.882219575995811\\
3.60721442885772	0.882173488602077\\
3.61723446893788	0.882127364778596\\
3.62725450901804	0.882081146801543\\
3.6372745490982	0.882067060050734\\
3.64729458917836	0.882023480031501\\
3.65731462925852	0.881979863436216\\
3.66733466933868	0.881936155600714\\
3.67735470941884	0.881892298524796\\
3.687374749499	0.881881801352089\\
3.69739478957916	0.881840556364979\\
3.70741482965932	0.881799222954126\\
3.71743486973948	0.881757746191835\\
3.72745490981964	0.881747993334486\\
3.7374749498998	0.88170899156791\\
3.74749498997996	0.881669904104432\\
3.75751503006012	0.881630678923491\\
3.76753507014028	0.881591260826474\\
3.77755511022044	0.881584741588479\\
3.7875751503006	0.881547778461846\\
3.79759519038076	0.88151068301196\\
3.80761523046092	0.88147340295913\\
3.81763527054108	0.881467402227089\\
3.82765531062124	0.881432448338104\\
3.8376753507014	0.881397367294151\\
3.84769539078156	0.881362109577531\\
3.85771543086172	0.881326622643516\\
3.86773547094188	0.881323537740737\\
3.87775551102204	0.881290361963003\\
3.8877755511022	0.881257017081214\\
3.89779559118236	0.881223453323552\\
3.90781563126253	0.881220691225585\\
3.91783567134269	0.881189317436419\\
3.92785571142285	0.881157781769764\\
3.93787575150301	0.881126037077883\\
3.94789579158317	0.881094033330291\\
3.95791583166333	0.881093903281688\\
3.96793587174349	0.881064078783187\\
3.97795591182365	0.881034054645565\\
3.98797595190381	0.881003783472607\\
3.99799599198397	0.881003807193242\\
4.00801603206413	0.880975601094968\\
4.01803607214429	0.880947204303732\\
4.02805611222445	0.880918571916498\\
4.03807615230461	0.880889656285245\\
4.04809619238477	0.880892058555698\\
4.05811623246493	0.880865200926032\\
4.06813627254509	0.880838118589377\\
4.07815631262525	0.880810766400452\\
4.08817635270541	0.880813176985139\\
4.09819639278557	0.880787775088871\\
4.10821643286573	0.880762158853101\\
4.11823647294589	0.880736285501577\\
4.12825651302605	0.880710109644527\\
4.13827655310621	0.88071467222338\\
4.14829659318637	0.880690442669631\\
4.15831663326653	0.880665968115758\\
4.16833667334669	0.88064120555002\\
4.17835671342685	0.880645651811091\\
4.18837675350701	0.880622733809767\\
4.19839679358717	0.88059958233538\\
4.20841683366733	0.880576156627521\\
4.2184368737475	0.880552413437665\\
4.22845691382765	0.880558809102991\\
4.23847695390782	0.880536909080524\\
4.24849699398798	0.880514747925027\\
4.25851703406814	0.88049228464781\\
4.2685370741483	0.880469475763338\\
4.27855711422846	0.880477741400009\\
4.28857715430862	0.880456776398146\\
4.29859719438878	0.88043552387202\\
4.30861723446894	0.880413942604178\\
4.3186372745491	0.880421883809214\\
4.32865731462926	0.88040205025948\\
4.33867735470942	0.880381943059806\\
4.34869739478958	0.880361523140571\\
4.35871743486974	0.880340749056022\\
4.3687374749499	0.880350388362452\\
4.37875751503006	0.8803313646007\\
4.38877755511022	0.880312043342121\\
4.39879759519038	0.880292385296584\\
4.40881763527054	0.880301619617884\\
4.4188376753507	0.880283620751435\\
4.42885771543086	0.880265338852975\\
4.43887775551102	0.880246736674086\\
4.44889779559118	0.880227774705175\\
4.45891783567134	0.880238553093721\\
4.4689378757515	0.880221254459824\\
4.47895791583166	0.880203651225545\\
4.48897795591182	0.88018570593037\\
4.49899799599198	0.880196012021109\\
4.50901803607214	0.880179643588452\\
4.51903807615231	0.880162985451829\\
4.52905811623246	0.880146002091886\\
4.53907815631263	0.88012865583754\\
4.54909819639279	0.880140367827398\\
4.55911823647295	0.880124603850671\\
4.56913827655311	0.880108530642942\\
4.57915831663327	0.880092112481258\\
4.58917835671343	0.880075311486167\\
4.59919839679359	0.880088378474922\\
4.60921843687375	0.880073166432326\\
4.61923847695391	0.880057626472479\\
4.62925851703407	0.880041722670754\\
4.63927855711423	0.880054188514749\\
4.64929859719439	0.880039791295141\\
4.65931863727455	0.880025082338104\\
4.66933867735471	0.880010027571478\\
4.67935871743487	0.879994590871471\\
4.68937875751503	0.880008293665815\\
4.69939879759519	0.879994371058922\\
4.70941883767535	0.879980119765269\\
4.71943887775551	0.879965505519856\\
4.72945891783567	0.879978568212203\\
4.73947895791583	0.879965389711545\\
4.74949899799599	0.879951898784584\\
4.75951903807615	0.879938062928125\\
4.76953907815631	0.879923847687076\\
4.77955911823647	0.879938041129901\\
4.78957915831663	0.879925269786466\\
4.79959919839679	0.87991217062614\\
4.80961923847695	0.879898710961611\\
4.81963927855711	0.879884856150908\\
4.82965931863727	0.879900143239746\\
4.83967935871743	0.879887741327316\\
4.8496993987976	0.879874996836533\\
4.85971943887776	0.879861876898898\\
4.86973947895792	0.879876434629406\\
4.87975951903808	0.879864692639916\\
4.88977955911824	0.879852625092758\\
4.8997995991984	0.879840200800942\\
4.90981963927856	0.879827386718115\\
4.91983967935872	0.879842946794237\\
4.92985971943888	0.879831520015855\\
4.93987975951904	0.879819754249456\\
4.9498997995992	0.879807618135563\\
4.95991983967936	0.879795078453669\\
4.96993987975952	0.879811610144616\\
4.97995991983968	0.879800467776305\\
4.98997995991984	0.87978897352013\\
5	0.879777095847535\\
};
\addplot [color=red, line width=2.0pt, mark=square,mark repeat = 50, mark options={solid, red}, forget plot]
table[row sep=crcr]{%
0	1\\
0.0100200400801603	0.999944315866885\\
0.0200400801603206	0.999815505168707\\
0.030060120240481	0.999497656894592\\
0.0400801603206413	0.998901742468361\\
0.0501002004008016	0.997943047616641\\
0.0601202404809619	0.996664611695172\\
0.0701402805611222	0.994945097436551\\
0.0801603206412826	0.992863333297863\\
0.0901803607214429	0.990315664719938\\
0.100200400801603	0.987388343629219\\
0.110220440881764	0.984005079682841\\
0.120240480961924	0.980198807269676\\
0.130260521042084	0.97606171182514\\
0.140280561122244	0.971488248614059\\
0.150300601202405	0.966598910596483\\
0.160320641282565	0.961328646082772\\
0.170340681362725	0.955729459400789\\
0.180360721442886	0.94988658540839\\
0.190380761523046	0.943722780182843\\
0.200400801603206	0.937343296021403\\
0.210420841683367	0.930704351328199\\
0.220440881763527	0.923854265994032\\
0.230460921843687	0.916858592232455\\
0.240480961923848	0.909668518485484\\
0.250501002004008	0.902332905529125\\
0.260521042084168	0.894914919117235\\
0.270541082164329	0.887363058216765\\
0.280561122244489	0.879724436445956\\
0.290581162324649	0.872057897615532\\
0.30060120240481	0.864311213549278\\
0.31062124248497	0.856528336435513\\
0.32064128256513	0.848762776966997\\
0.330661322645291	0.840963079548179\\
0.340681362725451	0.83316926878465\\
0.350701402805611	0.825429138001408\\
0.360721442885772	0.817693075774941\\
0.370741482965932	0.809996867293461\\
0.380761523046092	0.802349121226249\\
0.390781563126253	0.79480325305579\\
0.400801603206413	0.787290333070313\\
0.410821643286573	0.779850359151963\\
0.420841683366733	0.772529765547376\\
0.430861723446894	0.765265535398047\\
0.440881763527054	0.758092522337861\\
0.450901803607214	0.751050788906897\\
0.460921843687375	0.74408314205487\\
0.470941883767535	0.737219700126721\\
0.480961923847695	0.730494809716455\\
0.490981963927856	0.723856868385214\\
0.501002004008016	0.717331718067209\\
0.511022044088176	0.710920759692462\\
0.521042084168337	0.704661311386206\\
0.531062124248497	0.698491756283319\\
0.541082164328657	0.692440444217865\\
0.551102204408818	0.686539083007883\\
0.561122244488978	0.680733212080084\\
0.571142284569138	0.675046940825751\\
0.581162324649299	0.669479697165032\\
0.591182364729459	0.664065718816649\\
0.601202404809619	0.658743166830115\\
0.61122244488978	0.653538385834662\\
0.62124248496994	0.648480317427729\\
0.6312625250501	0.643514990371324\\
0.641282565130261	0.638664690676263\\
0.651302605210421	0.633927799231376\\
0.661322645290581	0.629335347118198\\
0.671342685370741	0.624828052553579\\
0.681362725450902	0.620430103494748\\
0.691382765531062	0.61616765414874\\
0.701402805611222	0.611989387947509\\
0.711422845691383	0.60791570234944\\
0.721442885771543	0.603944527587923\\
0.731462925851703	0.600103696823539\\
0.741482965931864	0.59633814285532\\
0.751503006012024	0.592669824817648\\
0.761523046092184	0.589096562403671\\
0.771543086172345	0.58564775374808\\
0.781563126252505	0.582265080098019\\
0.791583166332665	0.578971979327517\\
0.801603206412826	0.575793189076416\\
0.811623246492986	0.572678702792673\\
0.821643286573146	0.569648251289858\\
0.831663326653307	0.566699694368624\\
0.841683366733467	0.563858964722848\\
0.851703406813627	0.561073838218756\\
0.861723446893788	0.558365194567748\\
0.871743486973948	0.555730962736124\\
0.881763527054108	0.553198131974441\\
0.891783567134269	0.550712624418181\\
0.901803607214429	0.548296353433418\\
0.911823647294589	0.545947347468418\\
0.92184368737475	0.543693504941752\\
0.93186372745491	0.541479236404864\\
0.94188376753507	0.539327363404243\\
0.95190380761523	0.537261362467049\\
0.961923847695391	0.535233900142724\\
0.971943887775551	0.53326418570762\\
0.981963927855711	0.531350488530952\\
0.991983967935872	0.52951693117239\\
1.00200400801603	0.527715234347919\\
1.01202404809619	0.525965267865632\\
1.02204408817635	0.524265430011338\\
1.03206412825651	0.522640364941588\\
1.04208416833667	0.521041086485206\\
1.05210420841683	0.5194880156639\\
1.06212424849699	0.517979679576612\\
1.07214428857715	0.516541123435106\\
1.08216432865731	0.515122875097959\\
1.09218436873748	0.513745799851294\\
1.10220440881764	0.512408550173451\\
1.1122244488978	0.511136457540134\\
1.12224448897796	0.509879766938258\\
1.13226452905812	0.508659685168927\\
1.14228456913828	0.507474984463842\\
1.15230460921844	0.506351174767575\\
1.1623246492986	0.505238403854932\\
1.17234468937876	0.504158122762235\\
1.18236472945892	0.503109216497947\\
1.19238476953908	0.502117273447193\\
1.20240480961924	0.501132512913602\\
1.2124248496994	0.500176539188051\\
1.22244488977956	0.499248342342454\\
1.23246492985972	0.498373497346606\\
1.24248496993988	0.497502447489814\\
1.25250501002004	0.496656866123655\\
1.2625250501002	0.495835840373515\\
1.27254509018036	0.495064848240153\\
1.28256513026052	0.494294693894389\\
1.29258517034068	0.493547042567459\\
1.30260521042084	0.492821070440235\\
1.312625250501	0.492142083217716\\
1.32264529058116	0.491461368075064\\
1.33266533066132	0.490800511983551\\
1.34268537074148	0.490158772403778\\
1.35270541082164	0.489561215421271\\
1.3627254509018	0.488959719397301\\
1.37274549098196	0.488375729827441\\
1.38276553106212	0.487808578035676\\
1.39278557114228	0.487283030838743\\
1.40280561122245	0.48675165288221\\
1.41282565130261	0.486235691670976\\
1.42284569138277	0.485734545419111\\
1.43286573146293	0.485272629300657\\
1.44288577154309	0.484803277127479\\
1.45290581162325	0.484347488302749\\
1.46292585170341	0.483904721445177\\
1.47294589178357	0.483498994544757\\
1.48296593186373	0.483084482109687\\
1.49298597194389	0.482681891388536\\
1.50300601202405	0.482290735424268\\
1.51302605210421	0.48193459584743\\
1.52304609218437	0.481568548891093\\
1.53306613226453	0.48121297127902\\
1.54308617234469	0.480867425001056\\
1.55310621242485	0.480555022043791\\
1.56312625250501	0.480231791720389\\
1.57314629258517	0.479917747151715\\
1.58316633266533	0.479612494285082\\
1.59318637274549	0.479338647597202\\
1.60320641282565	0.47905323196264\\
1.61322645290581	0.478775868718804\\
1.62324649298597	0.478506203245527\\
1.63326653306613	0.478266329601052\\
1.64328657314629	0.478014302594466\\
1.65330661322645	0.477769328106327\\
1.66332665330661	0.477531086859966\\
1.67334669338677	0.47732113409943\\
1.68336673346693	0.47709858156189\\
1.69338677354709	0.476882200124664\\
1.70340681362725	0.476671702170298\\
1.71342685370741	0.476488089822076\\
1.72344689378758	0.47629155204853\\
1.73346693386774	0.476100408938646\\
1.7434869739479	0.475914401222494\\
1.75350701402806	0.475733267281909\\
1.76352705410822	0.475580387587036\\
1.77354709418838	0.475411519057753\\
1.78356713426854	0.475247127803531\\
1.7935871743487	0.47508697740622\\
1.80360721442886	0.474953759926427\\
1.81362725450902	0.474804548565221\\
1.82364729458918	0.474659235904077\\
1.83366733466934	0.474517608105849\\
1.8436873747495	0.474401667612368\\
1.85370741482966	0.47426980256166\\
1.86372745490982	0.474141327903403\\
1.87374749498998	0.474016050037802\\
1.88376753507014	0.473915283324212\\
1.8937875751503	0.473798724893384\\
1.90380761523046	0.473685110574526\\
1.91382765531062	0.473574264909852\\
1.92384769539078	0.473486818125716\\
1.93386773547094	0.473383766353376\\
1.9438877755511	0.473283267129234\\
1.95390781563126	0.473185161265464\\
1.96392785571142	0.473089286125331\\
1.97394789579158	0.473018267672676\\
1.98396793587174	0.472929343654268\\
1.9939879759519	0.472842484269202\\
2.00400801603206	0.472757541507025\\
2.01402805611222	0.472696355754614\\
2.02404809619238	0.472617648424798\\
2.03406813627255	0.472540718012352\\
2.04408817635271	0.472465429657548\\
2.05410821643287	0.47241285173825\\
2.06412825651303	0.472343162714552\\
2.07414829659319	0.472274998990769\\
2.08416833667335	0.472208237539833\\
2.09418837675351	0.472163189607266\\
2.10420841683367	0.472101461850339\\
2.11422845691383	0.472041039533782\\
2.12424849699399	0.471981810285773\\
2.13426853707415	0.471923658026893\\
2.14428857715431	0.471888645380321\\
2.15430861723447	0.471835060082658\\
2.16432865731463	0.471782485522484\\
2.17434869739479	0.471730815334252\\
2.18436873747495	0.471701275338919\\
2.19438877755511	0.471653729328579\\
2.20440881763527	0.471607035327463\\
2.21442885771543	0.471561095748606\\
2.22444889779559	0.4715363216963\\
2.23446893787575	0.471494111322931\\
2.24448897795591	0.471452614949743\\
2.25450901803607	0.471411742931289\\
2.26452905811623	0.471391114176649\\
2.27454909819639	0.471353618766834\\
2.28456913827655	0.471316717526141\\
2.29458917835671	0.471280328001137\\
2.30460921843687	0.471244364130309\\
2.31462925851703	0.471229971772459\\
2.32464929859719	0.471197134105255\\
2.33466933867735	0.471164710782666\\
2.34468937875751	0.471132622408748\\
2.35470941883768	0.471121161466224\\
2.36472945891784	0.471091918367421\\
2.374749498998	0.471063005608602\\
2.38476953907816	0.471034349855597\\
2.39478957915832	0.471025417873811\\
2.40480961923848	0.470999355496883\\
2.41482965931864	0.470973551148867\\
2.4248496993988	0.470947937014895\\
2.43486973947896	0.470922441787853\\
2.44488977955912	0.470917934723525\\
2.45490981963928	0.4708948837976\\
2.46492985971944	0.470871966028598\\
2.4749498997996	0.470849115298496\\
2.48496993987976	0.470846325106159\\
2.49498997995992	0.470825714202897\\
2.50501002004008	0.4708051878897\\
2.51503006012024	0.470784684793893\\
2.5250501002004	0.470783354178207\\
2.53507014028056	0.470764906571445\\
2.54509018036072	0.47074650238541\\
2.55511022044088	0.470728084592366\\
2.56513026052104	0.47070959286005\\
2.5751503006012	0.470711460422488\\
2.58517034068136	0.4706949404146\\
2.59519038076152	0.470678376052004\\
2.60521042084168	0.470661711145032\\
2.61523046092184	0.470664494503149\\
2.625250501002	0.470649648400277\\
2.63527054108216	0.470634732464848\\
2.64529058116232	0.470619694316461\\
2.65531062124249	0.470623232610565\\
2.66533066132265	0.470609874550232\\
2.67535070140281	0.470596425742426\\
2.68537074148297	0.470582837313748\\
2.69539078156313	0.47056905731028\\
2.70541082164329	0.47057495674778\\
2.71543086172345	0.470562814681214\\
2.72545090180361	0.470550519255383\\
2.73547094188377	0.470538021903541\\
2.74549098196393	0.470544311880007\\
2.75551102204409	0.470533334621292\\
2.76553106212425	0.470522193417754\\
2.77555110220441	0.470510842833418\\
2.78557114228457	0.470517426433487\\
2.79559118236473	0.470507488333381\\
2.80561122244489	0.470497378404467\\
2.81563126252505	0.470487054107788\\
2.82565130260521	0.470476470061596\\
2.83567134268537	0.470484837988785\\
2.84569138276553	0.470475650365145\\
2.85571142284569	0.47046624548119\\
2.86573146292585	0.470456580785036\\
2.87575150300601	0.470464998083923\\
2.88577154308617	0.470456636139334\\
2.89579158316633	0.470448055811338\\
2.90581162324649	0.470439217175822\\
2.91583166332665	0.470430077560214\\
2.92585170340681	0.47044000721576\\
2.93587174348697	0.470432167205793\\
2.94589178356713	0.470424071694731\\
2.95591182364729	0.470415680595758\\
2.96593186372745	0.470425474410204\\
2.97595190380762	0.470418299865034\\
2.98597194388778	0.470410873696959\\
2.99599198396794	0.470403158227701\\
3.0060120240481	0.470412783176629\\
3.01603206412826	0.470406207539213\\
3.02605210420842	0.470399385030053\\
3.03607214428858	0.470392280216319\\
3.04609218436874	0.47038485515713\\
3.0561122244489	0.470395673525686\\
3.06613226452906	0.47038939615589\\
3.07615230460922	0.470382844029333\\
3.08617234468938	0.470375981432267\\
3.09619238476954	0.470386507143066\\
3.1062124248497	0.470380722734428\\
3.11623246492986	0.470374671532059\\
3.12625250501002	0.470368319903891\\
3.13627254509018	0.47036163181004\\
3.14629258517034	0.470373202614317\\
3.1563126252505	0.470367606071835\\
3.16633266533066	0.470361719312777\\
3.17635270541082	0.470355508371708\\
3.18637274549098	0.470366693181983\\
3.19639278557114	0.470361509909807\\
3.2064128256513	0.47035604670584\\
3.21643286573146	0.47035027154787\\
3.22645290581162	0.4703441501071\\
3.23647294589178	0.470356261958781\\
3.24649298597194	0.470351185244776\\
3.2565130260521	0.470345808683787\\
3.26653306613226	0.470340099890714\\
3.27655310621242	0.470351755790697\\
3.28657314629259	0.470347032275963\\
3.29659318637275	0.470342020846452\\
3.30661322645291	0.470336690941173\\
3.31663326653307	0.470331009793278\\
3.32665330661323	0.470343497630543\\
3.33667334669339	0.470338821178167\\
3.34669338677355	0.470333839676348\\
3.35671342685371	0.470328522188045\\
3.36673346693387	0.470340502127277\\
3.37675350701403	0.470336133446597\\
3.38677354709419	0.470331472785122\\
3.39679358717435	0.4703264909257\\
3.40681362725451	0.47032115654448\\
3.41683366733467	0.470333890767908\\
3.42685370741483	0.470329525991041\\
3.43687374749499	0.470324854323611\\
3.44689378757515	0.470319846170771\\
3.45691382765531	0.470332034482358\\
3.46693386773547	0.470327942963678\\
3.47695390781563	0.47032355837232\\
3.48697394789579	0.470318852740693\\
3.49699398797595	0.470313796091321\\
3.50701402805611	0.470326674360114\\
3.51703406813627	0.470322555807798\\
3.52705410821643	0.470318131071763\\
3.53707414829659	0.470313371813018\\
3.54709418837675	0.47032567698103\\
3.55711422845691	0.47032180529472\\
3.56713426853707	0.470317641698525\\
3.57715430861723	0.470313159397189\\
3.58717434869739	0.470324913027747\\
3.59719438877756	0.470321270707535\\
3.60721442885772	0.470317350177069\\
3.61723446893788	0.470313126096056\\
3.62725450901804	0.470308571309448\\
3.6372745490982	0.47032092049766\\
3.64729458917836	0.470317226472975\\
3.65731462925852	0.47031324340558\\
3.66733466933868	0.470308945607921\\
3.67735470941884	0.470304305567253\\
3.687374749499	0.470317244422715\\
3.69739478957916	0.470313486544827\\
3.70741482965932	0.470309429199612\\
3.71743486973948	0.470305046354743\\
3.72745490981964	0.470317381259754\\
3.7374749498998	0.470313833997988\\
3.74749498997996	0.470310001843072\\
3.75751503006012	0.470305860159844\\
3.76753507014028	0.470301382575269\\
3.77755511022044	0.470314267111539\\
3.7875751503006	0.470310646041746\\
3.79759519038076	0.470306730671998\\
3.80761523046092	0.470302496039406\\
3.81763527054108	0.470314769739981\\
3.82765531062124	0.470311346701988\\
3.8376753507014	0.470307643878272\\
3.84769539078156	0.470303637637658\\
3.85771543086172	0.470299302694887\\
3.86773547094188	0.470312090832462\\
3.87775551102204	0.470308587773508\\
3.8877755511022	0.470304796384215\\
3.89779559118236	0.470300692723766\\
3.90781563126253	0.47031286727996\\
3.91783567134269	0.470309552105705\\
3.92785571142285	0.470305962960696\\
3.93787575150301	0.470302077174501\\
3.94789579158317	0.470297870502814\\
3.95791583166333	0.470310528152403\\
3.96793587174349	0.470307129500961\\
3.97795591182365	0.47030344907316\\
3.98797595190381	0.470299463907346\\
3.99799599198397	0.470311508524369\\
4.00801603206413	0.470308289402298\\
4.01803607214429	0.470304802638282\\
4.02805611222445	0.470301026483254\\
4.03807615230461	0.470296937690937\\
4.04809619238477	0.470309437159812\\
4.05811623246493	0.470306133121937\\
4.06813627254509	0.470302554277123\\
4.07815631262525	0.470298678603359\\
4.08817635270541	0.470310568221223\\
4.09819639278557	0.47030743667049\\
4.10821643286573	0.470304044170063\\
4.11823647294589	0.47030036985582\\
4.12825651302605	0.470296391439589\\
4.13827655310621	0.470308710202689\\
4.14829659318637	0.470305493761152\\
4.15831663326653	0.47030200976614\\
4.16833667334669	0.470298237098388\\
4.17835671342685	0.470309951302976\\
4.18837675350701	0.470306901265555\\
4.19839679358717	0.470303597216974\\
4.20841683366733	0.470300019143921\\
4.2184368737475	0.47029614567878\\
4.22845691382765	0.470308265425536\\
4.23847695390782	0.470305131571178\\
4.24849699398798	0.470301737598321\\
4.25851703406814	0.470298063255626\\
4.2685370741483	0.47029408693418\\
4.27855711422846	0.470306612598089\\
4.28857715430862	0.470303392845465\\
4.29859719438878	0.470299906980113\\
4.30861723446894	0.47029613451933\\
4.3186372745491	0.470308040409346\\
4.32865731462926	0.470304985570403\\
4.33867735470942	0.470301678149214\\
4.34869739478958	0.470298098729221\\
4.35871743486974	0.470294226603217\\
4.3687374749499	0.47030651670684\\
4.37875751503006	0.470303378268852\\
4.38877755511022	0.470299981681973\\
4.39879759519038	0.470296307314367\\
4.40881763527054	0.470307987391663\\
4.4188376753507	0.470305009011461\\
4.42885771543086	0.470301785623584\\
4.43887775551102	0.470298298614518\\
4.44889779559118	0.470294528143741\\
4.45891783567134	0.470306572179442\\
4.4689378757515	0.470303512894233\\
4.47895791583166	0.470300203420888\\
4.48897795591182	0.47029662494575\\
4.49899799599198	0.470308069673783\\
4.50901803607214	0.470305165899497\\
4.51903807615231	0.470302024680932\\
4.52905811623246	0.470298628177087\\
4.53907815631263	0.470294957380452\\
4.54909819639279	0.470306747085836\\
4.55911823647295	0.470303765350295\\
4.56913827655311	0.470300541340936\\
4.57915831663327	0.470297057030793\\
4.58917835671343	0.470293293224847\\
4.59919839679359	0.470305428374297\\
4.60921843687375	0.47030236789776\\
4.61923847695391	0.470299060392266\\
4.62925851703407	0.470295487650848\\
4.63927855711423	0.470307016672469\\
4.64929859719439	0.470304111252023\\
4.65931863727455	0.470300971391568\\
4.66933867735471	0.470297579820437\\
4.67935871743487	0.470293918157656\\
4.68937875751503	0.470305774741384\\
4.69939879759519	0.470302793858454\\
4.70941883767535	0.470299574093619\\
4.71943887775551	0.470296098009112\\
4.72945891783567	0.470307361628039\\
4.73947895791583	0.470304531519016\\
4.74949899799599	0.470301474696553\\
4.75951903807615	0.470298174616896\\
4.76953907815631	0.470294613680819\\
4.77955911823647	0.470306187990669\\
4.78957915831663	0.470303285718437\\
4.79959919839679	0.470300152578902\\
4.80961923847695	0.470296771873201\\
4.81963927855711	0.470293125846282\\
4.82965931863727	0.470305011109707\\
4.83967935871743	0.470302036325806\\
4.8496993987976	0.47029882658162\\
4.85971943887776	0.470295365028468\\
4.86973947895792	0.470306654681351\\
4.87975951903808	0.470303830122115\\
4.88977955911824	0.470300782559732\\
4.8997995991984	0.470297496004952\\
4.90981963927856	0.470293953464554\\
4.91983967935872	0.470305538068029\\
4.92985971943888	0.470302644369913\\
4.93987975951904	0.470299523836521\\
4.9498997995992	0.470296160339569\\
4.95991983967936	0.470292536746556\\
4.96993987975952	0.470304416387391\\
4.97995991983968	0.470301453369532\\
4.98997995991984	0.470298259740438\\
5	0.470294819237734\\
};
\addplot [color=blue, dashdotted, line width=2.0pt, mark=o,mark repeat=50, mark options={solid, blue}, forget plot]
table[row sep=crcr]{%
0	1\\
0.0100200400801603	0.999961815843675\\
0.0200400801603206	0.999962268757616\\
0.030060120240481	0.999978030043481\\
0.0400801603206413	0.999989229054399\\
0.0501002004008016	0.99995605520972\\
0.0601202404809619	0.999982049635862\\
0.0701402805611222	0.999947404327628\\
0.0801603206412826	0.999979280289057\\
0.0901803607214429	0.999949090826072\\
0.100200400801603	0.999979576710071\\
0.110220440881764	0.999955226520224\\
0.120240480961924	0.999909470459313\\
0.130260521042084	0.99996118471177\\
0.140280561122244	0.99992686260351\\
0.150300601202405	0.999963574791883\\
0.160320641282565	0.999936517867484\\
0.170340681362725	0.999893081844281\\
0.180360721442886	0.999935670711418\\
0.190380761523046	0.999899721221209\\
0.200400801603206	0.999921446213078\\
0.210420841683367	0.999887228700373\\
0.220440881763527	0.999839579025593\\
0.230460921843687	0.999852823592041\\
0.240480961923848	0.999803773061159\\
0.250501002004008	0.999739870805202\\
0.260521042084168	0.99973622656442\\
0.270541082164329	0.999666417313297\\
0.280561122244489	0.999580109579568\\
0.290581162324649	0.999550413898166\\
0.30060120240481	0.999452639889729\\
0.31062124248497	0.999336481402149\\
0.32064128256513	0.999271145579358\\
0.330661322645291	0.99913724871755\\
0.340681362725451	0.998982885053012\\
0.350701402805611	0.998872184619304\\
0.360721442885772	0.998693424331501\\
0.370741482965932	0.998491992261205\\
0.380761523046092	0.998265260736901\\
0.390781563126253	0.998093754085428\\
0.400801603206413	0.997836261782513\\
0.410821643286573	0.997551544609298\\
0.420841683366733	0.997311191387806\\
0.430861723446894	0.996988855863272\\
0.440881763527054	0.996637399291891\\
0.450901803607214	0.996319894886339\\
0.460921843687375	0.995924424540238\\
0.470941883767535	0.995498045291567\\
0.480961923847695	0.995095921698523\\
0.490981963927856	0.994619739426315\\
0.501002004008016	0.994111033929377\\
0.511022044088176	0.993568201926472\\
0.521042084168337	0.993054172351819\\
0.531062124248497	0.992456665678954\\
0.541082164328657	0.991823918254442\\
0.551102204408818	0.991210024705376\\
0.561122244488978	0.99051826508109\\
0.571142284569138	0.989790383261168\\
0.581162324649299	0.989025221051281\\
0.591182364729459	0.988282326667114\\
0.601202404809619	0.987455183789619\\
0.61122244488978	0.986590384181784\\
0.62124248496994	0.985738549768932\\
0.6312625250501	0.984809107069248\\
0.641282565130261	0.983841867208838\\
0.651302605210421	0.982836088653094\\
0.661322645290581	0.981846054199986\\
0.671342685370741	0.980774626624238\\
0.681362725450902	0.979664968498669\\
0.691382765531062	0.978562888057611\\
0.701402805611222	0.977386516291477\\
0.711422845691383	0.976172424821319\\
0.721442885771543	0.974920227098816\\
0.731462925851703	0.973678072950518\\
0.741482965931864	0.972359896676128\\
0.751503006012024	0.971004485575055\\
0.761523046092184	0.969611582383082\\
0.771543086172345	0.968231171678398\\
0.781563126252505	0.966773858613993\\
0.791583166332665	0.965280228792807\\
0.801603206412826	0.963792124270185\\
0.811623246492986	0.962234921585048\\
0.821643286573146	0.960642689911033\\
0.831663326653307	0.959015420253667\\
0.841683366733467	0.95739597552746\\
0.851703406813627	0.955707857029452\\
0.861723446893788	0.953986198064754\\
0.871743486973948	0.952231070222424\\
0.881763527054108	0.950485996018496\\
0.891783567134269	0.948673221201911\\
0.901803607214429	0.946828633995936\\
0.911823647294589	0.944952371490751\\
0.92184368737475	0.943088284895296\\
0.93186372745491	0.941157936505869\\
0.94188376753507	0.939197682255364\\
0.95190380761523	0.93724401324541\\
0.961923847695391	0.935231904045681\\
0.971943887775551	0.933191660435457\\
0.981963927855711	0.931123541399229\\
0.991983967935872	0.929064018817403\\
1.00200400801603	0.926948008264511\\
1.01202404809619	0.924805942073228\\
1.02204408817635	0.922638107188097\\
1.03206412825651	0.920480745784592\\
1.04208416833667	0.918269081470246\\
1.05210420841683	0.91603348543782\\
1.06212424849699	0.913774263033601\\
1.07214428857715	0.911527242614353\\
1.08216432865731	0.909228280170342\\
1.09218436873748	0.906907519497883\\
1.10220440881764	0.904565276251725\\
1.1122244488978	0.902236806233273\\
1.12224448897796	0.899858880525145\\
1.13226452905812	0.897461270278453\\
1.14228456913828	0.895044294726846\\
1.15230460921844	0.892642502348946\\
1.1623246492986	0.890193822201188\\
1.17234468937876	0.887727527685987\\
1.18236472945892	0.88524393612493\\
1.19238476953908	0.882776776202849\\
1.20240480961924	0.880265340344445\\
1.2124248496994	0.877738298086733\\
1.22244488977956	0.875195960450916\\
1.23246492985972	0.872671144332023\\
1.24248496993988	0.870104676106204\\
1.25250501002004	0.867524532969494\\
1.2625250501002	0.864931016219398\\
1.27254509018036	0.862355957558294\\
1.28256513026052	0.859741855944005\\
1.29258517034068	0.857115923948634\\
1.30260521042084	0.854478450554624\\
1.312625250501	0.851860225584916\\
1.32264529058116	0.849205530180789\\
1.33266533066132	0.846540754712871\\
1.34268537074148	0.843866173964522\\
1.35270541082164	0.841211494083104\\
1.3627254509018	0.838522861870199\\
1.37274549098196	0.83582580114444\\
1.38276553106212	0.833120571199596\\
1.39278557114228	0.830435765860482\\
1.40280561122245	0.827719457760078\\
1.41282565130261	0.824996271606192\\
1.42284569138277	0.822266450403973\\
1.43286573146293	0.819557458521567\\
1.44288577154309	0.81681933397899\\
1.45290581162325	0.814075780237618\\
1.46292585170341	0.811327023616412\\
1.47294589178357	0.808599391886807\\
1.48296593186373	0.80584490992804\\
1.49298597194389	0.803086346956515\\
1.50300601202405	0.800323912530556\\
1.51302605210421	0.797582799283755\\
1.52304609218437	0.79481702469908\\
1.53306613226453	0.792048418691911\\
1.54308617234469	0.789277174241223\\
1.55310621242485	0.786527357630144\\
1.56312625250501	0.783754971132829\\
1.57314629258517	0.780980907151463\\
1.58316633266533	0.778205342465374\\
1.59318637274549	0.775451231975258\\
1.60320641282565	0.772676543360041\\
1.61322645290581	0.769901239138667\\
1.62324649298597	0.767125480420665\\
1.63326653306613	0.764371130843019\\
1.64328657314629	0.761598094327517\\
1.65330661322645	0.758825416075372\\
1.66332665330661	0.756053242166045\\
1.67334669338677	0.753302369323894\\
1.68336673346693	0.750534600395954\\
1.69338677354709	0.747768079951842\\
1.70340681362725	0.745002939757342\\
1.71342685370741	0.742258937393724\\
1.72344689378758	0.73949973060972\\
1.73346693386774	0.736742583422131\\
1.7434869739479	0.733987614048961\\
1.75350701402806	0.731234929310776\\
1.76352705410822	0.728505918683494\\
1.77354709418838	0.725761062190959\\
1.78356713426854	0.723019107385206\\
1.7935871743487	0.720280149182872\\
1.80360721442886	0.717564436132496\\
1.81362725450902	0.714834508205181\\
1.82364729458918	0.712108136777136\\
1.83366733466934	0.709385405612238\\
1.8436873747495	0.706685465297776\\
1.85370741482966	0.703972842474328\\
1.86372745490982	0.701264366459299\\
1.87374749498998	0.698560110612571\\
1.88376753507014	0.695878171291932\\
1.8937875751503	0.693184986606814\\
1.90380761523046	0.690496478971375\\
1.91382765531062	0.687812712077587\\
1.92384769539078	0.685150772119734\\
1.93386773547094	0.682478932367199\\
1.9438877755511	0.679812244118664\\
1.95390781563126	0.677150762113804\\
1.96392785571142	0.674494533123617\\
1.97394789579158	0.671861808741176\\
1.98396793587174	0.669218585338012\\
1.9939879759519	0.666580982685594\\
2.00400801603206	0.663949039926152\\
2.01402805611222	0.661339946143759\\
2.02404809619238	0.658721643137268\\
2.03406813627255	0.656109328271509\\
2.04408817635271	0.653503033673119\\
2.05410821643287	0.650918937527423\\
2.06412825651303	0.648326835391376\\
2.07414829659319	0.645741045339896\\
2.08416833667335	0.643161593066915\\
2.09418837675351	0.640603696244642\\
2.10420841683367	0.638038914370657\\
2.11422845691383	0.635480728539232\\
2.12424849699399	0.632929158562591\\
2.13426853707415	0.630384218324394\\
2.14428857715431	0.627862020450411\\
2.15430861723447	0.625332373568\\
2.16432865731463	0.62280958439889\\
2.17434869739479	0.620293661949513\\
2.18436873747495	0.617799732508756\\
2.19438877755511	0.615299426743143\\
2.20440881763527	0.612806187340949\\
2.21442885771543	0.610320018879289\\
2.22444889779559	0.607855115064216\\
2.23446893787575	0.605384831327896\\
2.24448897795591	0.602921792204027\\
2.25450901803607	0.600465998258528\\
2.26452905811623	0.598030762238368\\
2.27454909819639	0.59559107071115\\
2.28456913827655	0.593158774256773\\
2.29458917835671	0.590733869818932\\
2.30460921843687	0.58831634996967\\
2.31462925851703	0.585920208553517\\
2.32464929859719	0.583519098623659\\
2.33466933867735	0.581125502546414\\
2.34468937875751	0.578739409997762\\
2.35470941883768	0.576373926031293\\
2.36472945891784	0.574004356820787\\
2.374749498998	0.571642400517897\\
2.38476953907816	0.56928804420694\\
2.39478957915832	0.566953556320099\\
2.40480961923848	0.564615800568641\\
2.41482965931864	0.562285736052683\\
2.4248496993988	0.559963347545657\\
2.43486973947896	0.557648616318059\\
2.44488977955912	0.555354373030559\\
2.45490981963928	0.553056380327803\\
2.46492985971944	0.550766121078754\\
2.4749498997996	0.548483574797198\\
2.48496993987976	0.546220737627511\\
2.49498997995992	0.54395493160793\\
2.50501002004008	0.541696899642151\\
2.51503006012024	0.539446619700437\\
2.5250501002004	0.537215304579173\\
2.53507014028056	0.534981741239204\\
2.54509018036072	0.532755977298915\\
2.55511022044088	0.53053798938026\\
2.56513026052104	0.528327751301926\\
2.5751503006012	0.526136937553301\\
2.58517034068136	0.523943430741957\\
2.59519038076152	0.521757710336556\\
2.60521042084168	0.519579749224452\\
2.61523046092184	0.517420447823627\\
2.625250501002	0.51525914078391\\
2.63527054108216	0.513105618249016\\
2.64529058116232	0.510959852318075\\
2.65531062124249	0.508832018410131\\
2.66533066132265	0.506702812069145\\
2.67535070140281	0.504581377264797\\
2.68537074148297	0.502467685438077\\
2.69539078156313	0.500361705787888\\
2.70541082164329	0.498273991136681\\
2.71543086172345	0.49618449766853\\
2.72545090180361	0.494102723719527\\
2.73547094188377	0.49202863814057\\
2.74549098196393	0.489972082956165\\
2.75551102204409	0.487914352055101\\
2.76553106212425	0.48586430839441\\
2.77555110220441	0.483821920567958\\
2.78557114228457	0.481796366052285\\
2.79559118236473	0.479770190118832\\
2.80561122244489	0.477751661252664\\
2.81563126252505	0.475740747872559\\
2.82565130260521	0.473737416604385\\
2.83567134268537	0.471751152165851\\
2.84569138276553	0.469763897852186\\
2.85571142284569	0.467784211702473\\
2.86573146292585	0.465812060395809\\
2.87575150300601	0.463856281449683\\
2.88577154308617	0.461900039576127\\
2.89579158316633	0.459951312336571\\
2.90581162324649	0.458010066516563\\
2.91583166332665	0.456076267332228\\
2.92585170340681	0.454159024629259\\
2.93587174348697	0.452240969430757\\
2.94589178356713	0.450330336767226\\
2.95591182364729	0.448427092144318\\
2.96593186372745	0.446539718058891\\
2.97595190380762	0.444652031809209\\
2.98597194388778	0.442771704381672\\
2.99599198396794	0.440898701602066\\
3.0060120240481	0.439040920879715\\
3.01603206412826	0.437183286378522\\
3.02605210420842	0.435332942735417\\
3.03607214428858	0.433489856122891\\
3.04609218436874	0.431653991457809\\
3.0561122244489	0.429833466236953\\
3.06613226452906	0.428012773266275\\
3.07615230460922	0.426199266006271\\
3.08617234468938	0.424392909852906\\
3.09619238476954	0.422601258045619\\
3.1062124248497	0.420809872672811\\
3.11623246492986	0.41902559846367\\
3.12625250501002	0.417248401303791\\
3.13627254509018	0.415478245978151\\
3.14629258517034	0.413722879451138\\
3.1563126252505	0.411967484001103\\
3.16633266533066	0.410219088756766\\
3.17635270541082	0.408477659097329\\
3.18637274549098	0.406750399825878\\
3.19639278557114	0.405023522209064\\
3.2064128256513	0.403303565559596\\
3.21643286573146	0.401590495849195\\
3.22645290581162	0.399884278084113\\
3.23647294589178	0.398192287010192\\
3.24649298597194	0.396500400583545\\
3.2565130260521	0.394815320408153\\
3.26653306613226	0.393137012164756\\
3.27655310621242	0.391472331411076\\
3.28657314629259	0.389808142860431\\
3.29659318637275	0.388150678153218\\
3.30661322645291	0.386499903633787\\
3.31663326653307	0.384855784799026\\
3.32665330661323	0.383225325776456\\
3.33667334669339	0.381595099759862\\
3.34669338677355	0.379971480747791\\
3.35671342685371	0.378354434964356\\
3.36673346693387	0.376750470861157\\
3.37675350701403	0.375147104895924\\
3.38677354709419	0.373550261577577\\
3.39679358717435	0.371959907839858\\
3.40681362725451	0.370376009872234\\
3.41683366733467	0.368805205556057\\
3.42685370741483	0.367234757260103\\
3.43687374749499	0.365670713944914\\
3.44689378757515	0.364113042558361\\
3.45691382765531	0.362567909066304\\
3.46693386773547	0.36102347492787\\
3.47695390781563	0.359485360435888\\
3.48697394789579	0.357953533274282\\
3.49699398797595	0.356427960473057\\
3.50701402805611	0.354914920344105\\
3.51703406813627	0.353402353674774\\
3.52705410821643	0.351895989178187\\
3.53707414829659	0.350395794657215\\
3.54709418837675	0.348907600269722\\
3.55711422845691	0.347420201535589\\
3.56713426853707	0.345938919435638\\
3.57715430861723	0.344463722520038\\
3.58717434869739	0.343000024585823\\
3.59719438877756	0.341537415471764\\
3.60721442885772	0.34008083723349\\
3.61723446893788	0.338630259144013\\
3.62725450901804	0.337185649953323\\
3.6372745490982	0.335752512365823\\
3.64729458917836	0.334320261580954\\
3.65731462925852	0.332893925811351\\
3.66733466933868	0.331473474553929\\
3.67735470941884	0.330058876800498\\
3.687374749499	0.328655718916842\\
3.69739478957916	0.327253251568418\\
3.70741482965932	0.325856584353152\\
3.71743486973948	0.32446568702931\\
3.72745490981964	0.323085744540432\\
3.7374749498998	0.321706774617722\\
3.74749498997996	0.320333520576547\\
3.75751503006012	0.318965952912959\\
3.76753507014028	0.31760404167909\\
3.77755511022044	0.316253043553004\\
3.7875751503006	0.31490283508911\\
3.79759519038076	0.313558229696848\\
3.80761523046092	0.312219198179545\\
3.81763527054108	0.310890618451678\\
3.82765531062124	0.309563091456771\\
3.8376753507014	0.308241084533365\\
3.84769539078156	0.306924569206953\\
3.85771543086172	0.30561351661297\\
3.86773547094188	0.304312865881108\\
3.87775551102204	0.30301309738952\\
3.8877755511022	0.30171873858307\\
3.89779559118236	0.300429761327921\\
3.90781563126253	0.299150748018932\\
3.91783567134269	0.297872861841989\\
3.92785571142285	0.296600303884336\\
3.93787575150301	0.295333046713992\\
3.94789579158317	0.294071062556396\\
3.95791583166333	0.292818985769947\\
3.96793587174349	0.291567877113319\\
3.97795591182365	0.290321988970072\\
3.98797595190381	0.289081294272242\\
3.99799599198397	0.287850091955165\\
4.00801603206413	0.286620085279484\\
4.01803607214429	0.2853952193983\\
4.02805611222445	0.284175467921942\\
4.03807615230461	0.282960804160051\\
4.04809619238477	0.281755570897714\\
4.05811623246493	0.280551384885826\\
4.06813627254509	0.279352234824269\\
4.07815631262525	0.278158094702727\\
4.08817635270541	0.276972992412331\\
4.09819639278557	0.275789148313699\\
4.10821643286573	0.274610262349648\\
4.11823647294589	0.273436309162447\\
4.12825651302605	0.272267263130678\\
4.13827655310621	0.271107188899753\\
4.14829659318637	0.269948234249997\\
4.15831663326653	0.268794135873332\\
4.16833667334669	0.267644868800358\\
4.17835671342685	0.266504202481804\\
4.18837675350701	0.26536485093018\\
4.19839679358717	0.26423027984974\\
4.20841683366733	0.263100464896684\\
4.2184368737475	0.261975381496239\\
4.22845691382765	0.260858829666662\\
4.23847695390782	0.259743462994865\\
4.24849699398798	0.258632777988385\\
4.25851703406814	0.257526750695708\\
4.2685370741483	0.256425356941471\\
4.27855711422846	0.255332424262697\\
4.28857715430862	0.254240551698396\\
4.29859719438878	0.253153263732074\\
4.30861723446894	0.252070536808194\\
4.3186372745491	0.250995919777902\\
4.32865731462926	0.249922546816088\\
4.33867735470942	0.248853686090491\\
4.34869739478958	0.2477893146399\\
4.35871743486974	0.246729409307248\\
4.3687374749499	0.245677541372391\\
4.37875751503006	0.244626800482511\\
4.38877755511022	0.24358047785725\\
4.39879759519038	0.242538550929317\\
4.40881763527054	0.241504330681519\\
4.4188376753507	0.240471406882095\\
4.42885771543086	0.239442831118605\\
4.43887775551102	0.238418581389406\\
4.44889779559118	0.237398635521792\\
4.45891783567134	0.236386322532242\\
4.4689378757515	0.235375196321922\\
4.47895791583166	0.234368327263018\\
4.48897795591182	0.233365693743107\\
4.49899799599198	0.232370381925245\\
4.50901803607214	0.231376412580839\\
4.51903807615231	0.230386632304443\\
4.52905811623246	0.229401020021177\\
4.53907815631263	0.228419554507073\\
4.54909819639279	0.227445336177643\\
4.55911823647295	0.226472357396345\\
4.56913827655311	0.225503479856713\\
4.57915831663327	0.224538682866381\\
4.58917835671343	0.223577945588391\\
4.59919839679359	0.222624380479103\\
4.60921843687375	0.221671955762105\\
4.61923847695391	0.220723546162433\\
4.62925851703407	0.21977913136834\\
4.63927855711423	0.218841596462101\\
4.64929859719439	0.217905347170402\\
4.65931863727455	0.216973048365512\\
4.66933867735471	0.216044680239596\\
4.67935871743487	0.215120222859107\\
4.68937875751503	0.214202570328549\\
4.69939879759519	0.21328611020706\\
4.70941883767535	0.212373517430518\\
4.71943887775551	0.211464772562619\\
4.72945891783567	0.21056255817667\\
4.73947895791583	0.209661669057486\\
4.74949899799599	0.208764584751951\\
4.75951903807615	0.20787128630108\\
4.76953907815631	0.206981754636932\\
4.77955911823647	0.206098678791886\\
4.78957915831663	0.205216840461926\\
4.79959919839679	0.204338726724709\\
4.80961923847695	0.2034643189828\\
4.81963927855711	0.202593598533092\\
4.82965931863727	0.201729259119914\\
4.83967935871743	0.200866072724897\\
4.8496993987976	0.200006532314516\\
4.85971943887776	0.199150619649146\\
4.86973947895792	0.198300831431913\\
4.87975951903808	0.197452319278854\\
4.88977955911824	0.1966073938871\\
4.8997995991984	0.195766037462076\\
4.90981963927856	0.194928232117952\\
4.91983967935872	0.194096477286422\\
4.92985971943888	0.193265918815508\\
4.93987975951904	0.192438871307938\\
4.9498997995992	0.191615317315924\\
4.95991983967936	0.190795239303192\\
4.96993987975952	0.189981137904642\\
4.97995991983968	0.189168156148428\\
4.98997995991984	0.188358611104537\\
5	0.187552485667605\\
};
\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark repeat = 50, mark options={solid, red}, forget plot]
table[row sep=crcr]{%
0	1\\
0.0100200400801603	0.999944315866885\\
0.0200400801603206	0.999813748222311\\
0.030060120240481	0.999487372674005\\
0.0400801603206413	0.998869463983949\\
0.0501002004008016	0.997869113211695\\
0.0601202404809619	0.996515823654432\\
0.0701402805611222	0.994684534053198\\
0.0801603206412826	0.992436153671313\\
0.0901803607214429	0.989666505930533\\
0.100200400801603	0.986441627383948\\
0.110220440881764	0.98268742730024\\
0.120240480961924	0.978425340354342\\
0.130260521042084	0.973725031509374\\
0.140280561122244	0.968496748871655\\
0.150300601202405	0.962832809047511\\
0.160320641282565	0.95668316623099\\
0.170340681362725	0.950088044416624\\
0.180360721442886	0.943110372472643\\
0.190380761523046	0.935699365072833\\
0.200400801603206	0.927931468851817\\
0.210420841683367	0.919784725452659\\
0.220440881763527	0.91129767828245\\
0.230460921843687	0.902518091074904\\
0.240480961923848	0.893426128273706\\
0.250501002004008	0.884060334379233\\
0.260521042084168	0.874465580982916\\
0.270541082164329	0.864624857678558\\
0.280561122244489	0.854574503727501\\
0.290581162324649	0.844354981841037\\
0.30060120240481	0.83395232220779\\
0.31062124248497	0.823399420485434\\
0.32064128256513	0.812731703583991\\
0.330661322645291	0.801938097072229\\
0.340681362725451	0.791047499780114\\
0.350701402805611	0.780090238359167\\
0.360721442885772	0.769057778562167\\
0.370741482965932	0.75797492012151\\
0.380761523046092	0.746855327139356\\
0.390781563126253	0.735728043688134\\
0.400801603206413	0.724578461388591\\
0.410821643286573	0.713430002917283\\
0.420841683366733	0.702306371050337\\
0.430861723446894	0.691196342543935\\
0.440881763527054	0.680119068322354\\
0.450901803607214	0.669093649296674\\
0.460921843687375	0.658111490749621\\
0.470941883767535	0.647188025246413\\
0.480961923847695	0.636338452045349\\
0.490981963927856	0.625556166748788\\
0.501002004008016	0.614853422970671\\
0.511022044088176	0.604236003370658\\
0.521042084168337	0.59371722293646\\
0.531062124248497	0.583288207974742\\
0.541082164328657	0.572959569201926\\
0.551102204408818	0.562741519224738\\
0.561122244488978	0.552627116766595\\
0.571142284569138	0.542624443450436\\
0.581162324649299	0.532736462583034\\
0.591182364729459	0.522971855773766\\
0.601202404809619	0.513322442637281\\
0.61122244488978	0.503795005276005\\
0.62124248496994	0.494395919080738\\
0.6312625250501	0.485118676454588\\
0.641282565130261	0.475968176791588\\
0.651302605210421	0.466945462889927\\
0.661322645290581	0.458055772662965\\
0.671342685370741	0.449291995070435\\
0.681362725450902	0.440658080584484\\
0.691382765531062	0.432157632618696\\
0.701402805611222	0.423784894722896\\
0.711422845691383	0.415542482387405\\
0.721442885771543	0.407430205199258\\
0.731462925851703	0.399450876069158\\
0.741482965931864	0.39159850449577\\
0.751503006012024	0.383875056832797\\
0.761523046092184	0.376279867701131\\
0.771543086172345	0.368815090925548\\
0.781563126252505	0.361474693092904\\
0.791583166332665	0.354260106977469\\
0.801603206412826	0.347172514322989\\
0.811623246492986	0.340206947305722\\
0.821643286573146	0.333364047441471\\
0.831663326653307	0.326642619248164\\
0.841683366733467	0.320043425919012\\
0.851703406813627	0.313561582734048\\
0.861723446893788	0.307197399950945\\
0.871743486973948	0.300949504739065\\
0.881763527054108	0.294818323399473\\
0.891783567134269	0.288799136423199\\
0.901803607214429	0.282891992364213\\
0.911823647294589	0.277095409283779\\
0.92184368737475	0.271409544515328\\
0.93186372745491	0.265829900122306\\
0.94188376753507	0.260356320073902\\
0.95190380761523	0.254988504757302\\
0.961923847695391	0.249722682546461\\
0.971943887775551	0.244558329434772\\
0.981963927855711	0.239493892846277\\
0.991983967935872	0.234528930652074\\
1.00200400801603	0.229659883579851\\
1.01202404809619	0.224886127115336\\
1.02204408817635	0.220206115334095\\
1.03206412825651	0.215619301018829\\
1.04208416833667	0.211122353315298\\
1.05210420841683	0.206714577895456\\
1.06212424849699	0.202394459272195\\
1.07214428857715	0.198161375442338\\
1.08216432865731	0.194012230512182\\
1.09218436873748	0.189946284863796\\
1.10220440881764	0.185962070506774\\
1.1122244488978	0.182058915076354\\
1.12224448897796	0.178233957126485\\
1.13226452905812	0.174486431238708\\
1.14228456913828	0.1708149287077\\
1.15230460921844	0.167218746386324\\
1.1623246492986	0.163695251681418\\
1.17234468937876	0.16024366875675\\
1.18236472945892	0.156862655885354\\
1.19238476953908	0.15355149472695\\
1.20240480961924	0.150307772421449\\
1.2124248496994	0.147130714749332\\
1.22244488977956	0.14401905150396\\
1.23246492985972	0.140972061458779\\
1.24248496993988	0.137987540052643\\
1.25250501002004	0.135064723989172\\
1.2625250501002	0.13220241672573\\
1.27254509018036	0.129399903759733\\
1.28256513026052	0.126655176008\\
1.29258517034068	0.123967488183499\\
1.30260521042084	0.121335717750375\\
1.312625250501	0.118759164328707\\
1.32264529058116	0.116236000804093\\
1.33266533066132	0.113765505181198\\
1.34268537074148	0.111346627944142\\
1.35270541082164	0.108978688424784\\
1.3627254509018	0.106660027795998\\
1.37274549098196	0.104389951174496\\
1.38276553106212	0.102167480117679\\
1.39278557114228	0.099991957781954\\
1.40280561122245	0.0978618801453771\\
1.41282565130261	0.0957765820760464\\
1.42284569138277	0.0937351535862578\\
1.43286573146293	0.0917369645697478\\
1.44288577154309	0.0897806527862712\\
1.45290581162325	0.0878655845448231\\
1.46292585170341	0.0859909152456481\\
1.47294589178357	0.0841560434617768\\
1.48296593186373	0.0823597363422744\\
1.49298597194389	0.0806013925670187\\
1.50300601202405	0.0788802295800882\\
1.51302605210421	0.0771956757949269\\
1.52304609218437	0.0755466160951383\\
1.53306613226453	0.0739324818586043\\
1.54308617234469	0.0723525490823568\\
1.55310621242485	0.0708062765578998\\
1.56312625250501	0.0692926560432963\\
1.57314629258517	0.0678111514676038\\
1.58316633266533	0.0663610938412353\\
1.59318637274549	0.0649419723781312\\
1.60320641282565	0.0635528756661219\\
1.61322645290581	0.0621932996706328\\
1.62324649298597	0.0608626268998689\\
1.63326653306613	0.0595603766488582\\
1.64328657314629	0.0582857251004018\\
1.65330661322645	0.0570381994604722\\
1.66332665330661	0.0558172302962752\\
1.67334669338677	0.0546223663454815\\
1.68336673346693	0.0534528629371839\\
1.69338677354709	0.0523082775122665\\
1.70340681362725	0.0511880853723048\\
1.71342685370741	0.0500918638349067\\
1.72344689378758	0.049018939676873\\
1.73346693386774	0.0479688994166561\\
1.7434869739479	0.0469412599051402\\
1.75350701402806	0.0459355478655624\\
1.76352705410822	0.0449513889712038\\
1.77354709418838	0.0439881631153094\\
1.78356713426854	0.0430455038157932\\
1.7935871743487	0.0421229755902199\\
1.80360721442886	0.041220228078589\\
1.81362725450902	0.0403367018168581\\
1.82364729458918	0.0394720545937268\\
1.83366733466934	0.0386258858978789\\
1.8436873747495	0.0377978684210867\\
1.85370741482966	0.0369874971682581\\
1.86372745490982	0.0361944531069799\\
1.87374749498998	0.0354183680433559\\
1.88376753507014	0.0346589367222262\\
1.8937875751503	0.0339157030753624\\
1.90380761523046	0.0331883701120814\\
1.91382765531062	0.0324765994709221\\
1.92384769539078	0.0317801068975626\\
1.93386773547094	0.0310984802809042\\
1.9438877755511	0.0304314435129435\\
1.95390781563126	0.0297786857449465\\
1.96392785571142	0.0291399026477388\\
1.97394789579158	0.0285148415973712\\
1.98396793587174	0.0279031262232018\\
1.9939879759519	0.0273045110238323\\
2.00400801603206	0.0267187165099653\\
2.01402805611222	0.0261455075398893\\
2.02404809619238	0.0255845443465457\\
2.03406813627255	0.0250355987638513\\
2.04408817635271	0.0244984141728114\\
2.05410821643287	0.0239727719971539\\
2.06412825651303	0.0234583652921089\\
2.07414829659319	0.0229549822510217\\
2.08416833667335	0.0224623872997484\\
2.09418837675351	0.0219803775062897\\
2.10420841683367	0.0215086753772202\\
2.11422845691383	0.0210470845013016\\
2.12424849699399	0.0205953886599435\\
2.13426853707415	0.0201533762169607\\
2.14428857715431	0.0197208664300434\\
2.15430861723447	0.0192976070348561\\
2.16432865731463	0.0188834230422554\\
2.17434869739479	0.0184781202403954\\
2.18436873747495	0.0180815308838202\\
2.19438877755511	0.0176934270132903\\
2.20440881763527	0.0173136464033277\\
2.21442885771543	0.0169420108535925\\
2.22444889779559	0.0165783648478124\\
2.23446893787575	0.0162225022250598\\
2.24448897795591	0.0158742727357152\\
2.25450901803607	0.0155335128881799\\
2.26452905811623	0.0152000786439194\\
2.27454909819639	0.0148737834102938\\
2.28456913827655	0.0145544881499708\\
2.29458917835671	0.0142420428797617\\
2.30460921843687	0.0139363008133858\\
2.31462925851703	0.0136371334292685\\
2.32464929859719	0.0133443716790219\\
2.33466933867735	0.0130578914786951\\
2.34468937875751	0.0127775581836225\\
2.35470941883768	0.0125032527966539\\
2.36472945891784	0.0122348223320023\\
2.374749498998	0.0119721519953617\\
2.38476953907816	0.0117151182875369\\
2.39478957915832	0.0114636111248099\\
2.40480961923848	0.0112174919464683\\
2.41482965931864	0.0109766546346204\\
2.4248496993988	0.0107409859194445\\
2.43486973947896	0.0105103749516883\\
2.44488977955912	0.010284723411448\\
2.45490981963928	0.0100639059979526\\
2.46492985971944	0.00984782791951442\\
2.4749498997996	0.00963638751488063\\
2.48496993987976	0.00942949385819645\\
2.49498997995992	0.00922703345633775\\
2.50501002004008	0.00902891870553297\\
2.51503006012024	0.00883505637481339\\
2.5250501002004	0.0086453624401803\\
2.53507014028056	0.00845973402153189\\
2.54509018036072	0.00827809021375764\\
2.55511022044088	0.00810034552015173\\
2.56513026052104	0.00792641627408794\\
2.5751503006012	0.00775622736771376\\
2.58517034068136	0.00758968590681117\\
2.59519038076152	0.00742671956389277\\
2.60521042084168	0.00726725161621089\\
2.61523046092184	0.00711121267909231\\
2.625250501002	0.00695851852999286\\
2.63527054108216	0.00680910238990141\\
2.64529058116232	0.00666289390545859\\
2.65531062124249	0.00651982902181813\\
2.66533066132265	0.00637983131988432\\
2.67535070140281	0.00624283918106829\\
2.68537074148297	0.00610878809406466\\
2.69539078156313	0.0059776149299272\\
2.70541082164329	0.00584926239057144\\
2.71543086172345	0.00572366155960216\\
2.72545090180361	0.00560075731412786\\
2.73547094188377	0.0054804917688057\\
2.74549098196393	0.00536281204311345\\
2.75551102204409	0.00524765558998681\\
2.76553106212425	0.00513497155966346\\
2.77555110220441	0.00502470687571216\\
2.78557114228457	0.00491681276302661\\
2.79559118236473	0.00481123241397334\\
2.80561122244489	0.00470791894581205\\
2.81563126252505	0.00460682369219143\\
2.82565130260521	0.00450789903031869\\
2.83567134268537	0.00441110130464059\\
2.84569138276553	0.00431637933647566\\
2.85571142284569	0.00422369116184616\\
2.86573146292585	0.00413299311559402\\
2.87575150300601	0.00404424494305973\\
2.88577154308617	0.00395740014786855\\
2.89579158316633	0.0038724200497006\\
2.90581162324649	0.00378926461253571\\
2.91583166332665	0.00370789465912911\\
2.92585170340681	0.00362827415057077\\
2.93587174348697	0.00355036121792871\\
2.94589178356713	0.00347412123035378\\
2.95591182364729	0.00339951826715051\\
2.96593186372745	0.00332651910670336\\
2.97595190380762	0.00325508569791444\\
2.98597194388778	0.00318518612810927\\
2.99599198396794	0.00311678746267881\\
3.0060120240481	0.00304985909185521\\
3.01603206412826	0.00298436641137659\\
3.02605210420842	0.00292028002658174\\
3.03607214428858	0.00285756974089931\\
3.04609218436874	0.00279620600570185\\
3.0561122244489	0.00273616140510413\\
3.06613226452906	0.00267740480161091\\
3.07615230460922	0.00261990986694246\\
3.08617234468938	0.00256364950921105\\
3.09619238476954	0.00250859847476817\\
3.1062124248497	0.00245472843697728\\
3.11623246492986	0.00240201515083827\\
3.12625250501002	0.00235043377705153\\
3.13627254509018	0.00229996000939354\\
3.14629258517034	0.00225057122476744\\
3.1563126252505	0.00220224194338401\\
3.16633266533066	0.00215495044528726\\
3.17635270541082	0.00210867444534244\\
3.18637274549098	0.00206339311028198\\
3.19639278557114	0.00201908325214911\\
3.2064128256513	0.00197572487448215\\
3.21643286573146	0.00193329754524135\\
3.22645290581162	0.00189178127093284\\
3.23647294589178	0.00185115738506631\\
3.24649298597194	0.00181140503667217\\
3.2565130260521	0.00177250630877026\\
3.26653306613226	0.00173444287047348\\
3.27655310621242	0.00169719753663158\\
3.28657314629259	0.00166075132480607\\
3.29659318637275	0.00162508774370989\\
3.30661322645291	0.00159018998683997\\
3.31663326653307	0.0015560416084561\\
3.32665330661323	0.00152262720829973\\
3.33667334669339	0.00148992972187579\\
3.34669338677355	0.00145793437057352\\
3.35671342685371	0.00142662607631138\\
3.36673346693387	0.00139599066462501\\
3.37675350701403	0.00136601259448194\\
3.38677354709419	0.00133667826645153\\
3.39679358717435	0.00130797385639366\\
3.40681362725451	0.00127988583693449\\
3.41683366733467	0.0012524015039922\\
3.42685370741483	0.00122550689027159\\
3.43687374749499	0.00119918980699614\\
3.44689378757515	0.00117343785179677\\
3.45691382765531	0.0011482393347083\\
3.46693386773547	0.00112358153069053\\
3.47695390781563	0.00109945322608934\\
3.48697394789579	0.00107584304999028\\
3.49699398797595	0.0010527398755952\\
3.50701402805611	0.0010301332242648\\
3.51703406813627	0.00100801166209147\\
3.52705410821643	0.000986365137357133\\
3.53707414829659	0.000965183448649208\\
3.54709418837675	0.000944456956124759\\
3.55711422845691	0.000924175239005087\\
3.56713426853707	0.00090432905179064\\
3.57715430861723	0.000884909041498426\\
3.58717434869739	0.000865906342649795\\
3.59719438877756	0.000847311453219941\\
3.60721442885772	0.000829115871720316\\
3.61723446893788	0.000811311023039984\\
3.62725450901804	0.000793888516175519\\
3.6372745490982	0.000776840402816959\\
3.64729458917836	0.000760158147821947\\
3.65731462925852	0.0007438341292086\\
3.66733466933868	0.000727860653846394\\
3.67735470941884	0.000712230193778207\\
3.687374749499	0.000696935622801033\\
3.69739478957916	0.000681969274645833\\
3.70741482965932	0.000667324315690462\\
3.71743486973948	0.000652993844077127\\
3.72745490981964	0.000638971307011887\\
3.7374749498998	0.000625249712570074\\
3.74749498997996	0.000611822777881021\\
3.75751503006012	0.000598684175115059\\
3.76753507014028	0.000585827712306569\\
3.77755511022044	0.000573247513916448\\
3.7875751503006	0.000560937300768566\\
3.79759519038076	0.000548891439361878\\
3.80761523046092	0.000537104252720228\\
3.81763527054108	0.000525570339216054\\
3.82765531062124	0.000514283970070008\\
3.8376753507014	0.000503239966828007\\
3.84769539078156	0.000492433124671925\\
3.85771543086172	0.000481858350538333\\
3.86773547094188	0.000471510800707376\\
3.87775551102204	0.00046138533108867\\
3.8877755511022	0.000451477298100314\\
3.89779559118236	0.000441782032274333\\
3.90781563126253	0.000432295081465413\\
3.91783567134269	0.00042301175095752\\
3.92785571142285	0.000413927773052369\\
3.93787575150301	0.000405038866646684\\
3.94789579158317	0.000396340842560258\\
3.95791583166333	0.000387829708221286\\
3.96793587174349	0.000379501248572294\\
3.97795591182365	0.000371351636464122\\
3.98797595190381	0.000363377031136295\\
3.99799599198397	0.00035557376347418\\
4.00801603206413	0.000347937985437045\\
4.01803607214429	0.000340466180293802\\
4.02805611222445	0.00033315482672509\\
4.03807615230461	0.000326000479021922\\
4.04809619238477	0.000318999846622722\\
4.05811623246493	0.000312149475006319\\
4.06813627254509	0.000305446210286966\\
4.07815631262525	0.000298886893340471\\
4.08817635270541	0.000292468500725138\\
4.09819639278557	0.000286187877775986\\
4.10821643286573	0.000280042126900998\\
4.11823647294589	0.000274028351724927\\
4.12825651302605	0.000268143718064859\\
4.13827655310621	0.000262385514278433\\
4.14829659318637	0.00025675090857508\\
4.15831663326653	0.000251237302196072\\
4.16833667334669	0.000245842096681965\\
4.17835671342685	0.000240562800929462\\
4.18837675350701	0.000235396828218939\\
4.19839679358717	0.000230341791349099\\
4.20841683366733	0.000225395307978298\\
4.2184368737475	0.000220555046920256\\
4.22845691382765	0.000215818773873706\\
4.23847695390782	0.000211184167053826\\
4.24849699398798	0.000206649085360994\\
4.25851703406814	0.000202211391497426\\
4.2685370741483	0.000197868994059055\\
4.27855711422846	0.000193619889043964\\
4.28857715430862	0.000189461992525431\\
4.29859719438878	0.000185393384107178\\
4.30861723446894	0.000181412146330714\\
4.3186372745491	0.000177516438423846\\
4.32865731462926	0.000173704356380343\\
4.33867735470942	0.00016997413635522\\
4.34869739478958	0.000166324020368044\\
4.35871743486974	0.000162752288187469\\
4.3687374749499	0.000159257288717005\\
4.37875751503006	0.000155837313125207\\
4.38877755511022	0.000152490779324871\\
4.39879759519038	0.000149216110159099\\
4.40881763527054	0.000146011789242577\\
4.4188376753507	0.000142876254874629\\
4.42885771543086	0.000139808054146018\\
4.43887775551102	0.000136805741074419\\
4.44889779559118	0.000133867900727314\\
4.45891783567134	0.000130993172926529\\
4.4689378757515	0.000128180156140421\\
4.47895791583166	0.00012542754713512\\
4.48897795591182	0.000122734048660273\\
4.49899799599198	0.000120098411686574\\
4.50901803607214	0.000117519355042296\\
4.51903807615231	0.000114995682060998\\
4.52905811623246	0.000112526203386565\\
4.53907815631263	0.0001101097552023\\
4.54909819639279	0.000107745217114211\\
4.55911823647295	0.000105431439407525\\
4.56913827655311	0.000103167348664001\\
4.57915831663327	0.000100951877863331\\
4.58917835671343	9.87839828976973e-05\\
4.59919839679359	9.66626587497651e-05\\
4.60921843687375	9.45868736942496e-05\\
4.61923847695391	9.2555664857465e-05\\
4.62925851703407	9.05680749716281e-05\\
4.63927855711423	8.86231812528757e-05\\
4.64929859719439	8.6720040385179e-05\\
4.65931863727455	8.48577683271418e-05\\
4.66933867735471	8.30354874283135e-05\\
4.67935871743487	8.12523388844458e-05\\
4.68937875751503	7.95074949201214e-05\\
4.69939879759519	7.78001090630502e-05\\
4.70941883767535	7.61293882956502e-05\\
4.71943887775551	7.44945452416586e-05\\
4.72945891783567	7.28948199492219e-05\\
4.73947895791583	7.13294383123509e-05\\
4.74949899799599	6.97976723239479e-05\\
4.75951903807615	6.82988000949025e-05\\
4.76953907815631	6.6832115237654e-05\\
4.77955911823647	6.53969360307551e-05\\
4.78957915831663	6.39925678657246e-05\\
4.79959919839679	6.26183576807388e-05\\
4.80961923847695	6.12736578394512e-05\\
4.81963927855711	5.99578346126046e-05\\
4.82965931863727	5.86702764508583e-05\\
4.83967935871743	5.74103600892016e-05\\
4.8496993987976	5.61774996909711e-05\\
4.85971943887776	5.49711142350338e-05\\
4.86973947895792	5.37906423379203e-05\\
4.87975951903808	5.26355139116522e-05\\
4.88977955911824	5.15051911989605e-05\\
4.8997995991984	5.03991415029856e-05\\
4.90981963927856	4.93168435658436e-05\\
4.91983967935872	4.82577937815452e-05\\
4.92985971943888	4.72214806312267e-05\\
4.93987975951904	4.62074217058832e-05\\
4.9498997995992	4.52151391013167e-05\\
4.95991983967936	4.42441651757125e-05\\
4.96993987975952	4.32940481507632e-05\\
4.97995991983968	4.23643290660128e-05\\
4.98997995991984	4.14545751609075e-05\\
5	4.05643576879992e-05\\
};
\end{axis}
\end{tikzpicture}%

==> simulation_results/figures/results_spatialanalysis/results_spatialanalysis.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{tikzpicture}[scale=0.8]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 1, horizontal sep=1.4cm},height=3cm, width= 0.85*\columnwidth]
\nextgroupplot[title={(a)}, align=left,
width  = 0.31*\textwidth,
height = 7cm,
xmin=-5,
xmax=5,
xlabel style={font=\color{white!15!black}},
xlabel={$\theta$ (dB)},
ymin=0.1,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{A}_\text{s}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick={-5, -3,  -1, 1, 3, 5},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8}, at={(0.98,0.98)},anchor=north east, draw=white!15!black}
]
\addplot [color=green, line width=2.0pt, mark=+, mark options={solid, green}]
table[row sep=crcr]{%
	-5	0.995861536741932\\
	-4	0.978248263123069\\
	-3	0.933445148115368\\
	-2	0.863077476942397\\
	-1	0.774401852485676\\
	0	0.705812479040648\\
	1	0.627153052487516\\
	2	0.560065381043838\\
	3	0.519284284801083\\
	4	0.459756936174509\\
	5	0.423484678029887\\
};
\addlegendentry{$\alpha\text{ = 0.5}$}

\addplot [color=red, line width=2.0pt, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	-5	0.834307382701798\\
	-4	0.764799977951048\\
	-3	0.6754196360202\\
	-2	0.615333697006347\\
	-1	0.548307883623795\\
	0	0.50329777917356\\
	1	0.4495588794183\\
	2	0.412073840869267\\
	3	0.35522209587813\\
	4	0.329424714929261\\
	5	0.288396819187204\\
};
\addlegendentry{$\alpha\text{ = 0.7}$}

\addplot [color=black, line width=2.0pt, mark=x, mark options={solid, black}]
table[row sep=crcr]{%
	-5	0.66835210994693\\
	-4	0.602512536556543\\
	-3	0.538780448000238\\
	-2	0.491895571296631\\
	-1	0.448881845789908\\
	0	0.393723469652905\\
	1	0.357649997637481\\
	2	0.317620667247957\\
	3	0.291371542541644\\
	4	0.263911303419706\\
	5	0.22976166170086\\
};
\addlegendentry{$\alpha\text{ = 0.8}$}

\addplot [color=blue, line width=2.0pt, mark=square, mark options={solid, blue}]
table[row sep=crcr]{%
	-5	0.476001624251499\\
	-4	0.423949159424402\\
	-3	0.373611466554888\\
	-2	0.34023989317506\\
	-1	0.302413309935674\\
	0	0.281639621962343\\
	1	0.246691471007822\\
	2	0.227703710782475\\
	3	0.205215643538586\\
	4	0.189760581567721\\
	5	0.161816294978015\\
};
\addlegendentry{$\alpha\text{ = 0.9}$}

\nextgroupplot[title={{(b)}},
width  = 0.31*\textwidth,
height = 7cm,
major x tick style = transparent,
xlabel style={font=\color{white!15!black}},
xlabel={Number of APs ($N$)},
ylabel={$A_s$},
ybar=4*\pgflinewidth,
bar width=7pt,
ymajorgrids = true,
xmajorgrids = true,
symbolic x coords={20, 40, 60, 80, 100},
scaled y ticks = false,
xtick={20, 40, 60, 80, 100},
ytick={0.1, 0.2, 0.3, 0.4, 0.5},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8}, legend cell align=left,at={(0.01,0.99)},anchor=north west, align=left, draw=white!15!black}
]
\addlegendimage{style={black,fill=blue,mark=none}}
\addlegendentry{$\alpha = 0.9$}
\addlegendimage{style={black,fill=red,mark=none}}
\addlegendentry{$\alpha = 0.7$}

\addplot[style={black,fill=blue,mark=none}] coordinates {(20,0.2899) (40,0.2957) (60, 0.3064) (80,0.3152) (100,0.3237)};

\addplot[style={black,fill=red,mark=none}] coordinates {(20,0.5118) (40,0.5163) (60,0.5253) (80,0.5354) (100,0.5499)};

\end{groupplot}

\end{tikzpicture}

==> simulation_results/figures/results_temporalanalysis/As_At.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1*\columnwidth,
height=6cm,
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={$A_s$},
ymin=0,
ymax=1,
ytick={0,0.2,0.4,0.6,0.8,1}, 
ylabel style={font=\color{white!15!black}},
ylabel={$A_t$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids, legend cell align=left,
legend style={legend columns=-1, at={(1,0.98)},anchor=north east},
]
]
\addplot [color=blue, dashed, line width=2.0pt]
table[row sep=crcr]{%
0	0\\
0.1	0.111111111111111\\
0.2	0.219512195121951\\
0.3	0.324538258575198\\
0.4	0.425364758698092\\
0.5	0.520991696877558\\
0.6	0.610248114756048\\
0.7	0.691835300036913\\
0.8	0.764429738876318\\
0.9	0.826859172322988\\
1	0.878338935747049\\
};
\addlegendentry{$A^n_t$}
\addplot [color=blue, line width=2.0pt]
table[row sep=crcr]{%
0	0.878338935747049\\
0.1	0.826859172322988\\
0.2	0.764429738876318\\
0.3	0.691835300036913\\
0.4	0.610248114756048\\
0.5	0.520991696877558\\
0.6	0.425364758698092\\
0.7	0.324538258575198\\
0.8	0.219512195121951\\
0.9	0.111111111111111\\
1	0\\
};
\addlegendentry{$A^a_t$}
\addplot [color=red, dashed, line width=2.0pt]
table[row sep=crcr]{%
0	0\\
0.1	0.219512195121951\\
0.2	0.425364758698092\\
0.3	0.610248114756048\\
0.4	0.764429738876318\\
0.5	0.878338935747049\\
0.6	0.948593612287642\\
0.7	0.982779107833383\\
0.8	0.995470168283717\\
0.9	0.999055492450623\\
1	0.999841013561978\\
};
\addplot [color=red, line width=2.0pt]
table[row sep=crcr]{%
	0	0.999841013561978\\
	0.1	0.999055492450623\\
	0.2	0.995470168283717\\
	0.3	0.982779107833383\\
	0.4	0.948593612287642\\
	0.5	0.878338935747049\\
	0.6	0.764429738876318\\
	0.7	0.610248114756048\\
	0.8	0.425364758698092\\
	0.9	0.219512195121951\\
	1	0\\
};
\addplot [color=black, dashed, line width=2.0pt]
table[row sep=crcr]{%
0	0\\
0.1	0.324538258575198\\
0.2	0.610248114756048\\
0.3	0.826859172322988\\
0.4	0.948593612287642\\
0.5	0.990899111072123\\
0.6	0.999055492450623\\
0.7	0.999939437405946\\
0.8	0.999997446718659\\
0.9	0.999999925511194\\
1	0.99999999843439\\
};
\addplot [name path=A, color=black, line width=2.0pt]
table[row sep=crcr]{%
	0	0.99999999843439\\
	0.1	0.999999925511194\\
	0.2	0.999997446718659\\
	0.3	0.999939437405946\\
	0.4	0.999055492450623\\
	0.5	0.990899111072123\\
	0.6	0.948593612287642\\
	0.7	0.826859172322988\\
	0.8	0.610248114756048\\
	0.9	0.324538258575198\\
	1	0\\
};

\node[circle,fill=red,inner sep=2pt] at (axis cs:0.43123,0.8) {};
\node[circle,fill=red,inner sep=2pt] at (axis cs:0.56877,0.8) {};

\addplot[area legend, draw=red,draw opacity=0.01, fill=red, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
x	y\\
0.43123	0\\
0.43123	0.8\\
0.56877	0.8\\
0.56877	0\\
}--cycle;

\node[circle,fill=black,inner sep=2pt] at (axis cs:0.28765,0.8) {};
\node[circle,fill=black,inner sep=2pt] at (axis cs:0.7124,0.8) {};
\addplot[area legend, draw=black, draw opacity=0.01, fill=black, fill opacity=0.2, forget plot]
table[row sep=crcr] {%
	x	y\\
	0.28765	0\\
	0.28765	0.8\\
	0.7124	0.8\\
	0.7124	0\\
}--cycle;

\draw[->, line width=0.5mm](axis cs:0.1,0.4) -- (axis cs:0.4,0.2);
\node[anchor=west] at (axis cs:0.4,0.18){decreasing $M$};

\end{axis}


\end{tikzpicture}%


==> simulation_results/figures/results_temporalanalysis/At_Rt.tex <==
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1*\columnwidth,
height=5cm,
scale only axis,
xmin=0,
xmax=3,
xlabel style={font=\color{white!15!black}},
xlabel={Time (sec)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$A_t(t),\; R(t)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend cell align=left,
legend style={legend columns=-1, at={(0.5,-0.25)},anchor=north},
]

\addplot [color=blue, line width=2.0pt, mark=o,mark repeat=50, mark options={solid, blue}]
table[row sep=crcr]{%
0	1\\
0.00601202404809619	0.99998390440156\\
0.0120240480961924	0.999986876383258\\
0.0180360721442886	0.999911538876159\\
0.0240480961923848	0.999968615602912\\
0.030060120240481	0.999989229054399\\
0.0360721442885772	0.999965933009323\\
0.0420841683366733	0.999911509288442\\
0.0480961923847695	0.999971707767107\\
0.0541082164328657	0.999936046614163\\
0.0601202404809619	0.999978921282419\\
0.0661322645290581	0.999956421586436\\
0.0721442885771543	0.999916305631115\\
0.0781563126252505	0.999969649252839\\
0.0841683366733467	0.999944903748388\\
0.0901803607214429	0.999904636941352\\
0.0961923847695391	0.999958232983932\\
0.102204408817635	0.999931771110252\\
0.108216432865731	0.9998917662483\\
0.114228456913828	0.999937118717861\\
0.120240480961924	0.999906982492166\\
0.12625250501002	0.999864577510187\\
0.132264529058116	0.999894659094653\\
0.138276553106212	0.999856758776903\\
0.144288577154309	0.99980699076777\\
0.150300601202405	0.999815410230516\\
0.156312625250501	0.99976392659401\\
0.162324649298597	0.999700137232621\\
0.168336673346693	0.999621435104656\\
0.17434869739479	0.999608260452839\\
0.180360721442886	0.99952258828744\\
0.186372745490982	0.99942127963462\\
0.192384769539078	0.999301810836706\\
0.198396793587174	0.99925084183439\\
0.204408817635271	0.999117643965477\\
0.210420841683367	0.99896533339145\\
0.216432865731463	0.998860045059988\\
0.222444889779559	0.998685522509822\\
0.228456913827655	0.998490412852336\\
0.234468937875752	0.998272761563548\\
0.240480961923848	0.998099767280127\\
0.246492985971944	0.99785232636025\\
0.25250501002004	0.9975809166067\\
0.258517034068136	0.99728378459709\\
0.264529058116232	0.997027334628667\\
0.270541082164329	0.996693173147045\\
0.276553106212425	0.996332050623281\\
0.282565130260521	0.995942452135083\\
0.288577154308617	0.995588624865771\\
0.294589178356713	0.995155567682894\\
0.30060120240481	0.994693099936249\\
0.306613226452906	0.994199967015202\\
0.312625250501002	0.993737323773818\\
0.318637274549098	0.993195454509964\\
0.324649298597194	0.992622370990058\\
0.330661322645291	0.992017086340356\\
0.336673346693387	0.991437074208695\\
0.342685370741483	0.990779136120911\\
0.348697394789579	0.990088878484074\\
0.354709418837675	0.989365577256644\\
0.360721442885772	0.988662703866132\\
0.366733466933868	0.987884283045891\\
0.372745490981964	0.987073142820498\\
0.37875751503006	0.986228807268042\\
0.384769539078156	0.98535077399086\\
0.390781563126253	0.984500145844643\\
0.396793587174349	0.983567223528458\\
0.402805611222445	0.982601607332271\\
0.408817635270541	0.981603028417479\\
0.414829659318637	0.980627120895132\\
0.420841683366733	0.979574146893257\\
0.42685370741483	0.978489570471971\\
0.432865731462926	0.977373326698436\\
0.438877755511022	0.976275834299659\\
0.444889779559118	0.975106892265405\\
0.450901803607214	0.973907949307115\\
0.456913827655311	0.972679113162831\\
0.462925851703407	0.97142047242945\\
0.468937875751503	0.970187090516945\\
0.474949899799599	0.968880301598722\\
0.480961923847695	0.967545783510037\\
0.486973947895792	0.966183767643632\\
0.492985971943888	0.964843567377428\\
0.498997995991984	0.963437010537449\\
0.50501002004008	0.962005188060055\\
0.511022044088176	0.960548443256051\\
0.517034068136273	0.959067096984068\\
0.523046092184369	0.957613781134456\\
0.529058116232465	0.9560941330781\\
0.535070140280561	0.95455232225758\\
0.541082164328657	0.952988753600361\\
0.547094188376754	0.951450189010606\\
0.55310621242485	0.949852950395061\\
0.559118236472946	0.948236415029335\\
0.565130260521042	0.946601046368166\\
0.571142284569138	0.944947282159816\\
0.577154308617234	0.943324183572127\\
0.583166332665331	0.941643638772413\\
0.589178356713427	0.939947200652353\\
0.595190380761523	0.938235343961016\\
0.601202404809619	0.936551420348132\\
0.607214428857715	0.93481768854362\\
0.613226452905812	0.933070962935036\\
0.619238476953908	0.931311736596176\\
0.625250501002004	0.929540475148902\\
0.6312625250501	0.927802071542198\\
0.637274549098196	0.92601567589251\\
0.643286573146293	0.924219595379007\\
0.649298597194389	0.922414299610861\\
0.655310621242485	0.920600229339964\\
0.661322645290581	0.918823517042334\\
0.667334669338677	0.917000723577796\\
0.673346693386774	0.915171386730049\\
0.67935871743487	0.913335940433383\\
0.685370741482966	0.911534892994492\\
0.691382765531062	0.909695023620767\\
0.697394789579158	0.907851112113823\\
0.703406813627255	0.906003576111154\\
0.709418837675351	0.904152805557866\\
0.715430861723447	0.902340067952284\\
0.721442885771543	0.900490432067599\\
0.727454909819639	0.898639463456397\\
0.733466933867735	0.896787530462642\\
0.739478957915832	0.894934974034522\\
0.745490981963928	0.893123607152431\\
0.751503006012024	0.891277178926274\\
0.75751503006012	0.889431851017513\\
0.763527054108216	0.887587939729075\\
0.769539078156313	0.885745734709641\\
0.775551102204409	0.883947399097785\\
0.781563126252505	0.882115727799235\\
0.787575150300601	0.880287303706336\\
0.793587174348697	0.878462390579942\\
0.799599198396794	0.876641226601325\\
0.80561122244489	0.874866147811596\\
0.811623246492986	0.873059333613273\\
0.817635270541082	0.871257628049084\\
0.823647294589178	0.869461243555022\\
0.829659318637275	0.867670368297306\\
0.835671342685371	0.86592735139398\\
0.841683366733467	0.864154068086439\\
0.847695390781563	0.862387477992591\\
0.853707414829659	0.860627744697694\\
0.859719438877755	0.858911813982603\\
0.865731462925852	0.85717148979364\\
0.871743486973948	0.855439042250992\\
0.877755511022044	0.85371460996167\\
0.88376753507014	0.85199831100153\\
0.889779559118236	0.85032695605017\\
0.895791583166333	0.848632364690963\\
0.901803607214429	0.846946770748691\\
0.907815631262525	0.845270269715116\\
0.913827655310621	0.843602938045474\\
0.919839679358717	0.841981345408366\\
0.925851703406814	0.840337543493611\\
0.93186372745491	0.838703631701949\\
0.937875751503006	0.837079666588627\\
0.943887775551102	0.835465687169362\\
0.949899799599198	0.833897928124565\\
0.955911823647295	0.832308868231029\\
0.961923847695391	0.830730384626712\\
0.967935871743487	0.829162499237496\\
0.973947895791583	0.827605217915203\\
0.979959919839679	0.826094357477386\\
0.985971943887776	0.824562998176737\\
0.991983967935872	0.823042716715267\\
0.997995991983968	0.821533504667123\\
1.00400801603206	0.820035338941749\\
1.01002004008016	0.81858354590139\\
1.01603206412826	0.817111962112467\\
1.02204408817635	0.815651794698401\\
1.02805611222445	0.814203009014558\\
1.03406813627255	0.812765557087948\\
1.04008016032064	0.811374211718222\\
1.04609218436874	0.809963702203588\\
1.05210420841683	0.808564805345463\\
1.05811623246493	0.807177464188663\\
1.06412825651303	0.805801609702276\\
1.07014028056112	0.804471406736102\\
1.07615230460922	0.803122596499565\\
1.08216432865731	0.801785472510339\\
1.08817635270541	0.800459959134295\\
1.09418837675351	0.799145969824655\\
1.1002004008016	0.797877015086204\\
1.1062124248497	0.796589951179598\\
1.1122244488978	0.795314542561603\\
1.11823647294589	0.794050698244327\\
1.12424849699399	0.792798317398646\\
1.13026052104208	0.791590217093311\\
1.13627254509018	0.790364456933985\\
1.14228456913828	0.789150233151631\\
1.14829659318637	0.787947442410469\\
1.15430861723447	0.786755972513925\\
1.16032064128257	0.785575702067589\\
1.16633266533066	0.784442606419033\\
1.17234468937876	0.783288642695644\\
1.17835671342685	0.782145910493495\\
1.18436873747495	0.781014288846585\\
1.19038076152305	0.779893648501883\\
1.19639278557114	0.778819071660371\\
1.20240480961924	0.777724119759547\\
1.20841683366733	0.776640140716375\\
1.21442885771543	0.775567007086825\\
1.22044088176353	0.774504583964639\\
1.22645290581162	0.773487041712127\\
1.23246492985972	0.772449592898905\\
1.23847695390782	0.7714228127419\\
1.24448897795591	0.77040656931987\\
1.25050100200401	0.769400723993541\\
1.2565130260521	0.768438521903039\\
1.2625250501002	0.767456862443528\\
1.2685370741483	0.766485532080238\\
1.27454909819639	0.765524396144725\\
1.28056112224449	0.764573313919914\\
1.28657314629259	0.763664596698341\\
1.29258517034068	0.762736856363564\\
1.29859719438878	0.761819079059744\\
1.30460921843687	0.760911128852285\\
1.31062124248497	0.760012864358564\\
1.31663326653307	0.759155658649177\\
1.32264529058116	0.758279852752413\\
1.32865731462926	0.75741362495246\\
1.33466933867735	0.756556839303406\\
1.34068136272545	0.755709354949065\\
1.34669338677355	0.75487102586079\\
1.35270541082164	0.754075671675984\\
1.35871743486974	0.753258918028846\\
1.36472945891784	0.752451210301257\\
1.37074148296593	0.751652409157734\\
1.37675350701403	0.750862370583957\\
1.38276553106212	0.750113839213709\\
1.38877755511022	0.749344442369207\\
1.39478957915832	0.748583689283723\\
1.40080160320641	0.747831442960831\\
1.40681362725451	0.747087562166674\\
1.41282565130261	0.746383726491689\\
1.4188376753507	0.745659552217886\\
1.4248496993988	0.744943618104996\\
1.43086172344689	0.744235790158731\\
1.43687374749499	0.743535930541821\\
1.44288577154309	0.74287466641236\\
1.44889779559118	0.742193584559083\\
1.45490981963928	0.741520341557899\\
1.46092184368737	0.740854806943737\\
1.46693386773547	0.740196846760893\\
1.47294589178357	0.739546323336955\\
1.47895791583166	0.738935952442187\\
1.48496993987976	0.738303297131007\\
1.49098196392786	0.73767795818078\\
1.49699398797595	0.737059805888536\\
1.50300601202405	0.736448707160791\\
1.50901803607214	0.735876221406937\\
1.51503006012024	0.735282088313321\\
1.52104208416834	0.734694887675756\\
1.52705410821643	0.734114494317104\\
1.53306613226453	0.733540779961824\\
1.53907815631263	0.733004171167167\\
1.54509018036072	0.732446543566172\\
1.55110220440882	0.731895474511953\\
1.55711422845691	0.731350843542423\\
1.56312625250501	0.73081252735883\\
1.56913827655311	0.730309844516001\\
1.5751503006012	0.72978676288612\\
1.5811623246493	0.729269877339392\\
1.58717434869739	0.728759072246789\\
1.59318637274549	0.728254229377334\\
1.59919839679359	0.727755227705767\\
1.60521042084168	0.727293153690108\\
1.61122244488978	0.726808568310635\\
1.61723446893788	0.726329718345415\\
1.62324649298597	0.725856490665266\\
1.62925851703407	0.725388769567545\\
1.63527054108216	0.724956457569519\\
1.64128256513026	0.72450235817398\\
1.64729458917836	0.72405366247192\\
1.65330661322645	0.723610262422605\\
1.65931863727455	0.723172047610846\\
1.66533066132265	0.722767769285777\\
1.67134268537074	0.722342413863291\\
1.67735470941884	0.721922144209263\\
1.68336673346693	0.721506857319072\\
1.68937875751503	0.721096447993259\\
1.69539078156313	0.720690808666558\\
1.70140280561122	0.720320269764777\\
1.70741482965932	0.719926772216157\\
1.71342685370741	0.719537958520174\\
1.71943887775551	0.719153728591845\\
1.72545090180361	0.718773980151948\\
1.7314629258517	0.71842783369528\\
1.7374749498998	0.718059529256002\\
1.7434869739479	0.717695623801616\\
1.74949899799599	0.717336022236911\\
1.75551102204409	0.716980627428204\\
1.76152304609218	0.716629340043564\\
1.76753507014028	0.716312773005748\\
1.77354709418838	0.71597228560512\\
1.77955911823647	0.715635836044143\\
1.78557114228457	0.715303332177662\\
1.79158316633267	0.714974679812649\\
1.79759519038076	0.714679233405522\\
1.80360721442886	0.714360747774654\\
1.80961923847695	0.714046047562766\\
1.81563126252505	0.713735045443962\\
1.82164328657315	0.713427652181837\\
1.82765531062124	0.713152007205704\\
1.83366733466934	0.712854179610312\\
1.83967935871743	0.712559898357943\\
1.84569138276553	0.712269080764084\\
1.85170340681363	0.711981642359395\\
1.85771543086172	0.711697496749017\\
1.86372745490982	0.711446107786738\\
1.86973947895792	0.711170985557578\\
1.87575150300601	0.710899105361498\\
1.88176352705411	0.710630387302308\\
1.8877755511022	0.710364749681273\\
1.8937875751503	0.710130406603323\\
1.8997995991984	0.709873251815899\\
1.90581162324649	0.709619129838447\\
1.91182364729459	0.709367965152054\\
1.91783567134269	0.709119680548432\\
1.92384769539078	0.708874196999154\\
1.92985971943888	0.708660974078011\\
1.93587174348697	0.708423496738902\\
1.94188376753507	0.708188783608475\\
1.94789579158317	0.707956761764217\\
1.95390781563126	0.707727356575034\\
1.95991983967936	0.707528751469929\\
1.96593186372746	0.707306868295701\\
1.97194388777555	0.707087567544522\\
1.97795591182365	0.70687078037751\\
1.98396793587174	0.706656436350394\\
1.98997995991984	0.706444463292154\\
1.99599198396794	0.706264213624877\\
2.00200400801603	0.706059346115591\\
2.00801603206413	0.705856825105161\\
2.01402805611222	0.705656584130166\\
2.02004008016032	0.705458555102746\\
2.02605210420842	0.705290795586403\\
2.03206412825651	0.705099439574642\\
2.03807615230461	0.704910273108482\\
2.04408817635271	0.704723233504794\\
2.0501002004008	0.704538256551072\\
2.0561122244489	0.704382157492744\\
2.06212424849699	0.704203445967549\\
2.06813627254509	0.704026776681142\\
2.07414829659319	0.703852090536226\\
2.08016032064128	0.703679326994574\\
2.08617234468938	0.703508423970705\\
2.09218436873747	0.703367227851611\\
2.09819639278557	0.703202249985624\\
2.10420841683367	0.703039120516806\\
2.11022044088176	0.702877782387296\\
2.11623246492986	0.702718177080259\\
2.12224448897796	0.702586899153062\\
2.12825651302605	0.702432855949145\\
2.13426853707415	0.702280534907201\\
2.14028056112224	0.702129882263292\\
2.14629258517034	0.701980842876921\\
2.15230460921844	0.701833360132489\\
2.15831663326653	0.701714993407592\\
2.16432865731463	0.701572778537855\\
2.17034068136273	0.701432116998305\\
2.17635270541082	0.701292956840595\\
2.18236472945892	0.701155244723739\\
2.18837675350701	0.70104528456704\\
2.19438877755511	0.700912517140041\\
2.20040080160321	0.700781195412488\\
2.2064128256513	0.700651270452122\\
2.2124248496994	0.700522692011273\\
2.21843687374749	0.700395408435533\\
2.22444889779559	0.700296625257098\\
2.23046092184369	0.700174032761885\\
2.23647294589178	0.700052739266534\\
2.24248496993988	0.699932697443885\\
2.24849699398798	0.699813858637428\\
2.25450901803607	0.6997221745733\\
2.26052104208417	0.699607739153794\\
2.26653306613226	0.699494511415988\\
2.27254509018036	0.699382446788771\\
2.27855711422846	0.699271499444326\\
2.28456913827655	0.699161622213474\\
2.29058116232465	0.699079608410535\\
2.29659318637275	0.698973916565011\\
2.30260521042084	0.698869305178946\\
2.30861723446894	0.698765731092513\\
2.31462925851703	0.698663149877382\\
2.32064128256513	0.698561515753727\\
2.32665330661323	0.698488455332221\\
2.33266533066132	0.698390806629165\\
2.33867735470942	0.698294120643916\\
2.34468937875751	0.698198355532199\\
2.35070140280561	0.698103468171263\\
2.35671342685371	0.698035789185694\\
2.3627254509018	0.697944644026289\\
2.3687374749499	0.697854392071603\\
2.374749498998	0.697764993912912\\
2.38076152304609	0.697676408931736\\
2.38677354709419	0.697588595222913\\
2.39278557114228	0.697528659594514\\
2.39879759519038	0.697444416819751\\
2.40480961923848	0.697360965375418\\
2.41082164328657	0.697278267002769\\
2.41683366733467	0.697196282225245\\
2.42284569138277	0.697140835831451\\
2.42885771543086	0.697062204833248\\
2.43486973947896	0.696984307019482\\
2.44088176352705	0.696907106354497\\
2.44689378757515	0.696830565649741\\
2.45290581162325	0.696754646492417\\
2.45891783567134	0.696705896048766\\
2.46492985971944	0.696633184271195\\
2.47094188376754	0.696561117633127\\
2.47695390781563	0.696489661101228\\
2.48296593186373	0.696418778482952\\
2.48897795591182	0.6963737523364\\
2.49498997995992	0.696305882913616\\
2.50100200400802	0.696238610280183\\
2.50701402805611	0.696171901432633\\
2.51302605210421	0.696105722269656\\
2.5190380761523	0.696040037525884\\
2.5250501002004	0.696000801552315\\
2.5310621242485	0.695938005083829\\
2.53707414829659	0.695875729381654\\
2.54308617234469	0.695813942313998\\
2.54909819639279	0.695752610646464\\
2.55511022044088	0.695691699977133\\
2.56112224448898	0.695657827147318\\
2.56713426853707	0.695599690621414\\
2.57314629258517	0.695542004646345\\
2.57915831663327	0.69548473790049\\
2.58517034068136	0.695427857956178\\
2.59118236472946	0.695396699258608\\
2.59719438877756	0.695342427209054\\
2.60320641282565	0.695288570392995\\
2.60921843687375	0.695235099290188\\
2.61523046092184	0.695181983332407\\
2.62124248496994	0.695129190843161\\
2.62725450901804	0.695102671415591\\
2.63326653306613	0.695052389681108\\
2.63927855711423	0.695002462617338\\
2.64529058116232	0.694952861407337\\
2.65130260521042	0.694903556183945\\
2.65731462925852	0.694879239920114\\
2.66332665330661	0.694832295904548\\
2.66933867735471	0.694785677820243\\
2.67535070140281	0.694739358499637\\
2.6813627254509	0.694693309779835\\
2.687374749499	0.694647502446591\\
2.69338677354709	0.69462720033361\\
2.69939879759519	0.69458367165115\\
2.70541082164329	0.69454041668974\\
2.71142284569138	0.694497408891794\\
2.71743486973948	0.694454620703194\\
2.72344689378758	0.694412023518352\\
2.72945891783567	0.694395442677284\\
2.73547094188377	0.694355048884682\\
2.74148296593186	0.694314880628448\\
2.74749498997996	0.694274911918438\\
2.75350701402806	0.694235115767751\\
2.75951903807615	0.694220056588878\\
2.76553106212425	0.694182334186627\\
2.77154308617234	0.694144817374623\\
2.77755511022044	0.694107481636153\\
2.78356713426854	0.694070301509513\\
2.78957915831663	0.694033250536907\\
2.79559118236473	0.694021413548965\\
2.80160320641283	0.693986372504234\\
2.80761523046092	0.69395149553526\\
2.81362725450902	0.693916758617509\\
2.81963927855711	0.693882136781982\\
2.82565130260521	0.693847604065086\\
2.83166332665331	0.693838756361957\\
2.8376753507014	0.693806175464675\\
2.8436873747495	0.693773720342208\\
2.8496993987976	0.693741367428716\\
2.85571142284569	0.693709092215201\\
2.86172344689379	0.69370123249866\\
2.86773547094188	0.693670795728975\\
2.87374749498998	0.693640471646161\\
2.87975951903808	0.693610238006894\\
2.88577154308617	0.693580071673403\\
2.89178356713427	0.693549948566806\\
2.89779559118236	0.693544679610492\\
2.90380761523046	0.69351634577305\\
2.90981963927856	0.693488091637065\\
2.91583166332665	0.693459895357483\\
2.92184368737475	0.693431734196636\\
2.92785571142285	0.693403584478455\\
2.93386773547094	0.69340072103669\\
2.93987975951904	0.693374315863391\\
2.94589178356713	0.693347959967909\\
2.95190380761523	0.693321631877303\\
2.95791583166333	0.693295309228484\\
2.96392785571142	0.693293017816946\\
2.96993987975952	0.69326833969082\\
2.97595190380762	0.693243703065926\\
2.98196392785571	0.693219087662001\\
2.98797595190381	0.69319447235436\\
2.9939879759519	0.693169835131229\\
3	0.693169630814325\\
};
\addlegendentry{$A^a_t(t)$}

\addplot [color=red, line width=2.0pt, mark=square,mark repeat = 50, mark options={solid, red}]
table[row sep=crcr]{%
0	1\\
0.00601202404809619	0.999967852846789\\
0.0120240480961924	0.999853664184245\\
0.0180360721442886	0.999490140720404\\
0.0240480961923848	0.998984193281376\\
0.030060120240481	0.998137589711519\\
0.0360721442885772	0.996909074962038\\
0.0420841683366733	0.995277035114869\\
0.0480961923847695	0.993316168058998\\
0.0541082164328657	0.990870410881916\\
0.0601202404809619	0.988041964003766\\
0.0661322645290581	0.984740642315179\\
0.0721442885771543	0.980997803762898\\
0.0781563126252505	0.976881296101024\\
0.0841683366733467	0.972305649921206\\
0.0901803607214429	0.96731833083077\\
0.0961923847695391	0.961990306669944\\
0.102204408817635	0.956249312793419\\
0.108216432865731	0.950147852801759\\
0.114228456913828	0.943752725347474\\
0.120240480961924	0.937007237132903\\
0.12625250501002	0.929962569454675\\
0.132264529058116	0.922678272992844\\
0.138276553106212	0.915112090337115\\
0.144288577154309	0.907310741241752\\
0.150300601202405	0.899325654384408\\
0.156312625250501	0.891126487996181\\
0.162324649298597	0.882754250213628\\
0.168336673346693	0.874227724276354\\
0.17434869739479	0.865599896354441\\
0.180360721442886	0.856831684233946\\
0.186372745490982	0.847964923635781\\
0.192384769539078	0.839015895318695\\
0.198396793587174	0.830036578985561\\
0.204408817635271	0.820981259858347\\
0.210420841683367	0.811890808357503\\
0.216432865731463	0.802806106761366\\
0.222444889779559	0.793694028484737\\
0.228456913827655	0.784586924696523\\
0.234468937875752	0.775496082091269\\
0.240480961923848	0.766459547677981\\
0.246492985971944	0.757440592709783\\
0.25250501002004	0.748469204272411\\
0.258517034068136	0.739553927204736\\
0.264529058116232	0.730729608225393\\
0.270541082164329	0.721957358273161\\
0.276553106212425	0.713264580265389\\
0.282565130260521	0.704657411270173\\
0.288577154308617	0.696167411740277\\
0.294589178356713	0.687754751164487\\
0.30060120240481	0.679444221342997\\
0.306613226452906	0.671239929771609\\
0.312625250501002	0.663170234884435\\
0.318637274549098	0.655195347887486\\
0.324649298597194	0.647337539624887\\
0.330661322645291	0.639599261704414\\
0.336673346693387	0.632005851809546\\
0.342685370741483	0.624518324847382\\
0.348697394789579	0.617156586500158\\
0.354709418837675	0.609921775712072\\
0.360721442885772	0.602836439895967\\
0.366733466933868	0.595862964656145\\
0.372745490981964	0.589019078249075\\
0.37875751503006	0.582304907856394\\
0.384769539078156	0.575720335018512\\
0.390781563126253	0.569289892824201\\
0.396793587174349	0.562968955493846\\
0.402805611222445	0.556777018613175\\
0.408817635270541	0.550713269115441\\
0.414829659318637	0.544799489016692\\
0.420841683366733	0.53899405903932\\
0.42685370741483	0.533314332551273\\
0.432865731462926	0.52775900133624\\
0.438877755511022	0.522347372944504\\
0.444889779559118	0.517040901184755\\
0.450901803607214	0.511855007639039\\
0.456913827655311	0.50678804936333\\
0.462925851703407	0.501838296991968\\
0.468937875751503	0.497026728135\\
0.474949899799599	0.492310564281095\\
0.480961923847695	0.487706776365588\\
0.486973947895792	0.483213457268151\\
0.492985971943888	0.478849173244816\\
0.498997995991984	0.474574987818254\\
0.50501002004008	0.47040596395251\\
0.511022044088176	0.466340107674207\\
0.517034068136273	0.462375395468564\\
0.523046092184369	0.458531842065588\\
0.529058116232465	0.45476748001692\\
0.535070140280561	0.451098738194948\\
0.541082164328657	0.447523591557725\\
0.547094188376754	0.444059721151846\\
0.55310621242485	0.440669362839127\\
0.559118236472946	0.437367068470637\\
0.565130260521042	0.43415085727461\\
0.571142284569138	0.431018749326616\\
0.577154308617234	0.427989611895565\\
0.583166332665331	0.425023556079602\\
0.589178356713427	0.422136266907576\\
0.595190380761523	0.419325849396146\\
0.601202404809619	0.416608938838536\\
0.607214428857715	0.413949922483956\\
0.613226452905812	0.411362661809908\\
0.619238476953908	0.408845365625065\\
0.625250501002004	0.406396257888882\\
0.6312625250501	0.404032903115253\\
0.637274549098196	0.401718234462258\\
0.643286573146293	0.399467012162235\\
0.649298597194389	0.397277578789023\\
0.655310621242485	0.395148295207941\\
0.661322645290581	0.393097546214133\\
0.667334669338677	0.391087053941741\\
0.673346693386774	0.389132381507213\\
0.67935871743487	0.38723201433929\\
0.685370741482966	0.385402112079313\\
0.691382765531062	0.383608800899896\\
0.697394789579158	0.381865784022495\\
0.703406813627255	0.380171670386993\\
0.709418837675351	0.378525089418541\\
0.715430861723447	0.376942800070861\\
0.721442885771543	0.375390151552998\\
0.727454909819639	0.373881443377504\\
0.733466933867735	0.372415425058169\\
0.739478957915832	0.370990865872168\\
0.745490981963928	0.369625022511634\\
0.751503006012024	0.368282642709121\\
0.75751503006012	0.36697853067815\\
0.763527054108216	0.365711569580867\\
0.769539078156313	0.364480661068096\\
0.775551102204409	0.363303460523086\\
0.781563126252505	0.36214427751254\\
0.787575150300601	0.361018331049337\\
0.793587174348697	0.359924628847761\\
0.799599198396794	0.358862195525852\\
0.80561122244489	0.357848990477971\\
0.811623246492986	0.356849036289763\\
0.817635270541082	0.355877880321571\\
0.823647294589178	0.354934644638293\\
0.829659318637275	0.354018466483219\\
0.835671342685371	0.353147520171429\\
0.841683366733467	0.35228568049941\\
0.847695390781563	0.351448741367268\\
0.853707414829659	0.350635928621452\\
0.859719438877755	0.349863138920635\\
0.865731462925852	0.349098706598212\\
0.871743486973948	0.348356458233777\\
0.877755511022044	0.347635700479006\\
0.88376753507014	0.346935752520897\\
0.889779559118236	0.346272617220088\\
0.895791583166333	0.345614641383805\\
0.901803607214429	0.344975790858981\\
0.907815631262525	0.34435545730127\\
0.913827655310621	0.343753043244247\\
0.919839679358717	0.343184592778998\\
0.925851703406814	0.342618561266818\\
0.93186372745491	0.342068993466098\\
0.937875751503006	0.341535356557423\\
0.943887775551102	0.341017127066043\\
0.949899799599198	0.340530331299555\\
0.955911823647295	0.340043620187455\\
0.961923847695391	0.339571062282369\\
0.967935871743487	0.339112191537301\\
0.973947895791583	0.338666549855751\\
0.979959919839679	0.338250092614651\\
0.985971943887776	0.337831744602511\\
0.991983967935872	0.337425548248467\\
0.997995991983968	0.337031096302783\\
1.00400801603206	0.336647988215596\\
1.01002004008016	0.336292060958799\\
1.01603206412826	0.335932583134565\\
1.02204408817635	0.335583526191993\\
1.02805611222445	0.335244534486307\\
1.03406813627255	0.334915257963079\\
1.04008016032064	0.334611373123868\\
1.04609218436874	0.33430255442393\\
1.05210420841683	0.33400266233008\\
1.05811623246493	0.333711386368978\\
1.06412825651303	0.333428420682368\\
1.07014028056112	0.333169244337081\\
1.07615230460922	0.332903992210263\\
1.08216432865731	0.332646378386364\\
1.08817635270541	0.332396131846338\\
1.09418837675351	0.332152985335786\\
1.1002004008016	0.33193218828966\\
1.1062124248497	0.331704383564186\\
1.1122244488978	0.331483107783887\\
1.11823647294589	0.331268124330463\\
1.12424849699399	0.331059199613917\\
1.13026052104208	0.330871325662361\\
1.13627254509018	0.330675694321944\\
1.14228456913828	0.33048563770819\\
1.14829659318637	0.330300949156011\\
1.15430861723447	0.330121424395175\\
1.16032064128257	0.329946861193243\\
1.16633266533066	0.329793774779598\\
1.17234468937876	0.329630529977354\\
1.17835671342685	0.329471859329216\\
1.18436873747495	0.329317584076352\\
1.19038076152305	0.329167526989443\\
1.19639278557114	0.329037838306765\\
1.20240480961924	0.328897613353438\\
1.20841683366733	0.328761281243351\\
1.21442885771543	0.328628685400205\\
1.22044088176353	0.328499670346916\\
1.22645290581162	0.328390005545747\\
1.23246492985972	0.328269539997476\\
1.23847695390782	0.328152383108477\\
1.24448897795591	0.328038397582029\\
1.25050100200401	0.327927446858648\\
1.2565130260521	0.327834907127593\\
1.2625250501002	0.327731399074518\\
1.2685370741483	0.327630699182526\\
1.27454909819639	0.327532686907748\\
1.28056112224449	0.327437242141103\\
1.28657314629259	0.32735933826068\\
1.29258517034068	0.327270380961523\\
1.29859719438878	0.32718380335663\\
1.30460921843687	0.32709949945916\\
1.31062124248497	0.327017363466187\\
1.31663326653307	0.3269519590583\\
1.32264529058116	0.326875486032646\\
1.32865731462926	0.3268010261785\\
1.33466933867735	0.326728486160193\\
1.34068136272545	0.32665777261955\\
1.34669338677355	0.326588791970489\\
1.35270541082164	0.326537272548286\\
1.35871743486974	0.326473209951347\\
1.36472945891784	0.326410764892552\\
1.37074148296593	0.326349854844095\\
1.37675350701403	0.32629039689985\\
1.38276553106212	0.326247638725541\\
1.38877755511022	0.326192497094366\\
1.39478957915832	0.32613871497424\\
1.40080160320641	0.326086219268537\\
1.40681362725451	0.326034936382704\\
1.41282565130261	0.32599963459896\\
1.4188376753507	0.32595214747641\\
1.4248496993988	0.325905799813901\\
1.43086172344689	0.325860526733899\\
1.43687374749499	0.325816262767477\\
1.44288577154309	0.325787299779665\\
1.44889779559118	0.325746380926304\\
1.45490981963928	0.325706414038257\\
1.46092184368737	0.325667341407389\\
1.46693386773547	0.3256291046628\\
1.47294589178357	0.325591644622623\\
1.47895791583166	0.325570241575853\\
1.48496993987976	0.325535751834242\\
1.49098196392786	0.325502003009153\\
1.49699398797595	0.325468942937361\\
1.50300601202405	0.325436518603787\\
1.50901803607214	0.32541948110255\\
1.51503006012024	0.325389693650063\\
1.52104208416834	0.325360516871662\\
1.52705410821643	0.325331904040296\\
1.53306613226453	0.325303807550572\\
1.53907815631263	0.325290458308534\\
1.54509018036072	0.325264708760767\\
1.55110220440882	0.325239459404782\\
1.55711422845691	0.325214668281034\\
1.56312625250501	0.32519029253706\\
1.56913827655311	0.325180052801896\\
1.5751503006012	0.325157771525729\\
1.5811623246493	0.325135896853787\\
1.58717434869739	0.325114391014253\\
1.59318637274549	0.325093215337619\\
1.59919839679359	0.32507233014626\\
1.60521042084168	0.325066289450371\\
1.61122244488978	0.325047315515379\\
1.61723446893788	0.325028634946441\\
1.62324649298597	0.325010212762049\\
1.62925851703407	0.324992012983988\\
1.63527054108216	0.324988041415222\\
1.64128256513026	0.324971561821233\\
1.64729458917836	0.324955312018741\\
1.65330661322645	0.324939260284112\\
1.65931863727455	0.324923373914142\\
1.66533066132265	0.324921124655504\\
1.67134268537074	0.324906790912778\\
1.67735470941884	0.324892633529251\\
1.68336673346693	0.324878623665062\\
1.68937875751503	0.324864731522407\\
1.69539078156313	0.324850926254497\\
1.70140280561122	0.324851422517989\\
1.70741482965932	0.324839067339984\\
1.71342685370741	0.324826817450814\\
1.71943887775551	0.324814645635849\\
1.72545090180361	0.324802523662945\\
1.7314629258517	0.324804103103899\\
1.7374749498998	0.324793301172091\\
1.7434869739479	0.324782569375469\\
1.74949899799599	0.324771882801309\\
1.75551102204409	0.324761215552915\\
1.76152304609218	0.324750540667941\\
1.76753507014028	0.32475421113057\\
1.77354709418838	0.324744789837608\\
1.77955911823647	0.324735386684525\\
1.78557114228457	0.324725977865644\\
1.79158316633267	0.324716538550086\\
1.79759519038076	0.324720834718881\\
1.80360721442886	0.324712545731638\\
1.80961923847695	0.324704252693463\\
1.81563126252505	0.324695933675374\\
1.82164328657315	0.324687565764046\\
1.82765531062124	0.324692347707095\\
1.83366733466934	0.324685038016684\\
1.83967935871743	0.324677706226674\\
1.84569138276553	0.324670332096543\\
1.85170340681363	0.324662894442284\\
1.85771543086172	0.324655371067473\\
1.86372745490982	0.32466158249208\\
1.86973947895792	0.324655084031552\\
1.87575150300601	0.324648530207084\\
1.88176352705411	0.324641901398041\\
1.8877755511022	0.32463517701633\\
1.8937875751503	0.324641593323204\\
1.8997995991984	0.324635818229884\\
1.90581162324649	0.324629977558465\\
1.91182364729459	0.324624053105108\\
1.91783567134269	0.324618025742536\\
1.92384769539078	0.32461187535735\\
1.92985971943888	0.324619422630532\\
1.93587174348697	0.324614202903707\\
1.94188376753507	0.324608892828513\\
1.94789579158317	0.324603474607641\\
1.95390781563126	0.324597929504489\\
1.95991983967936	0.324605481002916\\
1.96593186372746	0.324600802826843\\
1.97194388777555	0.324596029599106\\
1.97795591182365	0.324591144736041\\
1.98396793587174	0.324586130759991\\
1.98997995991984	0.324580969242067\\
1.99599198396794	0.324589432002188\\
2.00200400801603	0.32458512876858\\
2.00801603206413	0.324580711856728\\
2.01402805611222	0.324576164942676\\
2.02004008016032	0.324571470798414\\
2.02605210420842	0.324579794850376\\
2.03206412825651	0.324575903918928\\
2.03807615230461	0.324571898458434\\
2.04408817635271	0.324567763204433\\
2.0501002004008	0.324563482033699\\
2.0561122244489	0.32457163839131\\
2.06212424849699	0.324568109932502\\
2.06813627254509	0.324564467070181\\
2.07414829659319	0.324560695514851\\
2.08016032064128	0.324556780161652\\
2.08617234468938	0.32455270504103\\
2.09218436873747	0.324561537056498\\
2.09819639278557	0.324558214506083\\
2.10420841683367	0.324554765080848\\
2.11022044088176	0.324551174616395\\
2.11623246492986	0.324547428128057\\
2.12224448897796	0.324556005819375\\
2.12825651302605	0.32455296693624\\
2.13426853707415	0.32454980356733\\
2.14028056112224	0.324546502418315\\
2.14629258517034	0.324543049416979\\
2.15230460921844	0.324539429667824\\
2.15831663326653	0.324548575665303\\
2.16432865731463	0.324545667004045\\
2.17034068136273	0.324542624205319\\
2.17635270541082	0.324539434043605\\
2.18236472945892	0.324536082513113\\
2.18837675350701	0.324544913517224\\
2.19438877755511	0.324542232280224\\
2.20040080160321	0.32453942083403\\
2.2064128256513	0.324536466739996\\
2.2124248496994	0.324533356820116\\
2.21843687374749	0.324530077115162\\
2.22444889779559	0.32453939414269\\
2.23046092184369	0.324536790469174\\
2.23647294589178	0.324534049012378\\
2.24248496993988	0.324531157365502\\
2.24849699398798	0.32452810238178\\
2.25450901803607	0.324537062625195\\
2.26052104208417	0.324534646091102\\
2.26653306613226	0.324532096724499\\
2.27254509018036	0.324529402837989\\
2.27855711422846	0.32452655204337\\
2.28456913827655	0.324523531212964\\
2.29058116232465	0.324532913361428\\
2.29659318637275	0.324530538028235\\
2.30260521042084	0.324528023831979\\
2.30861723446894	0.324525359093487\\
2.31462925851703	0.324522531433422\\
2.32064128256513	0.324519527734399\\
2.32665330661323	0.324529311591596\\
2.33266533066132	0.324526961129572\\
2.33867735470942	0.324524466393548\\
2.34468937875751	0.324521815704865\\
2.35070140280561	0.324518996686177\\
2.35671342685371	0.324528365081424\\
2.3627254509018	0.324526164229544\\
2.3687374749499	0.324523825246728\\
2.374749498998	0.324521337110967\\
2.38076152304609	0.324518688138843\\
2.38677354709419	0.324515865950453\\
2.39278557114228	0.324525590087823\\
2.39879759519038	0.324523394176938\\
2.40480961923848	0.324521055725462\\
2.41082164328657	0.324518563701187\\
2.41683366733467	0.324515906412637\\
2.42284569138277	0.324525202039091\\
2.42885771543086	0.324523137883436\\
2.43486973947896	0.324520937598819\\
2.44088176352705	0.324518590764602\\
2.44689378757515	0.324516086336112\\
2.45290581162325	0.324513412612112\\
2.45891783567134	0.324523026345828\\
2.46492985971944	0.324520953890732\\
2.47094188376754	0.32451874166231\\
2.47695390781563	0.324516379223969\\
2.48296593186373	0.324513855517651\\
2.48897795591182	0.324523034057876\\
2.49498997995992	0.324521080127511\\
2.50100200400802	0.324518992949676\\
2.50701402805611	0.324516762659792\\
2.51302605210421	0.324514378805028\\
2.5190380761523	0.324511830314106\\
2.5250501002004	0.324521295566405\\
2.5310621242485	0.324519324788208\\
2.53707414829659	0.32451721771081\\
2.54308617234469	0.32451496445119\\
2.54909819639279	0.32451255454091\\
2.55511022044088	0.324509976896498\\
2.56112224448898	0.324519720418355\\
2.56713426853707	0.324517728417146\\
2.57314629258517	0.324515597301571\\
2.57915831663327	0.324513317171167\\
2.58517034068136	0.324510877543251\\
2.59118236472946	0.324520165708329\\
2.59719438877756	0.324518281354773\\
2.60320641282565	0.324516264646841\\
2.60921843687375	0.324514106219417\\
2.61523046092184	0.324511796156203\\
2.62124248496994	0.324509323962187\\
2.62725450901804	0.324518865261594\\
2.63326653306613	0.32451695586083\\
2.63927855711423	0.324514911705418\\
2.64529058116232	0.324512723413216\\
2.65130260521042	0.324510381054172\\
2.65731462925852	0.324519470717559\\
2.66332665330661	0.324517662090854\\
2.66933867735471	0.324515725354445\\
2.67535070140281	0.324513651630122\\
2.6813627254509	0.324511431520904\\
2.687374749499	0.32450905508542\\
2.69338677354709	0.324518375992889\\
2.69939879759519	0.324516540341051\\
2.70541082164329	0.324514574512909\\
2.71142284569138	0.324512469614617\\
2.71743486973948	0.324510216236839\\
2.72344689378758	0.32450780442959\\
2.72945891783567	0.324517351070059\\
2.73547094188377	0.324515486945974\\
2.74148296593186	0.324513490714065\\
2.74749498997996	0.324511353467349\\
2.75350701402806	0.32450906578683\\
2.75951903807615	0.324518152989415\\
2.76553106212425	0.324516384811249\\
2.77154308617234	0.324514491149815\\
2.77755511022044	0.324512463572575\\
2.78356713426854	0.324510293162078\\
2.78957915831663	0.324507970492525\\
2.79559118236473	0.324517264833758\\
2.80160320641283	0.324515468055144\\
2.80761523046092	0.324513544110134\\
2.81362725450902	0.324511484555107\\
2.81963927855711	0.324509280464935\\
2.82565130260521	0.324506922409966\\
2.83166332665331	0.324516419238849\\
2.8376753507014	0.324514593277007\\
2.8436873747495	0.324512638568397\\
2.8496993987976	0.324510546661033\\
2.85571142284569	0.324508308624975\\
2.86172344689379	0.324517343076785\\
2.86773547094188	0.324515609805076\\
2.87374749498998	0.324513754306603\\
2.87975951903808	0.324511768576606\\
2.88577154308617	0.324509644157506\\
2.89178356713427	0.324507372117458\\
2.89779559118236	0.32451659287216\\
2.90380761523046	0.324514831291046\\
2.90981963927856	0.32451294609415\\
2.91583166332665	0.324510929270486\\
2.92184368737475	0.324508772359674\\
2.92785571142285	0.324506466430878\\
2.93386773547094	0.324515869387041\\
2.93987975951904	0.324514079413203\\
2.94589178356713	0.32451216451614\\
2.95190380761523	0.324510116681318\\
2.95791583166333	0.324507927448354\\
2.96392785571142	0.324516868742202\\
2.96993987975952	0.324515168991279\\
2.97595190380762	0.324513350679575\\
2.98196392785571	0.324511406214236\\
2.98797595190381	0.324509327579853\\
2.9939879759519	0.324507106318805\\
3	0.324516215493874\\
};
\addlegendentry{$A^n_t(t)$}
\addplot [color=blue, dashdotted, line width=2.0pt, mark=o,mark repeat=50, mark options={solid, blue}]
table[row sep=crcr]{%
0	1\\
0.00601202404809619	0.99998390440156\\
0.0120240480961924	0.999986876383258\\
0.0180360721442886	0.999911538876159\\
0.0240480961923848	0.999968615602912\\
0.030060120240481	0.999989229054399\\
0.0360721442885772	0.999965933009323\\
0.0420841683366733	0.999911509288442\\
0.0480961923847695	0.999971707767107\\
0.0541082164328657	0.999936046614163\\
0.0601202404809619	0.999978906602091\\
0.0661322645290581	0.999956394346034\\
0.0721442885771543	0.999916258331428\\
0.0781563126252505	0.99996948793206\\
0.0841683366733467	0.999944641030872\\
0.0901803607214429	0.999904226853675\\
0.0961923847695391	0.999957375061937\\
0.102204408817635	0.999930490339613\\
0.108216432865731	0.999889909194443\\
0.114228456913828	0.999934008188699\\
0.120240480961924	0.999902621619663\\
0.12625250501002	0.999858591397342\\
0.132264529058116	0.99988580893659\\
0.138276553106212	0.99984492948155\\
0.144288577154309	0.999791428216187\\
0.150300601202405	0.999794133523999\\
0.156312625250501	0.999736535240532\\
0.162324649298597	0.999665304064059\\
0.168336673346693	0.999577642219642\\
0.17434869739479	0.999551844565406\\
0.180360721442886	0.999452805468285\\
0.186372745490982	0.999335748447528\\
0.192384769539078	0.9991978757179\\
0.198396793587174	0.99912253725627\\
0.204408817635271	0.998963696794653\\
0.210420841683367	0.998781916495083\\
0.216432865731463	0.998639779670929\\
0.222444889779559	0.998425961070108\\
0.228456913827655	0.998186334287892\\
0.234468937875752	0.997918514346476\\
0.240480961923848	0.997684985774475\\
0.246492985971944	0.997373411545335\\
0.25250501002004	0.997030559717506\\
0.258517034068136	0.996654179598309\\
0.264529058116232	0.996304785555955\\
0.270541082164329	0.995872678356232\\
0.276553106212425	0.995403940212728\\
0.282565130260521	0.99489651143165\\
0.288577154308617	0.994407629634972\\
0.294589178356713	0.993832895212638\\
0.30060120240481	0.993216535767994\\
0.306613226452906	0.99255672684555\\
0.312625250501002	0.991906606787776\\
0.318637274549098	0.991168849922116\\
0.324649298597194	0.990385035726713\\
0.330661322645291	0.989553605701968\\
0.336673346693387	0.988723163174354\\
0.342685370741483	0.987804492987619\\
0.348697394789579	0.986836047151187\\
0.354709418837675	0.985816550503176\\
0.360721442885772	0.984789927765176\\
0.366733466933868	0.98367553245801\\
0.372745490981964	0.982508456970298\\
0.37875751503006	0.981287714656103\\
0.384769539078156	0.980012320869232\\
0.390781563126253	0.978731114288148\\
0.396793587174349	0.977354890887552\\
0.402805611222445	0.975923243605952\\
0.408817635270541	0.974435481282785\\
0.414829659318637	0.972934662437296\\
0.420841683366733	0.971342357928572\\
0.42685370741483	0.969693730378558\\
0.432865731462926	0.967988364203154\\
0.438877755511022	0.966263996803933\\
0.444889779559118	0.964452206214537\\
0.450901803607214	0.962584017067613\\
0.456913827655311	0.960659266059942\\
0.462925851703407	0.958677806575905\\
0.468937875751503	0.956679530056134\\
0.474949899799599	0.954592483531974\\
0.480961923847695	0.952449789399369\\
0.486973947895792	0.950251527348098\\
0.492985971943888	0.948032167399682\\
0.498997995991984	0.94572996037024\\
0.50501002004008	0.943373678792404\\
0.511022044088176	0.940963598166995\\
0.517034068136273	0.938500006885217\\
0.523046092184369	0.936018390382268\\
0.529058116232465	0.933455434414108\\
0.535070140280561	0.93084098857388\\
0.541082164328657	0.928175504951635\\
0.547094188376754	0.925489345268234\\
0.55310621242485	0.922728805199892\\
0.559118236472946	0.919919533706471\\
0.565130260521042	0.917062116336188\\
0.571142284569138	0.914157144487247\\
0.577154308617234	0.911235244272542\\
0.583166332665331	0.908242389610049\\
0.589178356713427	0.905204611994145\\
0.595190380761523	0.902122605690716\\
0.601202404809619	0.899022390790686\\
0.607214428857715	0.895858528749617\\
0.613226452905812	0.892653214055469\\
0.619238476953908	0.889407217901691\\
0.625250501002004	0.886121310097948\\
0.6312625250501	0.882821319063579\\
0.637274549098196	0.87946220026622\\
0.643286573146293	0.876066094171602\\
0.649298597194389	0.872633822231782\\
0.655310621242485	0.869166200348272\\
0.661322645290581	0.865688627082598\\
0.667334669338677	0.862156825045759\\
0.673346693386774	0.858592662817206\\
0.67935871743487	0.854996986070041\\
0.685370741482966	0.851391186699078\\
0.691382765531062	0.847738370365334\\
0.697394789579158	0.844057003323525\\
0.703406813627255	0.840347943947393\\
0.709418837675351	0.836612040321292\\
0.715430861723447	0.832870092360564\\
0.721442885771543	0.829086194640774\\
0.727454909819639	0.825278368281022\\
0.733466933867735	0.82144745863099\\
0.739478957915832	0.817594298476603\\
0.745490981963928	0.813738974672058\\
0.751503006012024	0.809846759464845\\
0.75751503006012	0.805935114144431\\
0.763527054108216	0.802004856486494\\
0.769539078156313	0.798056790073995\\
0.775551102204409	0.794110196095983\\
0.781563126252505	0.790131670821195\\
0.787575150300601	0.78613802613131\\
0.793587174348697	0.782130041170262\\
0.799599198396794	0.778108479827143\\
0.80561122244489	0.774091750377023\\
0.811623246492986	0.77004788136626\\
0.817635270541082	0.765992968284511\\
0.823647294589178	0.761927743647432\\
0.829659318637275	0.757852924137198\\
0.835671342685371	0.753786000009106\\
0.841683366733467	0.749696506739399\\
0.847695390781563	0.74559977636491\\
0.853707414829659	0.741496489393347\\
0.859719438877755	0.73740120826287\\
0.865731462925852	0.733288785275968\\
0.871743486973948	0.72917200215917\\
0.877755511022044	0.725051499749152\\
0.88376753507014	0.720927903351956\\
0.889779559118236	0.716814968894457\\
0.895791583166333	0.712688848828842\\
0.901803607214429	0.708561643540705\\
0.907815631262525	0.704433936948916\\
0.913827655310621	0.700306297749399\\
0.919839679358717	0.696191671580218\\
0.925851703406814	0.692067522095483\\
0.93186372745491	0.687945260154896\\
0.937875751503006	0.683825412565061\\
0.943887775551102	0.679708491427599\\
0.949899799599198	0.675606638627996\\
0.955911823647295	0.671498624014405\\
0.961923847695391	0.667395170310715\\
0.967935871743487	0.663296748179446\\
0.973947895791583	0.65920381425089\\
0.979959919839679	0.655127721524133\\
0.985971943887776	0.651048527797925\\
0.991983967935872	0.646976276872545\\
0.997995991983968	0.642911385116018\\
1.00400801603206	0.638854255644724\\
1.01002004008016	0.634815474015543\\
1.01603206412826	0.630776357036278\\
1.02204408817635	0.62674628505686\\
1.02805611222445	0.622725622643672\\
1.03406813627255	0.618714721960938\\
1.04008016032064	0.614723427620059\\
1.04609218436874	0.610734278046288\\
1.05210420841683	0.606756010503492\\
1.05811623246493	0.602788940694478\\
1.06412825651303	0.598833372806623\\
1.07014028056112	0.594898440743781\\
1.07615230460922	0.590967860673779\\
1.08216432865731	0.587049750843059\\
1.08817635270541	0.583144381312208\\
1.09418837675351	0.579252011525125\\
1.1002004008016	0.575381097543728\\
1.1062124248497	0.571516484620919\\
1.1122244488978	0.567665698743362\\
1.11823647294589	0.563828967704014\\
1.12424849699399	0.560006509570216\\
1.13026052104208	0.556206137120956\\
1.13627254509018	0.552413772708077\\
1.14228456913828	0.548636378646616\\
1.14829659318637	0.544874143887159\\
1.15430861723447	0.541127248523169\\
1.16032064128257	0.537395863844483\\
1.16633266533066	0.533688036269254\\
1.17234468937876	0.529989093089161\\
1.17835671342685	0.526306221493576\\
1.18436873747495	0.52263956696533\\
1.19038076152305	0.518989267024737\\
1.19639278557114	0.515362721130996\\
1.20240480961924	0.511746367641819\\
1.20841683366733	0.508146823338572\\
1.21442885771543	0.504564202361003\\
1.22044088176353	0.500998611683274\\
1.22645290581162	0.497456845369917\\
1.23246492985972	0.493926386158162\\
1.23847695390782	0.490413315914997\\
1.24448897795591	0.486917720568254\\
1.25050100200401	0.483439679628551\\
1.2565130260521	0.479985422328823\\
1.2625250501002	0.476543410216776\\
1.2685370741483	0.473119225089016\\
1.27454909819639	0.469712927628229\\
1.28056112224449	0.46632457279731\\
1.28657314629259	0.462959864247186\\
1.29258517034068	0.459608178443786\\
1.29859719438878	0.456274631000361\\
1.30460921843687	0.452959260138954\\
1.31062124248497	0.449662099007474\\
1.31663326653307	0.446388363380646\\
1.32264529058116	0.44312828285566\\
1.32865731462926	0.439886539560481\\
1.33466933867735	0.436663151848912\\
1.34068136272545	0.433458133594886\\
1.34669338677355	0.430271494247643\\
1.35270541082164	0.427108520519516\\
1.35871743486974	0.423959229045591\\
1.36472945891784	0.420828375157471\\
1.37074148296593	0.417715955801682\\
1.37675350701403	0.414621964041107\\
1.38276553106212	0.411551219735029\\
1.38877755511022	0.408494571143572\\
1.39478957915832	0.405456357027875\\
1.40080160320641	0.402436559560995\\
1.40681362725451	0.399435157524801\\
1.41282565130261	0.396456540639991\\
1.4188376753507	0.393492326474388\\
1.4248496993988	0.390546469443456\\
1.43086172344689	0.387618938913233\\
1.43687374749499	0.384709701304962\\
1.44288577154309	0.381822750667226\\
1.44889779559118	0.378950415098864\\
1.45490981963928	0.376096295003653\\
1.46092184368737	0.3732603487271\\
1.46693386773547	0.370442532073024\\
1.47294589178357	0.367642798342349\\
1.47895791583166	0.364865162891096\\
1.48496993987976	0.362101868593178\\
1.49098196392786	0.359356541712593\\
1.49699398797595	0.356629129011063\\
1.50300601202405	0.35391957510669\\
1.50901803607214	0.351231524901604\\
1.51503006012024	0.348557896290655\\
1.52104208416834	0.345901982928222\\
1.52705410821643	0.34326372395162\\
1.53306613226453	0.340643056676486\\
1.53907815631263	0.338043287003877\\
1.54509018036072	0.335457952833653\\
1.55110220440882	0.332890043121036\\
1.55711422845691	0.330339490649745\\
1.56312625250501	0.327806226669394\\
1.56913827655311	0.325293247214678\\
1.5751503006012	0.32279465904311\\
1.5811623246493	0.320313172313134\\
1.58717434869739	0.317848714589688\\
1.59318637274549	0.315401212159717\\
1.59919839679359	0.312970590056115\\
1.60521042084168	0.310559840646379\\
1.61122244488978	0.308163055076095\\
1.61723446893788	0.3057829447685\\
1.62324649298597	0.303419432028786\\
1.62925851703407	0.301072438132772\\
1.63527054108216	0.298744669936538\\
1.64128256513026	0.29643074892694\\
1.64729458917836	0.294133128884989\\
1.65330661322645	0.291851729002997\\
1.65931863727455	0.289586467642656\\
1.66533066132265	0.287339791676025\\
1.67134268537074	0.285106807244982\\
1.67735470941884	0.282889733324026\\
1.68336673346693	0.280688486759335\\
1.68937875751503	0.278502983741764\\
1.69539078156313	0.276333139821991\\
1.70140280561122	0.27418138805593\\
1.70741482965932	0.272042849270111\\
1.71342685370741	0.26991973341945\\
1.71943887775551	0.267811955176831\\
1.72545090180361	0.265719428727067\\
1.7314629258517	0.263644349963659\\
1.7374749498998	0.261582286216251\\
1.7434869739479	0.259535232683642\\
1.74949899799599	0.257503103091848\\
1.75551102204409	0.255485810812044\\
1.76152304609218	0.253483268870866\\
1.76753507014028	0.251497654058879\\
1.77354709418838	0.249524563779784\\
1.77955911823647	0.247565978875192\\
1.78557114228457	0.245621812383123\\
1.79158316633267	0.243691977111774\\
1.79759519038076	0.241778434890256\\
1.80360721442886	0.239877191322498\\
1.80961923847695	0.237990032126509\\
1.81563126252505	0.236116870423202\\
1.82164328657315	0.234257619203372\\
1.82765531062124	0.232414045519169\\
1.83366733466934	0.23058252609724\\
1.83967935871743	0.228764669741903\\
1.84569138276553	0.226960390015311\\
1.85170340681363	0.225169600435791\\
1.85771543086172	0.223392214483201\\
1.86372745490982	0.221629977704269\\
1.86973947895792	0.219879307036664\\
1.87575150300601	0.218141793978121\\
1.88176352705411	0.21641735286935\\
1.8877755511022	0.214705898085877\\
1.8937875751503	0.213008999920064\\
1.8997995991984	0.211323411747944\\
1.90581162324649	0.209650565540951\\
1.91182364729459	0.207990376712423\\
1.91783567134269	0.206342760773289\\
1.92384769539078	0.204707633334884\\
1.92985971943888	0.20308654168636\\
1.93587174348697	0.201476284812981\\
1.94188376753507	0.199878275636012\\
1.94789579158317	0.198292431003093\\
1.95390781563126	0.196718667914946\\
1.95991983967936	0.195158376735982\\
1.96593186372746	0.19360865973273\\
1.97194388777555	0.192070786697878\\
1.97795591182365	0.190544675983034\\
1.98396793587174	0.189030246137406\\
1.98997995991984	0.187527415908725\\
1.99599198396794	0.186037552119564\\
2.00200400801603	0.184557805485623\\
2.00801603206413	0.183089425927922\\
2.01402805611222	0.181632333674134\\
2.02004008016032	0.180186449187216\\
2.02605210420842	0.17875299938914\\
2.03206412825651	0.177329407029223\\
2.03807615230461	0.175916794189352\\
2.04408817635271	0.174515082879996\\
2.0501002004008	0.173124195377381\\
2.0561122244489	0.171745232439361\\
2.06212424849699	0.170375862979036\\
2.06813627254509	0.16901709374383\\
2.07414829659319	0.167668848608812\\
2.08016032064128	0.166331051739758\\
2.08617234468938	0.16500362759233\\
2.09218436873747	0.163687655495232\\
2.09819639278557	0.16238085047575\\
2.10420841683367	0.16108420090578\\
2.11022044088176	0.159797632897877\\
2.11623246492986	0.15852107287426\\
2.12224448897796	0.157255488248735\\
2.12825651302605	0.155998813646645\\
2.13426853707415	0.154751934959241\\
2.14028056112224	0.153514780286476\\
2.14629258517034	0.15228727805354\\
2.15230460921844	0.151069357009212\\
2.15831663326653	0.149861963901013\\
2.16432865731463	0.148663078654367\\
2.17034068136273	0.147473569265492\\
2.17635270541082	0.146293366185052\\
2.18236472945892	0.145122400199003\\
2.18837675350701	0.143961519121755\\
2.19438877755511	0.142808898034736\\
2.20040080160321	0.141665314198885\\
2.2064128256513	0.140530700100796\\
2.2124248496994	0.139404988570904\\
2.21843687374749	0.138288112781296\\
2.22444889779559	0.137180900944599\\
2.23046092184369	0.136081571764859\\
2.23647294589178	0.134990885397742\\
2.24248496993988	0.133908776715506\\
2.24849699398798	0.132835180937753\\
2.25450901803607	0.131770839094635\\
2.26052104208417	0.13071414273466\\
2.26653306613226	0.129665771938266\\
2.27254509018036	0.128625663608347\\
2.27855711422846	0.127593754998493\\
2.28456913827655	0.126569983710448\\
2.29058116232465	0.125555072430664\\
2.29659318637275	0.124547454068919\\
2.30260521042084	0.123547792596829\\
2.30861723446894	0.122556027281503\\
2.31462925851703	0.121572097739483\\
2.32064128256513	0.12059594393405\\
2.32665330661323	0.11962826973994\\
2.33266533066132	0.118667550321608\\
2.33867735470942	0.117714433049925\\
2.34468937875751	0.116768859528196\\
2.35070140280561	0.115830771706003\\
2.35671342685371	0.114900798686999\\
2.3627254509018	0.113977564730053\\
2.3687374749499	0.11306164836293\\
2.374749498998	0.112152993143019\\
2.38076152304609	0.111251542972076\\
2.38677354709419	0.110357242093422\\
2.39278557114228	0.10947070232096\\
2.39879759519038	0.108590587183511\\
2.40480961923848	0.107717459880495\\
2.41082164328657	0.106851266228099\\
2.41683366733467	0.105991952380944\\
2.42284569138277	0.105140064743328\\
2.42885771543086	0.104294397862935\\
2.43486973947896	0.103455454641742\\
2.44088176352705	0.102623182769691\\
2.44689378757515	0.101797530271005\\
2.45290581162325	0.10097844550137\\
2.45891783567134	0.100166459107213\\
2.46492985971944	0.0993604018082782\\
2.47094188376754	0.0985607624811818\\
2.47695390781563	0.0977674909758896\\
2.48296593186373	0.0969805374688539\\
2.48897795591182	0.0962003755181576\\
2.49498997995992	0.0954259507094162\\
2.50100200400802	0.0946576992325974\\
2.50701402805611	0.0938955727178997\\
2.51302605210421	0.093139523116323\\
2.5190380761523	0.0923895026969013\\
2.5250501002004	0.0916459707602608\\
2.5310621242485	0.0909079059617027\\
2.53707414829659	0.0901757317582419\\
2.54308617234469	0.0894494018281219\\
2.54909819639279	0.0887288701614171\\
2.55511022044088	0.088014091057288\\
2.56112224448898	0.087305509508392\\
2.56713426853707	0.0866021371905075\\
2.57314629258517	0.0859043847432607\\
2.57915831663327	0.0852122078292783\\
2.58517034068136	0.0845255624136742\\
2.59118236472946	0.0838448452601125\\
2.59719438877756	0.0831691655558535\\
2.60320641282565	0.0824988893424274\\
2.60921843687375	0.0818339739062203\\
2.61523046092184	0.0811743768291397\\
2.62124248496994	0.0805200559859868\\
2.62725450901804	0.0798713953295146\\
2.63326653306613	0.0792275339153127\\
2.63927855711423	0.0785888262780673\\
2.64529058116232	0.0779552315673589\\
2.65130260521042	0.0773267092184907\\
2.65731462925852	0.0767036013216665\\
2.66332665330661	0.0760851319500511\\
2.66933867735471	0.0754716168902707\\
2.67535070140281	0.0748630168107095\\
2.6813627254509	0.074259292658093\\
2.687374749499	0.0736604056549978\\
2.69338677354709	0.0730666864808667\\
2.69939879759519	0.0724773860921298\\
2.70541082164329	0.0718928100023471\\
2.71142284569138	0.0713129206210799\\
2.71743486973948	0.070737680626295\\
2.72344689378758	0.0701670529619378\\
2.72945891783567	0.0696013569758051\\
2.73547094188377	0.0690398701884397\\
2.74148296593186	0.0684828878873133\\
2.74749498997996	0.0679303741577386\\
2.75350701402806	0.0673822933435519\\
2.75951903807615	0.0668389297358811\\
2.76553106212425	0.0662996323855258\\
2.77154308617234	0.0657646640762944\\
2.77755511022044	0.0652339902536056\\
2.78356713426854	0.0647075766138966\\
2.78957915831663	0.0641853891023536\\
2.79559118236473	0.0636677019942144\\
2.80160320641283	0.0631538880733041\\
2.80761523046092	0.0626442010678499\\
2.81362725450902	0.0621386079805359\\
2.81963927855711	0.0616370760553648\\
2.82565130260521	0.061139572775462\\
2.83166332665331	0.0606463625229419\\
2.8376753507014	0.0601568414138498\\
2.8436873747495	0.0596712542134559\\
2.8496993987976	0.0591895694192519\\
2.85571142284569	0.0587117557605283\\
2.86172344689379	0.0582380484045655\\
2.86773547094188	0.0577679033585552\\
2.87374749498998	0.0573015382584347\\
2.87975951903808	0.0568389228109452\\
2.88577154308617	0.056380026947352\\
2.89178356713427	0.0559248208214069\\
2.89779559118236	0.0554735309126106\\
2.90380761523046	0.0550256339483524\\
2.90981963927856	0.0545813396817527\\
2.91583166332665	0.0541406192030105\\
2.92184368737475	0.0537034438176915\\
2.92785571142285	0.0532697850447645\\
2.93386773547094	0.0528398608215139\\
2.93987975951904	0.0524131681587858\\
2.94589178356713	0.0519899090449909\\
2.95190380761523	0.0515700558957314\\
2.95791583166333	0.0511535813330634\\
2.96392785571142	0.0507406790542634\\
2.96993987975952	0.050330896001858\\
2.97595190380762	0.0499244116226305\\
2.98196392785571	0.0495211994016465\\
2.98797595190381	0.0491212330235828\\
2.9939879759519	0.0487244863709167\\
3	0.0483311456812804\\
};
\addlegendentry{$R^a(t)$}
\addplot [color=red, dashdotted, line width=2.0pt, mark=square, mark repeat = 50, mark options={solid, red}]
table[row sep=crcr]{%
0	1\\
0.00601202404809619	0.999967852846789\\
0.0120240480961924	0.999852661751309\\
0.0180360721442886	0.999485747766657\\
0.0240480961923848	0.998967434913373\\
0.030060120240481	0.998096522091075\\
0.0360721442885772	0.996828378741926\\
0.0420841683366733	0.995135703415187\\
0.0480961923847695	0.993079441222406\\
0.0541082164328657	0.990509303834073\\
0.0601202404809619	0.987509721397715\\
0.0661322645290581	0.983996236834527\\
0.0721442885771543	0.979991095775778\\
0.0781563126252505	0.975545348844241\\
0.0841683366733467	0.970586693428749\\
0.0901803607214429	0.965151714818863\\
0.0961923847695391	0.959293096995628\\
0.102204408817635	0.952957666380931\\
0.108216432865731	0.946186168397212\\
0.114228456913828	0.939027293983359\\
0.120240480961924	0.931447068357202\\
0.12625250501002	0.92348502165577\\
0.132264529058116	0.915184007949149\\
0.138276553106212	0.906525930823141\\
0.144288577154309	0.897546769887398\\
0.150300601202405	0.888283412025872\\
0.156312625250501	0.878729430926066\\
0.162324649298597	0.868916525244397\\
0.168336673346693	0.858864649891875\\
0.17434869739479	0.848609627457254\\
0.180360721442886	0.838144453465759\\
0.186372745490982	0.827499592574839\\
0.192384769539078	0.816693492097362\\
0.198396793587174	0.805758689448934\\
0.204408817635271	0.794688251308656\\
0.210420841683367	0.783509703174764\\
0.216432865731463	0.772248688335281\\
0.222444889779559	0.760905024625707\\
0.228456913827655	0.749500663435677\\
0.234468937875752	0.738049918664955\\
0.240480961923848	0.72657449628581\\
0.246492985971944	0.715073775060229\\
0.25250501002004	0.703566217779238\\
0.258517034068136	0.69206357208289\\
0.264529058116232	0.680583631388959\\
0.270541082164329	0.669125468495193\\
0.276553106212425	0.657704119736916\\
0.282565130260521	0.646328911757806\\
0.288577154308617	0.635014015945182\\
0.294589178356713	0.623758270799593\\
0.30060120240481	0.612573558620921\\
0.306613226452906	0.601467028963567\\
0.312625250501002	0.590449651180651\\
0.318637274549098	0.579520065027306\\
0.324649298597194	0.568687373544926\\
0.330661322645291	0.557956834206867\\
0.336673346693387	0.5473366774305\\
0.342685370741483	0.53682536367212\\
0.348697394789579	0.526429624215835\\
0.354709418837675	0.516153115297931\\
0.360721442885772	0.506001783307104\\
0.366733466933868	0.495973925088258\\
0.372745490981964	0.486074298449704\\
0.37875751503006	0.476305234592003\\
0.384769539078156	0.466668770068094\\
0.390781563126253	0.457169190148292\\
0.396793587174349	0.447803511150044\\
0.402805611222445	0.438575034653701\\
0.408817635270541	0.429484782048222\\
0.414829659318637	0.420535475239623\\
0.420841683366733	0.41172428611668\\
0.42685370741483	0.40305318256741\\
0.432865731462926	0.394522383266203\\
0.438877755511022	0.386133387804598\\
0.444889779559118	0.377883485633655\\
0.450901803607214	0.369773605532116\\
0.456913827655311	0.361803345117886\\
0.462925851703407	0.353972170198778\\
0.468937875751503	0.346280748784117\\
0.474949899799599	0.338725932110803\\
0.480961923847695	0.33130794367129\\
0.486973947895792	0.324025815077657\\
0.492985971943888	0.3168794768771\\
0.498997995991984	0.309866008281112\\
0.50501002004008	0.30298501629508\\
0.511022044088176	0.2962352181952\\
0.517034068136273	0.28961526787971\\
0.523046092184369	0.283124642108112\\
0.529058116232465	0.27676029300188\\
0.535070140280561	0.270521456783651\\
0.541082164328657	0.264406591845382\\
0.547094188376754	0.258414770527417\\
0.55310621242485	0.252543200940886\\
0.559118236472946	0.246790790626534\\
0.565130260521042	0.241155876096075\\
0.571142284569138	0.235636772546483\\
0.577154308617234	0.230232347024522\\
0.583166332665331	0.224939845753359\\
0.589178356713427	0.219758022130695\\
0.595190380761523	0.214685139961213\\
0.601202404809619	0.209719875611035\\
0.607214428857715	0.204859720094471\\
0.613226452905812	0.200103281365678\\
0.619238476953908	0.195448813875598\\
0.625250501002004	0.190894574812103\\
0.6312625250501	0.18643918731866\\
0.637274549098196	0.182080258956637\\
0.643286573146293	0.177816374024359\\
0.649298597194389	0.173645818873694\\
0.655310621242485	0.169566890612797\\
0.661322645290581	0.165578207686267\\
0.667334669338677	0.161677525281078\\
0.673346693386774	0.157863445009763\\
0.67935871743487	0.154134319317005\\
0.685370741482966	0.150488742407559\\
0.691382765531062	0.146924685510777\\
0.697394789579158	0.143440745397806\\
0.703406813627255	0.140035343881482\\
0.709418837675351	0.136706921619894\\
0.715430861723447	0.133454130004233\\
0.721442885771543	0.130275096764511\\
0.727454909819639	0.127168486929294\\
0.733466933867735	0.124132821572745\\
0.739478957915832	0.121166642652403\\
0.745490981963928	0.118268674579352\\
0.751503006012024	0.11543720428433\\
0.75751503006012	0.112670977291739\\
0.763527054108216	0.109968621546893\\
0.769539078156313	0.107328786746985\\
0.775551102204409	0.104750279668843\\
0.781563126252505	0.102231543671812\\
0.787575150300601	0.0997714113898666\\
0.793587174348697	0.0973686201246702\\
0.799599198396794	0.0950219289632025\\
0.80561122244489	0.0927302315905613\\
0.811623246492986	0.0904921213840359\\
0.817635270541082	0.0883065205821644\\
0.823647294589178	0.0861722747075125\\
0.829659318637275	0.0840882505220634\\
0.835671342685371	0.0820534296707902\\
0.841683366733467	0.0800665468632677\\
0.847695390781563	0.0781266134845253\\
0.853707414829659	0.0762325796664695\\
0.859719438877755	0.0743834837325557\\
0.865731462925852	0.0725781902093231\\
0.871743486973948	0.0708157688267125\\
0.877755511022044	0.0690952497151937\\
0.88376753507014	0.067415682389141\\
0.889779559118236	0.0657761916446752\\
0.895791583166333	0.0641757606219383\\
0.901803607214429	0.0626135446816414\\
0.907815631262525	0.0610886684234667\\
0.913827655310621	0.0596002745412361\\
0.919839679358717	0.0581475698397115\\
0.925851703406814	0.0567296462053219\\
0.93186372745491	0.0553457396578516\\
0.937875751503006	0.053995062626713\\
0.943887775551102	0.0526768442736264\\
0.949899799599198	0.051390368258268\\
0.955911823647295	0.050134825444818\\
0.961923847695391	0.0489095270374194\\
0.967935871743487	0.047713766424722\\
0.973947895791583	0.0465468523522872\\
0.979959919839679	0.0454081398287436\\
0.985971943887776	0.0442969092797601\\
0.991983967935872	0.0432125414057012\\
0.997995991983968	0.0421544037067862\\
1.00400801603206	0.0411218776918036\\
1.01002004008016	0.0401143841045387\\
1.01603206412826	0.0391312840281974\\
1.02204408817635	0.038172021965038\\
1.02805611222445	0.0372360328759786\\
1.03406813627255	0.0363227644364119\\
1.04008016032064	0.0354316975767947\\
1.04609218436874	0.0345622657383964\\
1.05210420841683	0.0337139716693507\\
1.05811623246493	0.0328863114514708\\
1.06412825651303	0.032078792658421\\
1.07014028056112	0.0312909510431672\\
1.07615230460922	0.030522284753777\\
1.08216432865731	0.029772349463662\\
1.08817635270541	0.0290406964169274\\
1.09418837675351	0.0283268872082879\\
1.1002004008016	0.0276305073116224\\
1.1062124248497	0.0269511125886575\\
1.1122244488978	0.0262883066145499\\
1.11823647294589	0.0256416902562299\\
1.12424849699399	0.0250108736759999\\
1.13026052104208	0.0243954872774866\\
1.13627254509018	0.0237951382880376\\
1.14228456913828	0.023209473493492\\
1.14829659318637	0.0226381382780974\\
1.15430861723447	0.0220807863531172\\
1.16032064128257	0.0215370795733115\\
1.16633266533066	0.021006697870885\\
1.17234468937876	0.020489299829896\\
1.17835671342685	0.0199845797023228\\
1.18436873747495	0.019492230160591\\
1.19038076152305	0.0190119511541274\\
1.19639278557114	0.0185434579085231\\
1.20240480961924	0.0180864490756383\\
1.20841683366733	0.0176406527687126\\
1.21442885771543	0.0172057964501378\\
1.22044088176353	0.0167816140736848\\
1.22645290581162	0.0163678525155016\\
1.23246492985972	0.0159642458784504\\
1.23847695390782	0.0155705526077164\\
1.24448897795591	0.0151865311802262\\
1.25050100200401	0.0148119458548456\\
1.2565130260521	0.0144465718347938\\
1.2625250501002	0.014090174562462\\
1.2685370741483	0.0137425396035483\\
1.27454909819639	0.0134034530450439\\
1.28056112224449	0.0130727061173837\\
1.28657314629259	0.0127500993324618\\
1.29258517034068	0.0124354258185495\\
1.29859719438878	0.01212849535167\\
1.30460921843687	0.0118291185685222\\
1.31062124248497	0.0115371106762254\\
1.31663326653307	0.0112522947645099\\
1.32264529058116	0.0109744884063643\\
1.32865731462926	0.0107035229601034\\
1.33466933867735	0.0104392308683639\\
1.34068136272545	0.0101814486311662\\
1.34669338677355	0.00993001670999566\\
1.35270541082164	0.00968478248164925\\
1.35871743486974	0.00944558829026152\\
1.36472945891784	0.00921228867339539\\
1.37074148296593	0.00898473902417562\\
1.37675350701403	0.00876279824910708\\
1.38276553106212	0.00854633112453149\\
1.38877755511022	0.00833519871911396\\
1.39478957915832	0.00812927218599027\\
1.40080160320641	0.00792842366948283\\
1.40681362725451	0.00773252842774757\\
1.41282565130261	0.00754146671029971\\
1.4188376753507	0.0073551160865846\\
1.4248496993988	0.00717336247836065\\
1.43086172344689	0.00699609287242599\\
1.43687374749499	0.00682319701365772\\
1.44288577154309	0.00665456889907288\\
1.44889779559118	0.00649010063747955\\
1.45490981963928	0.00632969126645505\\
1.46092184368737	0.00617324091664437\\
1.46693386773547	0.00602065216039939\\
1.47294589178357	0.00587182995285373\\
1.47895791583166	0.0057266829519519\\
1.48496993987976	0.00558511809550277\\
1.49098196392786	0.00544704839443088\\
1.49699398797595	0.00531238777397501\\
1.50300601202405	0.00518105226771511\\
1.50901803607214	0.00505296106508095\\
1.51503006012024	0.00492803218055086\\
1.52104208416834	0.00480618866664369\\
1.52705410821643	0.0046873544922741\\
1.53306613226453	0.00457145549116006\\
1.53907815631263	0.00445842019207354\\
1.54509018036072	0.00434817636198787\\
1.55110220440882	0.00424065595561716\\
1.55711422845691	0.00413579182414193\\
1.56312625250501	0.00403351846759678\\
1.56913827655311	0.00393377269210737\\
1.5751503006012	0.00383649085188092\\
1.5811623246493	0.00374161278944574\\
1.58717434869739	0.00364907920869744\\
1.59318637274549	0.00355883227102687\\
1.59919839679359	0.00347081555975133\\
1.60521042084168	0.00338497465642856\\
1.61122244488978	0.00330125472373392\\
1.61723446893788	0.00321960396136061\\
1.62324649298597	0.00313997130185165\\
1.62925851703407	0.00306230693428389\\
1.63527054108216	0.00298656275934638\\
1.64128256513026	0.0029126904641269\\
1.64729458917836	0.00284064426790034\\
1.65330661322645	0.00277037908622519\\
1.65931863727455	0.00270185094480472\\
1.66533066132265	0.00263501733836593\\
1.67134268537074	0.0025698356977023\\
1.67735470941884	0.00250626556994377\\
1.68336673346693	0.00244426715621062\\
1.68937875751503	0.00238380163825338\\
1.69539078156313	0.00232483115440123\\
1.70140280561122	0.00226731911261717\\
1.70741482965932	0.00221122885395421\\
1.71342685370741	0.00215652555480858\\
1.71943887775551	0.0021031749509892\\
1.72545090180361	0.00205114362312498\\
1.7314629258517	0.00200039924294752\\
1.7374749498998	0.00195090951048057\\
1.7434869739479	0.00190264366198374\\
1.74949899799599	0.00185557145502855\\
1.75551102204409	0.00180966339320361\\
1.76152304609218	0.00176489070777411\\
1.76753507014028	0.0017212255717346\\
1.77354709418838	0.00167864017641497\\
1.77955911823647	0.00163710804242703\\
1.78557114228457	0.00159660313726219\\
1.79158316633267	0.00155710007089574\\
1.79759519038076	0.00151857426378403\\
1.80360721442886	0.0014810012134027\\
1.80961923847695	0.00144435753189856\\
1.81563126252505	0.00140862024499443\\
1.82164328657315	0.00137376694562141\\
1.82765531062124	0.00133977592556545\\
1.83366733466934	0.00130662559291367\\
1.83967935871743	0.00127429529297489\\
1.84569138276553	0.00124276475128596\\
1.85170340681363	0.00121201419409203\\
1.85771543086172	0.00118202433600761\\
1.86372745490982	0.0011527764939565\\
1.86973947895792	0.00112425208305874\\
1.87575150300601	0.00109643332738078\\
1.88176352705411	0.00106930277763585\\
1.8877755511022	0.00104284341561086\\
1.8937875751503	0.00101703874322696\\
1.8997995991984	0.000991872382480343\\
1.90581162324649	0.000967328636995487\\
1.91182364729459	0.000943392109186646\\
1.91783567134269	0.00092004778194328\\
1.92384769539078	0.000897281009243573\\
1.92985971943888	0.000875077593002847\\
1.93587174348697	0.000853423437838918\\
1.94188376753507	0.000832305035866824\\
1.94789579158317	0.000811709136128982\\
1.95390781563126	0.000791622815177085\\
1.95991983967936	0.000772033536981584\\
1.96593186372746	0.000752928879137417\\
1.97194388777555	0.000734296915426673\\
1.97795591182365	0.00071612595359961\\
1.98396793587174	0.000698404590440274\\
1.98997995991984	0.000681121704629983\\
1.99599198396794	0.000664266508295482\\
2.00200400801603	0.000647828311329068\\
2.00801603206413	0.000631796850789699\\
2.01402805611222	0.000616162065061358\\
2.02004008016032	0.000600914141295949\\
2.02605210420842	0.000586043555485457\\
2.03206412825651	0.000571540885645028\\
2.03807615230461	0.000557397071455914\\
2.04408817635271	0.000543603235214008\\
2.0501002004008	0.000530150718739385\\
2.0561122244489	0.000517031114453131\\
2.06212424849699	0.000504236117262526\\
2.06813627254509	0.000491757729122068\\
2.07414829659319	0.000479588117050675\\
2.08016032064128	0.000467719641779421\\
2.08617234468938	0.000456144852964609\\
2.09218436873747	0.00044485651583667\\
2.09819639278557	0.000433847484065399\\
2.10420841683367	0.000423110875362736\\
2.11022044088176	0.000412639949549246\\
2.11623246492986	0.000402428133151235\\
2.12224448897796	0.000392469039996101\\
2.12825651302605	0.000382756370442705\\
2.13426853707415	0.000373284049581037\\
2.14028056112224	0.000364046130570646\\
2.14629258517034	0.000355036813667159\\
2.15230460921844	0.000346250442585876\\
2.15831663326653	0.000337681522117334\\
2.16432865731463	0.000329324631805532\\
2.17034068136273	0.000321174544324515\\
2.17635270541082	0.000313226142635925\\
2.18236472945892	0.000305474436282858\\
2.18837675350701	0.000297914574950559\\
2.19438877755511	0.000290541780054285\\
2.20040080160321	0.000283351437803918\\
2.2064128256513	0.000276339033540894\\
2.2124248496994	0.00026950016429371\\
2.21843687374749	0.000262830536016058\\
2.22444889779559	0.000256325975156397\\
2.23046092184369	0.000249982370161925\\
2.23647294589178	0.000243795751032281\\
2.24248496993988	0.000237762233148749\\
2.24849699398798	0.000231878027999276\\
2.25450901803607	0.00022613945204454\\
2.26052104208417	0.000220542880357258\\
2.26653306613226	0.000215084809100261\\
2.27254509018036	0.000209761811003971\\
2.27855711422846	0.000204570543594369\\
2.28456913827655	0.000199507747095669\\
2.29058116232465	0.000194570251975601\\
2.29659318637275	0.000189754939370779\\
2.30260521042084	0.000185058794393018\\
2.30861723446894	0.000180478868107646\\
2.31462925851703	0.000176012284544245\\
2.32064128256513	0.000171656238891788\\
2.32665330661323	0.00016740800390932\\
2.33266533066132	0.000163264896185282\\
2.33867735470942	0.000159224321557375\\
2.34468937875751	0.000155283742682566\\
2.35070140280561	0.000151440685000716\\
2.35671342685371	0.000147692741616555\\
2.3627254509018	0.000144037546562138\\
2.3687374749499	0.000140472810414731\\
2.374749498998	0.000136996294596066\\
2.38076152304609	0.000133605815919861\\
2.38677354709419	0.000130299245221445\\
2.39278557114228	0.000127074511495101\\
2.39879759519038	0.000123929579130708\\
2.40480961923848	0.000120862478210403\\
2.41082164328657	0.000117871282619444\\
2.41683366733467	0.000114954113904793\\
2.42284569138277	0.00011210914440514\\
2.42885771543086	0.00010933457920552\\
2.43486973947896	0.000106628679870716\\
2.44088176352705	0.000103989747092042\\
2.44689378757515	0.000101416123611101\\
2.45290581162325	9.89061931793708e-05\\
2.45891783567134	9.64583832037007e-05\\
2.46492985971944	9.40711494030399e-05\\
2.47094188376754	9.17429959635783e-05\\
2.47695390781563	8.94724607786335e-05\\
2.48296593186373	8.72581179229122e-05\\
2.48897795591182	8.50985796376683e-05\\
2.49498997995992	8.29924841611174e-05\\
2.50100200400802	8.09385114998087e-05\\
2.50701402805611	7.89353717212669e-05\\
2.51302605210421	7.69818068142805e-05\\
2.5190380761523	7.50765898990419e-05\\
2.5250501002004	7.32185269000638e-05\\
2.5310621242485	7.14064462109512e-05\\
2.53707414829659	6.96392120673601e-05\\
2.54308617234469	6.79157146009303e-05\\
2.54909819639279	6.62348714090598e-05\\
2.55511022044088	6.45956268752714e-05\\
2.56112224448898	6.29969535767045e-05\\
2.56713426853707	6.14378435149383e-05\\
2.57314629258517	5.99173194428671e-05\\
2.57915831663327	5.84344264229329e-05\\
2.58517034068136	5.698823314961e-05\\
2.59118236472946	5.55778329929347e-05\\
2.59719438877756	5.42023370392203e-05\\
2.60320641282565	5.28608829404064e-05\\
2.60921843687375	5.15526282146614e-05\\
2.61523046092184	5.02767512294337e-05\\
2.62124248496994	4.90324506855166e-05\\
2.62725450901804	4.78189464919872e-05\\
2.63326653306613	4.66354738672034e-05\\
2.63927855711423	4.54812908235086e-05\\
2.64529058116232	4.43556724867671e-05\\
2.65130260521042	4.32579119218152e-05\\
2.65731462925852	4.21873207721465e-05\\
2.66332665330661	4.11432245741976e-05\\
2.66933867735471	4.01249685973192e-05\\
2.67535070140281	3.91319133318016e-05\\
2.6813627254509	3.81634350944532e-05\\
2.687374749499	3.72189256369459e-05\\
2.69338677354709	3.62977926799158e-05\\
2.69939879759519	3.5399455944566e-05\\
2.70541082164329	3.45233520852263e-05\\
2.71142284569138	3.36689308669982e-05\\
2.71743486973948	3.2835655672242e-05\\
2.72344689378758	3.20230031635877e-05\\
2.72945891783567	3.12304637290395e-05\\
2.73547094188377	3.04575381236553e-05\\
2.74148296593186	2.97037416316563e-05\\
2.74749498997996	2.89686008308008e-05\\
2.75350701402806	2.82516540152155e-05\\
2.75951903807615	2.75524515135926e-05\\
2.76553106212425	2.6870553018679e-05\\
2.77154308617234	2.62055308287997e-05\\
2.77755511022044	2.55569672750902e-05\\
2.78356713426854	2.49244550253066e-05\\
2.78957915831663	2.43075968280176e-05\\
2.79559118236473	2.37060057762776e-05\\
2.80160320641283	2.31193030492248e-05\\
2.80761523046092	2.25471206436611e-05\\
2.81362725450902	2.19890991977515e-05\\
2.81963927855711	2.14448882433206e-05\\
2.82565130260521	2.09141459857536e-05\\
2.83166332665331	2.03965395219904e-05\\
2.8376753507014	1.9891742931927e-05\\
2.8436873747495	1.93994395781849e-05\\
2.8496993987976	1.89193202664415e-05\\
2.85571142284569	1.84510834544954e-05\\
2.86172344689379	1.79944354028232e-05\\
2.86773547094188	1.75490886547273e-05\\
2.87374749498998	1.71147638237134e-05\\
2.87975951903808	1.66911881286884e-05\\
2.88577154308617	1.62780955395255e-05\\
2.89178356713427	1.58752266099897e-05\\
2.89779559118236	1.54823286011405e-05\\
2.90380761523046	1.50991541975644e-05\\
2.90981963927856	1.47254630102462e-05\\
2.91583166332665	1.43610203390187e-05\\
2.92184368737475	1.40055972922472e-05\\
2.92785571142285	1.36589706430771e-05\\
2.93386773547094	1.33209229302668e-05\\
2.93987975951904	1.29912413744721e-05\\
2.94589178356713	1.26697191408104e-05\\
2.95190380761523	1.23561542939333e-05\\
2.95791583166333	1.20503498961497e-05\\
2.96392785571142	1.17521140730632e-05\\
2.96993987975952	1.146125914908e-05\\
2.97595190380762	1.11776026263023e-05\\
2.98196392785571	1.09009663511027e-05\\
2.98797595190381	1.06311765789511e-05\\
2.9939879759519	1.03680638652955e-05\\
3	1.01114631183722e-05\\
};
\addlegendentry{$R^n(t)$}
\end{axis}



\end{tikzpicture}%

==> simulation_results/figures/results_temporalanalysis/SSA.tex <==

\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=1*\columnwidth,
height=6cm,
scale only axis,
xmode=log,
xmin=1,
xmax=100,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={$\rho$},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$A_t$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids
]
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.5\\
	1.3	0.434782608695652\\
	1.5	0.4\\
	1.7	0.37037037037037\\
	1.9	0.344827586206897\\
	2.1	0.32258064516129\\
	2.3	0.303030303030303\\
	2.6	0.277777777777778\\
	2.9	0.256410256410256\\
	3.2	0.238095238095238\\
	3.5	0.222222222222222\\
	3.8	0.208333333333333\\
	4.2	0.192307692307693\\
	4.6	0.178571428571428\\
	5.1	0.163934426229508\\
	5.6	0.151515151515151\\
	6.2	0.138888888888889\\
	6.8	0.128205128205128\\
	7.5	0.117647058823529\\
	8.30000000000001	0.10752688172043\\
	9.20000000000001	0.0980392156862746\\
	10.2	0.0892857142857144\\
	11.4	0.0806451612903225\\
	12.8	0.0724637681159419\\
	14.4	0.0649350649350651\\
	16.3	0.0578034682080926\\
	18.5	0.0512820512820511\\
	21.2	0.045045045045045\\
	24.5	0.0392156862745097\\
	28.5	0.0338983050847457\\
	33.5	0.0289855072463769\\
	39.9	0.024449877750611\\
	48.2	0.0203252032520327\\
	59.3	0.0165837479270317\\
	74.5	0.0132450331125828\\
	100	0.00990099009900991\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.8\\
	1.1	0.77634011090573\\
	1.2	0.753424657534246\\
	1.3	0.731319554848967\\
	1.4	0.710059171597633\\
	1.5	0.689655172413793\\
	1.7	0.651387213510253\\
	1.9	0.616365568544102\\
	2.8	0.492227979274611\\
	3.2	0.450643776824034\\
	3.5	0.423529411764706\\
	3.9	0.391843262694922\\
	4.3	0.364386387074596\\
	4.7	0.340400119438638\\
	5.1	0.3192881444648\\
	5.5	0.300578034682081\\
	6	0.28\\
	6.5	0.262008733624454\\
	7	0.246153846153846\\
	7.6	0.229455709711846\\
	8.2	0.214852872489491\\
	8.9	0.1999798000202\\
	9.6	0.187014820042343\\
	10.4	0.174098961514967\\
	11.3	0.161533915555848\\
	12.3	0.149530608803193\\
	13.4	0.138222307544634\\
	14.6	0.127680471435587\\
	16	0.117241379310345\\
	17.6	0.107216970255937\\
	19.4	0.0978041998274044\\
	21.4	0.0891081231601558\\
	23.7	0.0808391562617619\\
	26.4	0.0728956049803129\\
	29.5	0.0655033557046978\\
	33.2	0.0584295769835306\\
	37.5	0.0519130288218439\\
	42.7	0.0457426374765135\\
	49	0.0399840063974408\\
	56.7	0.0346516369445302\\
	66.3	0.0297111222460371\\
	78.5	0.0251532529167489\\
	100	0.0198000392079982\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.9375\\
	1.1	0.924207049712431\\
	1.2	0.910224438902743\\
	1.3	0.895713675416528\\
	1.4	0.880820013898541\\
	1.5	0.865671641791045\\
	1.6	0.850379894798364\\
	1.7	0.83504012356042\\
	1.8	0.81973293768546\\
	1.9	0.804525634814329\\
	2	0.789473684210527\\
	2.2	0.760007212405337\\
	2.4	0.731593662628145\\
	2.6	0.704386437029064\\
	2.9	0.665991043427053\\
	3.3	0.619339667609394\\
	4.3	0.523273592881512\\
	4.8	0.484448422465876\\
	5.3	0.450530915640328\\
	5.8	0.420743872316169\\
	6.3	0.394437623057418\\
	6.8	0.371075623259833\\
	7.3	0.350216390200556\\
	7.9	0.327981692016427\\
	8.5	0.308320427988174\\
	9.1	0.290824119307247\\
	9.80000000000001	0.272712099107342\\
	10.5	0.256681916686733\\
	11.3	0.240487386084715\\
	12.2	0.224516221608768\\
	13.1	0.210509422055184\\
	14.1	0.196842576651364\\
	15.2	0.183704436502122\\
	16.4	0.171221654706754\\
	17.7	0.159469710577186\\
	19.2	0.147756630698008\\
	20.8	0.137012890366672\\
	22.6	0.126645449637196\\
	24.7	0.116365997675694\\
	27	0.106860876667574\\
	29.6	0.0978236730450153\\
	32.6	0.0891232735763854\\
	36	0.0809596974352913\\
	40	0.0730817136401818\\
	44.6	0.0657249019394084\\
	50	0.0587774648735748\\
	56.4	0.0522325593307458\\
	64.1	0.0460608835792415\\
	73.4	0.0403078238028938\\
	84.8	0.0349554289446736\\
	100	0.0296970908378178\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.984615384615385\\
	1.1	0.97958250183731\\
	1.2	0.973773676542011\\
	1.3	0.967218025781615\\
	1.4	0.959957305581962\\
	1.5	0.952042628774423\\
	1.6	0.943531487812948\\
	1.7	0.934485163247809\\
	1.8	0.924966548872955\\
	1.9	0.915038389549124\\
	2	0.904761904761905\\
	2.1	0.894195757515419\\
	2.2	0.883395321795781\\
	2.3	0.872412200494137\\
	2.4	0.861293947664151\\
	2.5	0.850083952986328\\
	2.7	0.827541625818863\\
	2.9	0.805051541589525\\
	3.1	0.782821590170731\\
	3.3	0.761009076415889\\
	3.6	0.729314932854756\\
	3.9	0.699060709854995\\
	4.3	0.661165379452939\\
	6.2	0.517904972800227\\
	6.8	0.483285232169316\\
	7.4	0.452627265640767\\
	8	0.425364758698092\\
	8.6	0.401013308300224\\
	9.20000000000001	0.379163768709158\\
	9.90000000000001	0.356379239891981\\
	10.6	0.336081932423992\\
	11.4	0.315459340292484\\
	12.2	0.297156904593919\\
	13.1	0.278894779042784\\
	14	0.262705358513742\\
	15	0.24675266705352\\
	16.1	0.231271732469241\\
	17.3	0.216431092095071\\
	18.6	0.202341963766429\\
	20	0.189068645339172\\
	21.5	0.176638732407425\\
	23.2	0.164378104992884\\
	25.1	0.152533788839499\\
	27.2	0.141273420405737\\
	29.5	0.130698527525948\\
	32.1	0.120496116480998\\
	35	0.110840326624159\\
	38.3	0.101573860337197\\
	42	0.0928655887271126\\
	46.3	0.0844485789942908\\
	51.2	0.0765408584170353\\
	56.9	0.0690207325460803\\
	63.6	0.0618736491821115\\
	71.5	0.0551400751396209\\
	80.9	0.0488176821120314\\
	100	0.0395920863309907\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.996932515337424\\
	1.1	0.995528236891519\\
	1.2	0.993745052993301\\
	1.3	0.991548719613711\\
	1.4	0.98891235968102\\
	1.5	0.985816844685695\\
	1.6	0.982250802743846\\
	1.7	0.978210321561031\\
	1.8	0.973698417067767\\
	1.9	0.968724335734167\\
	2	0.963302752293578\\
	2.1	0.95745291618512\\
	2.2	0.951197790596338\\
	2.3	0.944563218434266\\
	2.4	0.937577140517662\\
	2.5	0.930268883186433\\
	2.6	0.922668525600679\\
	2.7	0.914806351337215\\
	2.8	0.906712384462425\\
	2.9	0.898416006969411\\
	3.1	0.881328567206879\\
	3.3	0.863756261574531\\
	3.5	0.84588793016496\\
	3.7	0.82788706869925\\
	3.9	0.809891925175857\\
	4.1	0.792016909202752\\
	4.4	0.765627154483199\\
	4.7	0.739946602363089\\
	5.1	0.707071323500872\\
	5.7	0.661060207403574\\
	7.4	0.55245211075201\\
	8.1	0.516051218921459\\
	8.8	0.483677770182281\\
	9.5	0.454799368244302\\
	10.2	0.428944147535892\\
	10.9	0.405704155158137\\
	11.7	0.381902031490671\\
	12.5	0.360625427409115\\
	13.4	0.339259696918456\\
	14.3	0.32021040723652\\
	15.3	0.301344209503118\\
	16.4	0.282949067496008\\
	17.5	0.266630073949451\\
	18.7	0.250814232188159\\
	20	0.235642012936759\\
	21.4	0.221206811835362\\
	22.9	0.207563254615985\\
	24.6	0.193985530379126\\
	26.4	0.181406334001864\\
	28.4	0.169202902715702\\
	30.6	0.157535323622777\\
	33.1	0.146079763244832\\
	35.8	0.135436162716355\\
	38.9	0.124975156379006\\
	42.3	0.115210270615181\\
	46.2	0.105730076778713\\
	50.6	0.0967452860824092\\
	55.6	0.0882231340640631\\
	61.4	0.0800419680697648\\
	68.1	0.072295671334166\\
	75.9	0.0649738218881271\\
	85	0.0581070004680773\\
	100	0.0494849647588755\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.999489013796627\\
	1.2	0.998750573617822\\
	1.4	0.99741955982383\\
	1.6	0.995289177615888\\
	1.8	0.992171297302307\\
	1.9	0.990193166142841\\
	2	0.987915407854985\\
	2.1	0.985327022998594\\
	2.2	0.982420427936254\\
	2.3	0.979191431753295\\
	2.4	0.975639126363808\\
	2.5	0.971765705044226\\
	2.6	0.967576225033906\\
	2.7	0.963078329425675\\
	2.8	0.958281942531957\\
	2.9	0.953198951440707\\
	3	0.947842884739214\\
	3.1	0.942228597528215\\
	3.3	0.930289625018015\\
	3.5	0.917516456535746\\
	3.7	0.904047713737609\\
	3.9	0.890020006505388\\
	4.1	0.875563375674532\\
	4.3	0.860798227519002\\
	4.5	0.845833518266623\\
	4.7	0.830765924064704\\
	5	0.808152741113635\\
	5.3	0.785729798548568\\
	5.7	0.756433770105223\\
	6.2	0.721183380187783\\
	6.9	0.674955167629669\\
	8.9	0.564239358207575\\
	9.7	0.528033757707921\\
	10.5	0.495712008793741\\
	11.3	0.466785154367514\\
	12.1	0.440812292999798\\
	13	0.414645383185966\\
	13.9	0.391260822638116\\
	14.8	0.370264820744616\\
	15.8	0.349338548389832\\
	16.9	0.328811973494682\\
	18	0.310503469434819\\
	19.2	0.292673285950808\\
	20.5	0.275490921676219\\
	21.9	0.259074152794484\\
	23.4	0.243497132205634\\
	25	0.228798679175023\\
	26.8	0.214228982556369\\
	28.7	0.200719825110638\\
	30.8	0.187628104127654\\
	33.1	0.175107020408524\\
	35.6	0.163255081593412\\
	38.4	0.151743534344666\\
	41.5	0.14074855977459\\
	45	0.130099531003715\\
	48.9	0.119979509894432\\
	53.3	0.110295936003805\\
	58.2	0.101196904033889\\
	63.8	0.0924754779979491\\
	70.2	0.0841818428003345\\
	77.6	0.0762709305774374\\
	86.2	0.0687600050544908\\
	100	0.0593756628130557\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.99992700729927\\
	1.4	0.999484178174239\\
	1.7	0.998512079534852\\
	1.9	0.997345211757018\\
	2.1	0.995617398642257\\
	2.3	0.993209327518238\\
	2.5	0.990016988689328\\
	2.7	0.985958748696858\\
	2.9	0.980979777375676\\
	3.1	0.975053758339369\\
	3.3	0.968182181203087\\
	3.5	0.960391742963289\\
	3.7	0.951730479019999\\
	3.9	0.94226322794965\\
	4.1	0.932066945192708\\
	4.3	0.921226255858881\\
	4.5	0.909829505398529\\
	4.7	0.897965448740656\\
	4.9	0.885720624044949\\
	5.1	0.873177389445778\\
	5.3	0.860412558207702\\
	5.6	0.841001985933402\\
	5.9	0.821458344373774\\
	6.2	0.801955576203095\\
	6.6	0.776254960227137\\
	7.1	0.744958832902403\\
	7.7	0.709034940624242\\
	10.2	0.582148490737583\\
	11.2	0.541233762783383\\
	12.1	0.5084928750693\\
	13	0.479136677234811\\
	13.9	0.452738189389539\\
	14.9	0.426417442442302\\
	15.9	0.402835850390626\\
	17	0.379610436608769\\
	18.1	0.358822760955954\\
	19.3	0.338518378710371\\
	20.6	0.31890032220322\\
	21.9	0.301382795235249\\
	23.3	0.284510457591698\\
	24.8	0.268377908090979\\
	26.5	0.252143228288618\\
	28.3	0.236941412181926\\
	30.3	0.222044917131511\\
	32.4	0.208278306505658\\
	34.7	0.195021209330018\\
	37.2	0.182390445957959\\
	40	0.170045443209417\\
	43.1	0.158183117738488\\
	46.5	0.146933997043511\\
	50.3	0.136109935739352\\
	54.5	0.12585770389\\
	59.2	0.116070155652317\\
	64.5	0.106709085677822\\
	70.5	0.0977789806049523\\
	77.4	0.0891928845902203\\
	85.3	0.0810431953207194\\
	100	0.0692641146905721\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.999990875995657\\
	1.7	0.999683916841308\\
	2.1	0.998850889118506\\
	2.4	0.997521224656661\\
	2.6	0.996147462602012\\
	2.8	0.994288147153339\\
	3	0.991867560602849\\
	3.2	0.988820414623094\\
	3.4	0.985095202434624\\
	3.6	0.980656369391794\\
	3.8	0.97548526085851\\
	4	0.969579941774108\\
	4.2	0.962954077447655\\
	4.4	0.955635116673035\\
	4.6	0.947662030571274\\
	4.8	0.93908284261587\\
	5	0.929952147790433\\
	5.2	0.92032877192333\\
	5.4	0.91027367413242\\
	5.6	0.899848151648476\\
	5.8	0.889112370253555\\
	6.1	0.87255275135427\\
	6.4	0.855606110146605\\
	6.7	0.83843438333084\\
	7.1	0.815428536907828\\
	7.5	0.792544691899529\\
	8	0.764429738876318\\
	8.6	0.731788094555307\\
	11.7	0.588859417518308\\
	12.8	0.54843341666707\\
	13.8	0.515677142045963\\
	14.8	0.486263300161346\\
	15.8	0.459777934922644\\
	16.9	0.433587871878632\\
	18	0.410071051562258\\
	19.2	0.387041815230458\\
	20.4	0.366370328095495\\
	21.7	0.346257514176828\\
	23.1	0.326867199852\\
	24.6	0.308314083535848\\
	26.2	0.290671136986102\\
	27.9	0.273977208694818\\
	29.7	0.258244203120677\\
	31.7	0.242731734788604\\
	33.8	0.228311430359391\\
	36.1	0.214347803675873\\
	38.6	0.200973280737514\\
	41.4	0.18783449439908\\
	44.4	0.175529525147213\\
	47.7	0.163723339151024\\
	51.4	0.152235777205612\\
	55.5	0.14124794406339\\
	60.1	0.130662246085037\\
	65.2	0.120634703214025\\
	71	0.11094811190655\\
	77.5000000000001	0.101785912400278\\
	84.9	0.0930368332458422\\
	93.4	0.0846748412498139\\
	100	0.0791502519726097\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.999998986222768\\
	2.2	0.999631330634278\\
	2.6	0.998888282044026\\
	2.9	0.99779840318337\\
	3.2	0.996040774089666\\
	3.4	0.994400825974005\\
	3.6	0.992321956253528\\
	3.8	0.98975537111118\\
	4	0.986660326848047\\
	4.2	0.983005701886388\\
	4.4	0.978770948955704\\
	4.6	0.973946428809474\\
	4.8	0.968533179660207\\
	5	0.962542214025806\\
	5.2	0.955993455798343\\
	5.4	0.948914436433661\\
	5.6	0.941338863156304\\
	5.8	0.933305157642818\\
	6	0.924855044453035\\
	6.2	0.916032247690327\\
	6.5	0.902196744779554\\
	6.8	0.887771881496478\\
	7.1	0.872900169347927\\
	7.4	0.857713675427667\\
	7.8	0.837179383793834\\
	8.2	0.816539542806825\\
	8.7	0.790891291737074\\
	9.3	0.760719748453527\\
	10.1	0.722077303364907\\
	13.2	0.594479360123803\\
	14.4	0.554400032519049\\
	15.5	0.521597107547176\\
	16.6	0.492111198560425\\
	17.7	0.465536627442303\\
	18.9	0.439441491231895\\
	20.1	0.415970612504001\\
	21.4	0.393101015543245\\
	22.8	0.371029981311726\\
	24.2	0.351233002180007\\
	25.7	0.332181483657282\\
	27.3	0.313965480409576\\
	29	0.296640415282151\\
	30.9	0.279374262785549\\
	32.9	0.263217641584153\\
	35.1	0.247451280415201\\
	37.4	0.232850136101431\\
	39.9	0.218800620458623\\
	42.7	0.204937259783013\\
	45.7	0.191898318519837\\
	49	0.179337451378831\\
	52.6	0.167377628965832\\
	56.6	0.155824510948011\\
	61.1	0.144590970514065\\
	66.1	0.133863599278139\\
	71.6	0.12375970621236\\
	77.8	0.114052355285812\\
	84.8	0.104771405404281\\
	92.8000000000001	0.0958548127600625\\
	100	0.0890340034961965\\
};
\addplot [color=white!15!black, line width=2.0pt, forget plot]
table[row sep=crcr]{%
	1	0.999999898622287\\
	2.7	0.999618643064551\\
	3.2	0.998734650845703\\
	3.6	0.997243523416476\\
	3.9	0.995448486576529\\
	4.2	0.992912979149215\\
	4.5	0.989505957861915\\
	4.7	0.986696447803663\\
	4.9	0.983427613896586\\
	5.1	0.979682712980899\\
	5.3	0.975452420181252\\
	5.5	0.970734798082314\\
	5.7	0.965534974627713\\
	5.9	0.959864583731139\\
	6.1	0.953741029391634\\
	6.3	0.947186634774706\\
	6.5	0.940227733556275\\
	6.8	0.929095931922706\\
	7.1	0.917228493777824\\
	7.4	0.904738393476623\\
	7.7	0.89173875654791\\
	8	0.878338935747049\\
	8.4	0.860026408650166\\
	8.8	0.841403873501224\\
	9.20000000000001	0.822660780878039\\
	9.7	0.799301061690102\\
	10.3	0.771686374986577\\
	11.1	0.736054918501469\\
	14.4	0.609138062675657\\
	15.7	0.568221428857949\\
	16.9	0.534461748012943\\
	18.1	0.504110021739085\\
	19.3	0.47675697871493\\
	20.6	0.450080237393252\\
	21.9	0.426077069595383\\
	23.3	0.402813185764539\\
	24.8	0.380450947581665\\
	26.3	0.360366719580901\\
	27.9	0.341097209201988\\
	29.6	0.322711632095872\\
	31.5	0.304333039417891\\
	33.5	0.287086261667409\\
	35.6	0.270935544752125\\
	37.9	0.255187792219831\\
	40.4	0.240004312855842\\
	43.1	0.225497047869218\\
	46	0.211736515673024\\
	49.2	0.198367536774638\\
	52.7	0.185544199498735\\
	56.6	0.173069270045967\\
	60.9	0.161118550741737\\
	65.6	0.149806229028503\\
	70.8	0.139003696839795\\
	76.6	0.128652280434772\\
	83.1000000000001	0.118739533815633\\
	90.4	0.1092804540931\\
	100	0.0989152952184615\\
};
\node[anchor=west] at (axis cs:25,0.5){increasing $A_s$}; 
\draw[->, line width=0.5mm](axis cs:4,0.15) -- (axis cs:23,0.5);
\end{axis}

\end{tikzpicture}%


==> spatialanalysis/figures/coverageregions/regions_groupPlot.tex <==

\begin{tikzpicture}[scale=0.9]
\begin{groupplot}[group style={
	group name=myplot,
	group size= 2 by 1}]
\nextgroupplot[title={{(a)}},
width=1.4in,
height=1.9in,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={y-coordinate [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids]
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1.13686837721616e-12	7.91993210576402\\
	3.26051674107248	8.25080493531823\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.26051674107248	8.25080493531789\\
	3.43323417398824	9.9999999999996\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.43323417398824	10\\
	0	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	10\\
	0	7.91993210576475\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	1.27	9.572\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.98630674323931	7.16420089563326\\
	3.26051674107111	8.25080493531709\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-9.09494701772928e-13	4.26009494823302\\
	4.20839281589451	6.43539569097265\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	7.91993210576475\\
	0	4.26009494823229\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	1.576	6.557\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.30623009545161	0.602820623109437\\
	6.19468357832375	2.19564315008938\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.19468357832739	2.19564315009711\\
	5.93099862945746	4.82536209203818\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	4.03380223064232\\
	5.30623009545161	0.602820623111256\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	2.785	4.218\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.23291744278686	8.18545231595635e-12\\
	5.30623009546252	0.60282062310398\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	5.23291744278395	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	4.0338022306416\\
	0	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	0.9754	1.419\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999045	2.67944711708697\\
	6.1946835783192	2.19564315009484\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.2329174427723	0\\
	10	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	0\\
	10	2.67944711708988\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.706	0.3571\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999045	6.29530678552328\\
	7.91501305557404	6.59506174785383\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	2.67944711708406\\
	10	6.2953067855211\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.134	4.854\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10.0000000000005	8.74138894086173\\
	7.97083270241143	8.83129520625698\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	6.29530678552401\\
	10	8.74138894086209\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.575	7.922\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49349928307129	10\\
	7.51656656818886	9.77991237765127\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	8.74138894086063\\
	10	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	10\\
	7.49349928307056	10\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.649	9.595\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49349928306765	10\\
	3.43323417398824	10\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	5.469	9.157\\
};
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.93099862945792	4.82536209203727\\
	7.91501305558904	6.59506174785298\\
	7.97083270241274	8.83129520625744\\
	7.5165665681825	9.77991237766764\\
	3.98630674323977	7.16420089563269\\
	4.20839281589497	6.43539569097061\\
	5.93099862945701	4.82536209203681\\
	5.93099862945792	4.82536209203727\\
};

\addplot[area legend, draw=black, fill=blue,fill opacity=0.6, forget plot]
table[row sep=crcr] {%
	x	y\\
	7.634	8.003\\
	7.63380048065487	8.02586265243284\\
	7.63320198339502	8.04871834068028\\
	7.63220469052849	8.07156010267826\\
	7.63080890584037	8.0943809806048\\
	7.62901505450019	8.11717402299943\\
	7.62682368293244	8.13993228688063\\
	7.62423545865013	8.16264883986074\\
	7.62125117005146	8.18531676225769\\
	7.61787172617963	8.2079291492027\\
	7.61409815644599	8.23047911274368\\
	7.60993161031644	8.25295978394327\\
	7.60537335696129	8.27536431497126\\
	7.60042478486866	8.29768588119046\\
	7.59508740142156	8.31991768323556\\
	7.58936283243868	8.3420529490843\\
	7.5832528216792	8.36408493612027\\
	7.57675923031158	8.38600693318678\\
	7.56988403634665	8.40781226263118\\
	7.56262933403511	8.42949428233888\\
	7.55499733322954	8.45104638775663\\
	7.54699035871134	8.47246201390434\\
	7.53861084948249	8.49373463737484\\
	7.5298613580227	8.51485777832095\\
	7.52074454951181	8.5358250024293\\
	7.51126320101801	8.55662992288032\\
	7.50142020065191	8.57726620229369\\
	7.49121854668676	8.59772755465881\\
	7.48066134664519	8.61800774724952\\
	7.46975181635261	8.6381006025227\\
	7.44983302491977	8.653\\
	7.43831749091275	8.67254949738307\\
	7.42646252500335	8.69189504350317\\
	7.41427173832905	8.71103074551954\\
	7.40174884432155	8.72995077451197\\
	7.38889765757569	8.74864936725636\\
	7.37572209268743	8.76712082798022\\
	7.35423980796101	8.77934137986614\\
	7.34053387215267	8.7972033031701\\
	7.32651829027949	8.81482330445429\\
	7.31219733162348	8.83219601649564\\
	7.29002826268515	8.84275555710785\\
	7.27522537661106	8.85948717613934\\
	7.25281920105635	8.86913791727937\\
	7.23756154643009	8.88521613048293\\
	7.21495454429505	8.89395454429505\\
	7.19232296307375	8.90217475042332\\
	7.17649795007812	8.91719212702396\\
	7.15372195188498	8.92449958359197\\
	7.13095260565832	8.93129278367401\\
	7.10820088381758	8.93757422060515\\
	7.0854776731703	8.94334661336294\\
	7.06279377039079	8.94861290432807\\
	7.04015987755094	8.95337625695628\\
	7.01758659770512	8.95764005336244\\
	6.99508443053072	8.96140789181812\\
	6.97266376802607	8.96468358416385\\
	6.94488849991713	8.95908444745778\\
	6.92280876858352	8.96129434865676\\
	6.90084264389926	8.96302737678637\\
	6.874	8.95562794416288\\
	6.85244248606851	8.95633548078194\\
	6.83102928780876	8.95658340028764\\
	6.80522992972392	8.94746691563967\\
	6.78428970412853	8.94673374861413\\
	6.75929680959292	8.93649702064775\\
	6.73887137593732	8.93481636679545\\
	6.71863843977417	8.93270990198697\\
	6.69486052748175	8.92091201602112\\
	6.67520059055439	8.91790881796726\\
	6.65233933759264	8.90510491595447\\
	6.6332897467343	8.90124264681935\\
	6.61447597471245	8.89699312531745\\
	6.59590568539214	8.89236342304562\\
	6.57482999379347	8.87774814330387\\
	6.55693714059227	8.87233324366016\\
	6.5393104870837	8.86656319638564\\
	6.5219569278226	8.86044565701101\\
	6.50488317101145	8.85398841263841\\
	6.48809573602383	8.84719937776499\\
	6.47160095101689	8.84008659006038\\
	6.45540495063379	8.83265820609992\\
	6.43951367379685	8.8249224970555\\
	6.42393286159222	8.81688784434589\\
	6.4086680552468	8.8085627352483\\
	6.39372459419813	8.7999557584734\\
	6.37910761425786	8.79107559970526\\
	6.36534540543193	8.79191733245611\\
	6.35122160742795	8.7825248450749\\
	6.33743835295671	8.77288272527042\\
	6.324	8.763\\
	6.31073617110766	8.76288424831886\\
	6.29782537747312	8.75254312026432\\
	6.28527139238022	8.74198585571838\\
	6.27238020942935	8.74119739719227\\
	6.26037630779421	8.73022212960698\\
	6.24769422181461	8.72900098361884\\
	6.23625407274829	8.71763322918175\\
	6.22518709831835	8.70609032880652\\
	6.21293152982144	8.70425872182255\\
	6.20244627563315	8.69236542710855\\
	6.19043370323642	8.69013902841337\\
	6.17846181642757	8.68770332051366\\
	6.16878377250273	8.67531534470181\\
	6.15707389203623	8.67250405113044\\
	6.14800304933029	8.65982956187657\\
	6.13656659804444	8.65665795323806\\
	6.12518724078854	8.65328723405487\\
	6.11695861376878	8.64020786591775\\
	6.10586933651371	8.63649744565154\\
	6.0948465039718	8.63259405592656\\
	6.08389347380465	8.62849888575313\\
	6.0767596483455	8.61494134401408\\
	6.06611745519708	8.61053320327861\\
	6.05555381556997	8.60594000204412\\
	6.04507194725114	8.60116313944419\\
	6.03467504311921	8.59620407055745\\
	6.02890617516929	8.58215424072244\\
	6.01884348418917	8.5769159353583\\
	6.00887374683988	8.57150280964061\\
	5.999	8.56591651245989\\
	5.98922525130846	8.56015874545637\\
	5.97955247824842	8.55423126250168\\
	5.96998462724023	8.54813586916453\\
	5.96052461274401	8.54187442216078\\
	5.95117531637182	8.53544882878784\\
	5.94193958600989	8.52886104634372\\
	5.93282023495117	8.52211308153074\\
	5.92382004103832	8.51520698984437\\
	5.91494174581761	8.50814487494703\\
	5.90618805370375	8.50092888802734\\
	5.89756163115617	8.4935612271448\\
	5.88906510586674	8.48604413656031\\
	5.88070106595938	8.47837990605246\\
	5.87247205920165	8.47057087022012\\
	5.86438059222874	8.46261940777126\\
	5.85642912977988	8.45452794079835\\
	5.84130655693135	8.45311891764125\\
	5.83352441518492	8.44462620019685\\
	5.82589167705297	8.43599895913374\\
	5.81841066754147	8.42723982239312\\
	5.8110836654384	8.41835145809289\\
	5.7960327950835	8.41549318846819\\
	5.78891420826831	8.40621606551187\\
	5.78195861376878	8.39681611903596\\
	5.77516813032638	8.3872962123552\\
	5.76025445066257	8.38325117436011\\
	5.75370401379711	8.37335454381022\\
	5.74732729461363	8.36334509967858\\
	5.73255456251554	8.35837627168794\\
	5.72644247138874	8.348\\
	5.71176620500242	8.34236673417244\\
	5.70593668499875	8.33163009395012\\
	5.70029543306814	8.32079334981768\\
	5.68585622712759	8.31424351422024\\
	5.68052147120398	8.3030589658359\\
	5.66624727049733	8.29585038301458\\
	5.65203145697972	8.28823372379717\\
	5.64715578616624	8.27646281319362\\
	5.63315048439207	8.26819228266352\\
	5.62862746061843	8.25609490606099\\
	5.61486106830051	8.24717611584287\\
	5.60119704761568	8.23785291572496\\
	5.59720838546809	8.22520249558928\\
	5.58382849412749	8.21524076397909\\
	5.57057785549453	8.20487885517997\\
	5.55746637624196	8.19411829752374\\
	5.55424764881966	8.18071133293165\\
	5.54148191941295	8.16932935265421\\
	5.52888198140739	8.157555286255\\
	5.51645764252999	8.14539150568688\\
	5.50421867730604	8.13284060598339\\
	5.49217482225708	8.11990540480645\\
	5.48033577110488	8.10658894189438\\
	5.46871116998328	8.09289447841018\\
	5.45731061266018	8.07882549619046\\
	5.44614363577135	8.06438569689483\\
	5.43521971406843	8.04957900105622\\
	5.41455434741262	8.03475854199928\\
	5.40414012045612	8.0190562139223\\
	5.394	8.003\\
	5.38414316655299	7.98659473794895\\
	5.36458480606167	7.9694964831656\\
	5.35532935128806	7.95223412244434\\
	5.33641159024277	7.93394109099332\\
	5.32780530190825	7.91584425725234\\
	5.30958766672436	7.89638096746699\\
	5.30167746380944	7.8774745762927\\
	5.28421852782135	7.85686824399193\\
	5.27705035896915	7.83717946705736\\
	5.26040762674681	7.81545996811971\\
	5.24421009820757	7.7931101050858\\
	5.22847468717814	7.77013890628411\\
	5.22296182679268	7.74880530859143\\
	5.2081599147826	7.72478982006038\\
	5.19386678324179	7.70018171723005\\
	5.1800985818334	7.67499154657777\\
	5.16687124528473	7.64923023728549\\
	5.15420048495696	7.62290909691881\\
	5.15155696625685	7.59929548847313\\
	5.13998729780975	7.57205461940966\\
	5.12901705408358	7.54428902458202\\
	5.11866098906318	7.51601142855931\\
	5.10893359344278	7.48723491039416\\
	5.09984908675891	7.45797289827843\\
	5.10048448750052	7.43246534665006\\
	5.09265215657014	7.40243152889896\\
	5.08550093137817	7.37195320536203\\
	5.0878733699975	7.34573981209975\\
	5.08204001586206	7.3145703392502\\
	5.07692341855041	7.283\\
	5.08110741398194	7.25619479138042\\
	5.07736929865005	7.22401868157719\\
	5.08276755944077	7.19693422817776\\
	5.08044364116744	7.16421064479388\\
	5.08708041312362	7.13689958110992\\
	5.09429416855008	7.10956641651544\\
	5.09410131452717	7.07620486434585\\
	5.10258333190958	7.04872471324523\\
	5.11165230012712	7.02126018996225\\
	5.1213102243032	6.99382345279213\\
	5.13155886324802	6.966426734195\\
	5.14239972749094	6.93908233588941\\
	5.15383407740933	6.9118026239\\
	5.15866952345138	6.87765343985642\\
	5.17141594666593	6.85041594666593\\
	5.19170685615183	6.830476125448\\
	5.2055226894975	6.80357992934456\\
	5.21993449950788	6.7768110379623\\
	5.23494201187576	6.7501820968302\\
	5.25054469182348	6.72370577999131\\
	5.26674174303627	6.69739478475229\\
	5.28353210669964	6.67126182640464\\
	5.30693261087304	6.65330598802007\\
	5.3247650711028	6.62767110956259\\
	5.34318429383971	6.60225000426582\\
	5.36218820603031	6.57705537520533\\
	5.38722085977415	6.56048662313387\\
	5.40723967287656	6.53587679364938\\
	5.4278337496565	6.51152889677832\\
	5.454	6.49611579741508\\
	5.47558316456891	6.47241551250606\\
	5.49773004949683	6.44901223656829\\
	5.5249767204584	6.43482851742847\\
	5.54808307018333	6.41213453805047\\
	5.57596567671896	6.39883521694513\\
	5.60000877532508	6.37688908539617\\
	5.62849859128909	6.36450136085466\\
	5.65720026371968	6.35261273887112\\
	5.68252137031391	6.33189103657001\\
	5.71178394344705	6.32095020879322\\
	5.73797732197712	6.30106656392123\\
	5.76776941012509	6.29109827066872\\
	5.79773093149907	6.28165143926654\\
	5.8278527595294	6.27272894731103\\
	5.85553752836444	6.25467425441679\\
	5.8861213689646	6.24676473544045\\
	5.9168385916376	6.23939018273872\\
	5.94767983961986	6.23255284267181\\
	5.97863571836845	6.22625479795973\\
	6.00969679842286	6.2204979670479\\
	6.04085361827718	6.2152841035228\\
	6.07209668726228	6.21061479557776\\
	6.10341648843668	6.20649146552921\\
	6.13480348148555	6.20291536938342\\
	6.16711966305421	6.20984954343486\\
	6.19843834726057	6.20738470953231\\
	6.2297952787627	6.20546683744177\\
	6.2611809059355	6.20409651136563\\
	6.29276019247726	6.21327262567006\\
	6.324	6.213\\
	6.35506528345836	6.22327110262162\\
	6.38612110413045	6.22408432790601\\
	6.41715800211244	6.22543942813686\\
	6.4474689585271	6.23731163104011\\
	6.47826566466336	6.23973538437761\\
	6.50797009535107	6.25264146415184\\
	6.53727135095901	6.26604423462769\\
	6.56755292668011	6.27003087970225\\
	6.59619596917	6.28442228736446\\
	6.62614782914046	6.28943450975876\\
	6.65409956200142	6.30478497263554\\
	6.68160810820655	6.32058612673785\\
	6.71091581347145	6.32708348856939\\
	6.73768644147543	6.34379430806804\\
	6.76658056712531	6.35126683704569\\
	6.7925835048889	6.36885511690486\\
	6.81810818098143	6.38684496242247\\
	6.84623872049366	6.39571448746119\\
	6.87095449948802	6.41452879299315\\
	6.89517363935387	6.43371332328753\\
	6.92247447574065	6.44392068774967\\
	6.94584694507041	6.46387480141913\\
	6.9687063620073	6.48416699180347\\
	6.99511546107507	6.49564999488971\\
	7.01709394925475	6.51665522925989\\
	7.0385449692662	6.53796570453236\\
	7.06400451457546	6.55065936557296\\
	7.08454393171314	6.57262489956854\\
	7.1045434885966	6.59486227150557\\
	7.129	6.60869909990705\\
	7.14806091985609	6.63153231887662\\
	7.17187082277313	6.64612304614972\\
	7.18997606567389	6.66951379696677\\
	7.20752478748378	6.69312063536303\\
	7.23025076943465	6.70873977002339\\
	7.24682284609918	6.73284331883133\\
	7.2628314361172	6.75712860432622\\
	7.28443190150803	6.77370322437351\\
	7.29944660612725	6.79842375974169\\
	7.32032079501414	6.81563111316558\\
	7.33433090464538	6.84074724645693\\
	7.34776982772905	6.86598841701959\\
	7.36745749089562	6.88402883652267\\
	7.37988072309768	6.90960350348525\\
	7.39880230740355	6.92819769259645\\
	7.41020309851136	6.95406586060691\\
	7.42103055242876	6.98000245990625\\
	7.43871723821609	6.99930409046171\\
	7.44851727453193	7.02547204680414\\
	7.45774577581609	7.05167433766392\\
	7.47417602295632	7.07160582124624\\
	7.48237580780188	7.09797763127128\\
	7.49799419976952	7.11833191596649\\
	7.50516481178742	7.14483353165299\\
	7.51177046421904	7.17131416729098\\
	7.52610448020481	7.19217028996742\\
	7.53168561784141	7.21871978957836\\
	7.54518925846525	7.23991625950418\\
	7.54974924000402	7.26649555287862\\
	7.5537560733739	7.293\\
	7.56595998413794	7.3145703392502\\
	7.56895610593109	7.34104509647189\\
	7.5803191991056	7.36287339536724\\
	7.58231166481883	7.38928039449529\\
	7.59283090185131	7.41133443356302\\
	7.59382818612322	7.43763606612464\\
	7.60350174629889	7.45988373139991\\
	7.60351371930217	7.48604290108604\\
	7.61234098856614	7.50845222962749\\
	7.6113788904767	7.53443240364383\\
	7.61936044857107	7.5569716283937\\
	7.61743686216141	7.58273688765007\\
	7.62457446810973	7.60537448157708\\
	7.63131590647611	7.62813319608888\\
	7.62799986549024	7.6535942891116\\
	7.6338992304726	7.67640544094045\\
	7.62965588681222	7.70156558717922\\
	7.6347177849833	7.7243983343042\\
	7.63938042581987	7.74731594619543\\
	7.64364238903636	7.77031144192631\\
	7.63762549299153	7.79494216149649\\
	7.64105653142629	7.81789977572311\\
	7.64408638168296	7.84091377327115\\
	7.63676890188612	7.8650224284867\\
	7.6389770014811	7.88795441957309\\
	7.64078454634297	7.91092145465776\\
	7.64219098587604	7.93391653775931\\
	7.64319589166521	7.9569326643527\\
	7.64379895760644	7.97996282350279\\
	7.634	8.003\\
}--cycle;

\addplot[area legend, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
	x	y\\
	7.514	8.003\\
	7.51381875723611	8.02376836366037\\
	7.51327508415272	8.04453040107598\\
	7.51236914635794	8.0652797879291\\
	7.51110121980919	8.08601020375551\\
	7.50947169072918	8.10671533386971\\
	7.49753583653456	8.12634358665583\\
	7.49520445893676	8.14680582521807\\
	7.49251632111505	8.16722425913288\\
	7.48947224190226	8.18759266874747\\
	7.48607314855441	8.20790484964698\\
	7.48232007646824	8.22815461454432\\
	7.47821416886589	8.24833579516496\\
	7.47375667644658	8.26844224412576\\
	7.46894895700568	8.28846783680761\\
	7.4637924750211	8.30840647322098\\
	7.44867618424783	8.32549570630589\\
	7.44287656447675	8.3450748945256\\
	7.43673612406533	8.36454988341869\\
	7.4302567334512	8.38391474071487\\
	7.42344036631951	8.40316356769103\\
	7.41628909900173	8.422290500968\\
	7.40880510984314	8.44128971429662\\
	7.40099067853936	8.46015542033245\\
	7.39284818544184	8.47888187239869\\
	7.37531703296251	8.49323718361921\\
	7.36660109370703	8.51151053027533\\
	7.35756756805851	8.52962897969788\\
	7.34821920771636	8.54758701283163\\
	7.3385588602817	8.56537915948575\\
	7.31992921435211	8.578\\
	7.30974239580743	8.59529378614656\\
	7.29925531057989	8.61240715386819\\
	7.28847115313724	8.62933489026728\\
	7.26910283271275	8.64047990995665\\
	7.25783333048945	8.65687713744019\\
	7.24627937358744	8.67307518761342\\
	7.22645812635344	8.68305097616182\\
	7.2144521515756	8.698697467118\\
	7.19440347683181	8.70783883797582\\
	7.18196977629326	8.72292212284892\\
	7.16172763404728	8.73122552217946\\
	7.14145930802513	8.73904366699474\\
	7.12848907178109	8.75319819606875\\
	7.10808038236913	8.76017762380031\\
	7.08767532368147	8.76667532368147\\
	7.07423104009572	8.77988698436574\\
	7.05373824526687	8.78554846073251\\
	7.03327844274039	8.79073351500604\\
	7.01286198044003	8.79544505923391\\
	6.992499114074	8.79968622084374\\
	6.97220000278133	8.80346034030068\\
	6.95197470483217	8.80677096867886\\
	6.93183317338357	8.80962186514777\\
	6.91178525229247	8.81201699437495\\
	6.89184067198754	8.8139605238461\\
	6.87200904540133	8.81545682110394\\
	6.85229986396458	8.81651045090706\\
	6.83272249366388	8.81712617231017\\
	6.81328617116455	8.81730893566701\\
	6.794	8.81706387955737\\
	6.77487294682909	8.81639632763964\\
	6.75591383776302	8.81531178543021\\
	6.73713135476299	8.81381593701142\\
	6.71853403211017	8.81191464166925\\
	6.70013025294922	8.80961393046262\\
	6.6819282459067	8.80692000272549\\
	6.66393608178567	8.80383922250362\\
	6.64616167033768	8.80037811492744\\
	6.62861275711351	8.79654336252262\\
	6.61129692039356	8.79234180146016\\
	6.59422156819944	8.78778041774743\\
	6.57739393538746	8.78286634336203\\
	6.56082108082542	8.77760685233006\\
	6.5445098846536	8.77200935675066\\
	6.52846704563099	8.76608140276836\\
	6.51511829752374	8.76953362375804\\
	6.49946182238821	8.76300865053248\\
	6.48409200192967	8.75617365256503\\
	6.46901483648617	8.74903665942023\\
	6.4542361332502	8.74160581475916\\
	6.44132584878017	8.74376625544635\\
	6.42698809471045	8.73579837086876\\
	6.41296462068576	8.72755869069817\\
	6.40030577818539	8.72900098361884\\
	6.38675213477831	8.72026018262606\\
	6.37352709635833	8.71127047568448\\
	6.36115852893249	8.71202696967575\\
	6.34842964769175	8.70257357891337\\
	6.3362166845061	8.70289338660947\\
	6.324	8.693\\
	6.31195783955827	8.69289490965791\\
	6.3002683422423	8.68258576237299\\
	6.2884115497548	8.68206808363311\\
	6.27726316259144	8.67136791367408\\
	6.26560565235907	8.67045044772147\\
	6.25501121424335	8.65938445094306\\
	6.2435662333526	8.65808046008327\\
	6.23353748437596	8.64667424468202\\
	6.22231759772385	8.64499742138684\\
	6.2111286845165	8.64312503945794\\
	6.20188224295901	8.63124139740651\\
	6.19093651787663	8.62901446446964\\
	6.18003132521993	8.62659684146255\\
	6.17158920577221	8.61428630755388\\
	6.16094400158541	8.61153327056211\\
	6.15034846583529	8.60859486844114\\
	6.1427295430719	8.59590894869708\\
	6.13240946348753	8.592655040103\\
	6.12214774423656	8.58922151687158\\
	6.11194751113809	8.58560942488726\\
	6.10539555077737	8.57248406016329\\
	6.09548997801629	8.56858215128574\\
	6.08565401162154	8.56450796060599\\
	6.07589064772376	8.56026272916199\\
	6.06620286033817	8.55584775009236\\
	6.05659360045866	8.55126436824249\\
	6.05160570015627	8.53760391451302\\
	6.04231706232846	8.53276855571536\\
	6.0331142278522	8.52777182428364\\
	6.024	8.52261524227066\\
	6.01497715505397	8.51730038042127\\
	6.00604844146008	8.51182885769386\\
	5.99721657899098	8.50620234076725\\
	5.98848425791755	8.50042254353303\\
	5.97985413818937	8.49449122657339\\
	5.97132884862452	8.48841019662497\\
	5.96291098610877	8.48218130602838\\
	5.9546031148046	8.47580645216403\\
	5.9464077653701	8.46928757687418\\
	5.93832743418808	8.46262666587139\\
	5.9303645826057	8.45582574813366\\
	5.92252163618469	8.44888689528644\\
	5.9148009839625	8.4418122209715\\
	5.9072049777246	8.43460388020319\\
	5.89973593128807	8.42726406871193\\
	5.89239611979681	8.4197950222754\\
	5.87787424201231	8.41901899963812\\
	5.87068165645879	8.4111696698789\\
	5.86362715606411	8.40319600768421\\
	5.85671288969742	8.39510044190879\\
	5.84994096351125	8.3868854385404\\
	5.8433134402999	8.37855349994865\\
	5.82884598377068	8.37612531435427\\
	5.82240946348753	8.36742685642133\\
	5.81612573254082	8.35861739053765\\
	5.80999670501587	8.34969960015186\\
	5.79563754219438	8.34612259205947\\
	5.78972969942145	8.33684913646692\\
	5.78398460055767	8.32747398719333\\
	5.76974374157796	8.323\\
	5.76424338743079	8.31327815695766\\
	5.75891354057029	8.30346180018297\\
	5.74484575927756	8.2980938248307\\
	5.73978386990554	8.2879412454129\\
	5.73489993842618	8.27770187013146\\
	5.72105999795588	8.27144618443003\\
	5.71646679672139	8.26088254480292\\
	5.70278681744025	8.25398641758866\\
	5.69850111424687	8.24310652619535\\
	5.68500901786558	8.23557369746145\\
	5.68104736859246	8.22438634503087\\
	5.66777100375634	8.21622172611871\\
	5.66414971838551	8.20473647625869\\
	5.65111681284318	8.1959461490719\\
	5.64785192159765	8.18417333157177\\
	5.63509003434404	8.17476454587576\\
	5.63219725400248	8.16271524858414\\
	5.61973372747166	8.15269641738879\\
	5.60741215608321	8.14229056662488\\
	5.60509034030109	8.12976316969686\\
	5.5931106279596	8.11876150412977\\
	5.58129894844382	8.10737982572005\\
	5.56966492475259	8.09562070098791\\
	5.56816335952011	8.08244163208342\\
	5.55693008246936	8.0701099219157\\
	5.54590004079734	8.05741004952042\\
	5.53508266754389	8.04434540543193\\
	5.52448733838472	8.030919597362\\
	5.51412336692332	8.0171364492142\\
	5.514	8.003\\
	5.50412488997176	7.98868902672143\\
	5.49450561357415	7.97403341773692\\
	5.48515119080616	7.95903779675593\\
	5.47607055727915	7.94370699731749\\
	5.4672725596411	7.92804606123701\\
	5.4587659510296	7.91206023695714\\
	5.44063392503922	7.89453628436942\\
	5.43275873813259	7.87774420913594\\
	5.42520361005842	7.86064463681339\\
	5.41797686722877	7.84324367654642\\
	5.41108671939367	7.82554763429981\\
	5.40454125531022	7.80756301063131\\
	5.38860473780617	7.78704698782989\\
	5.38281314551228	7.76833576126832\\
	5.37739269023671	7.74935733579953\\
	5.36273830406168	7.727362644183\\
	5.35813219647733	7.70770457823004\\
	5.35392235337894	7.68780266573755\\
	5.34066068137671	7.66440911936456\\
	5.3373227481748	7.64387884950805\\
	5.33440474791297	7.62312997348198\\
	5.32264143706787	7.59842487911081\\
	5.32064970973684	7.57710306994669\\
	5.31909999659314	7.55558969261662\\
	5.30893527851895	7.52966754685042\\
	5.30836272768194	7.50764060412834\\
	5.29934249718338	7.48091092529952\\
	5.29978079228364	7.45841298716837\\
	5.30069494264691	7.43577274431179\\
	5.29342976949652	7.408\\
	5.29539923915746	7.38495431010793\\
	5.29786180365072	7.36179769027782\\
	5.29243520142713	7.33309398693152\\
	5.29599341003175	7.30960079969627\\
	5.30005994463876	7.28602945456119\\
	5.29654841714382	7.25651272958856\\
	5.30174654713946	7.23267677036538\\
	5.30746612784733	7.2087966968299\\
	5.31371025010594	7.18488349163521\\
	5.32048177951414	7.16094823131063\\
	5.32778335410594	7.13700208173253\\
	5.32818593386029	7.10636498747913\\
	5.33667250281412	7.08230221391563\\
	5.34569787153943	7.05826461617576\\
	5.35526370977443	7.03426370977443\\
	5.36537144876658	7.01031107553266\\
	5.37602227951313	6.98641835474935\\
	5.3872171510976	6.96259724433165\\
	5.39895676912338	6.93885949188589\\
	5.41766947034198	6.92287733520224\\
	5.43036504470923	6.8994527347311\\
	5.44360409028431	6.87614462234239\\
	5.45738636666105	6.8529648655319\\
	5.47171138417591	6.82992535815633\\
	5.49231416729098	6.81522953578096\\
	5.50757836093271	6.79260514406964\\
	5.52338061852791	6.77015426512023\\
	5.53971948893486	6.74788881768849\\
	5.56174364913312	6.73439239496087\\
	5.579	6.71262214836119\\
	5.60163366583296	6.6998166363623\\
	5.61979265582116	6.67857861071161\\
	5.63847434539328	6.65758014847556\\
	5.66205956834849	6.64582099008826\\
	5.68162024215414	6.62541216370429\\
	5.70576030252478	6.61441090438325\\
	5.72618137341141	6.59462757421777\\
	5.75085191207365	6.58440870251281\\
	5.77569703719569	6.57462194745928\\
	5.79728897927847	6.5558733639897\\
	5.82262504213598	6.54690139357705\\
	5.84811382866258	6.53837296490546\\
	5.87082385767976	6.52072762825729\\
	5.89676209848365	6.5130443712956\\
	5.92283048009109	6.50581496925194\\
	5.94902106182052	6.4990416242722\\
	5.97307635522357	6.48298269893503\\
	5.9996577623243	6.47708974285526\\
	6.02633796721259	6.47166159382164\\
	6.05310884283959	6.46669990530095\\
	6.07996223453724	6.46220618867158\\
	6.1068899625023	6.45818181276315\\
	6.13388382428797	6.45462800343954\\
	6.16093559730246	6.45154584322549\\
	6.18803704131365	6.44893627097688\\
	6.21517990095916	6.44680008159467\\
	6.24235590826101	6.44513792578286\\
	6.2695567851441	6.44395030985021\\
	6.29677424595784	6.44323759555603\\
	6.324	6.453\\
	6.35105122997779	6.45323607250759\\
	6.37809421988888	6.4539442181204\\
	6.40512073217656	6.45512422113041\\
	6.43142496956595	6.46675136259987\\
	6.45821984383139	6.46886016493871\\
	6.48497383343219	6.47143628113286\\
	6.51046009540988	6.48440438798878\\
	6.5369348444689	6.4878898548254\\
	6.56334473151155	6.49183683888944\\
	6.58794523005373	6.50609221542144\\
	6.61402967297235	6.51092668115955\\
	6.63794665313482	6.52599712289195\\
	6.66367609205924	6.53170120217429\\
	6.6893020623555	6.53785345332324\\
	6.71222856765378	6.5541112605664\\
	6.7374560337255	6.56110745609252\\
	6.75963384003688	6.57810591361508\\
	6.78443532161867	6.58592579072022\\
	6.80584086859659	6.60363250811301\\
	6.83018981212199	6.61225492123685\\
	6.85080088583159	6.63063677304911\\
	6.87467169232139	6.64003973378682\\
	6.89446744759434	6.65906291395944\\
	6.91783549889067	6.6692236318418\\
	6.94102266214142	6.67979063092649\\
	6.95963816284416	6.69974863286621\\
	6.98228622462234	6.71104053992687\\
	7.00003905041168	6.73155546628314\\
	7.02212585315473	6.74354762171927\\
	7.039	6.76458367258825\\
	7.06050444712138	6.77725075999598\\
	7.07648535521115	6.79877170345787\\
	7.09738742972134	6.8120877935175\\
	7.11246199389375	6.83405702269739\\
	7.13274277525498	6.84799561755252\\
	7.14689935320946	6.87037620787507\\
	7.16654103241287	6.88491028593379\\
	7.17976945070267	6.90766505248666\\
	7.19875534355927	6.92276711357481\\
	7.21104690136742	6.94585866849581\\
	7.2293614600069	6.96150077929257\\
	7.24070893071164	6.98489158909597\\
	7.25833775328562	7.00104542878174\\
	7.26873538382424	7.02469787153943\\
	7.28566522241371	7.04133477758629\\
	7.29510873045718	7.06521119988035\\
	7.31132749718588	7.08230221391563\\
	7.31981406613971	7.10636498747913\\
	7.33531083749851	7.12388090115272\\
	7.34283910934824	7.1480924791169\\
	7.35760412873777	7.16600387990372\\
	7.36417419476087	7.19032685257013\\
	7.37819887326243	7.2086041694393\\
	7.38381226263118	7.23300131949686\\
	7.39708917801858	7.25161486838013\\
	7.40174884432155	7.27604922548803\\
	7.41427173832905	7.29496925448046\\
	7.41798204404179	7.31940414913917\\
	7.42974581790573	7.33860088336603\\
	7.43251251684408	7.363\\
	7.44351322513843	7.38244368608469\\
	7.44534344293084	7.40677111526192\\
	7.45557828571923	7.42643206533078\\
	7.46546843879994	7.44626864357787\\
	7.46594781166618	7.47050099020672\\
	7.47506727662968	7.49051182972449\\
	7.47463106681555	7.51458608938841\\
	7.48297981820849	7.53474175823011\\
	7.4909755331215	7.55504006306837\\
	7.48921884977453	7.57889502227617\\
	7.49644303374315	7.59929548847313\\
	7.50331008020599	7.61981892697507\\
	7.50025484983453	7.64338280319103\\
	7.50635188600413	7.66396605234509\\
	7.51208876633555	7.6846525745239\\
	7.50776078605672	7.70785528736841\\
	7.51273147903799	7.72855971370048\\
	7.51734007289524	7.74934773720233\\
	7.51176889197167	7.77212111559438\\
	7.51561738114477	7.79288570502301\\
	7.51910289212012	7.81371429730132\\
	7.5222243631773	7.83460054783832\\
	7.524980843486	7.85553809447977\\
	7.51742627444193	7.87756584407882\\
	7.5194336377101	7.89841310870281\\
	7.52107686031179	7.91929223150705\\
	7.52235544170549	7.94019685250847\\
	7.52326899242292	7.961120603957\\
	7.51381875723611	7.98223163633963\\
	7.514	8.003\\
}--cycle;

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
	x	y\\
	7.334	8.003\\
	7.32384769515639	8.02045240643728\\
	7.3233908270191	8.0378994967025\\
	7.32262953475457	8.05533595624294\\
	7.32156405025983	8.07275647374412\\
	7.32019469809175	8.09015574274766\\
	7.30857667641459	8.10648317863498\\
	7.30662069012491	8.1236506499711\\
	7.30436538805415	8.14078136995047\\
	7.30181145718919	8.15787012038983\\
	7.29895967548209	8.17491169589026\\
	7.29581091161319	8.19190090542278\\
	7.28258464871913	8.2067534570014\\
	7.27888266348953	8.22345203325699\\
	7.27488981175048	8.24008345768767\\
	7.27060730976329	8.25664266420047\\
	7.26603646201955	8.27312460870066\\
	7.25161561328414	8.28660055358105\\
	7.2465248208063	8.3027464845437\\
	7.24115301833134	8.31880110982344\\
	7.23550184216233	8.3347595390259\\
	7.22023720943731	8.34703323156349\\
	7.21409650038412	8.36262232967928\\
	7.20768465931434	8.3781018833497\\
	7.2010036393369	8.39346717735277\\
	7.18499239768482	8.40448734865367\\
	7.17785434398421	8.41945258944962\\
	7.17045619797895	8.43429097475257\\
	7.15397073728739	8.44430326901874\\
	7.14614252471103	8.45872104303156\\
	7.13806387955737	8.473\\
	7.12116558965297	8.48198540966635\\
	7.11268472942548	8.49582491573688\\
	7.09557692250979	8.50406791221383\\
	7.08671456675064	8.51745747119309\\
	7.06942836030298	8.52495455707945\\
	7.0602054648812	8.53788457958615\\
	7.04277195904256	8.54463352083684\\
	7.03320967824605	8.55709532779309\\
	7.0156599056967	8.56309514803436\\
	7.00577955437589	8.57508097262102\\
	6.98814443059604	8.58033194551165\\
	6.97796744642011	8.59183493359579\\
	6.96027772040868	8.59633857325437\\
	6.94263222829124	8.60040619859474\\
	6.93211183182043	8.61111183182043\\
	6.91445961489015	8.61443883028785\\
	6.8968786224525	8.6173371093601\\
	6.88606970934144	8.62724165340101\\
	6.86852899406212	8.6294089515849\\
	6.85108583994296	8.63115644335756\\
	6.84004272066087	8.64025968839472\\
	6.82268579501378	8.64128871042145\\
	6.80545201852164	8.64190840803784\\
	6.79422820183398	8.65021359549996\\
	6.77712538471733	8.6501301149883\\
	6.76017046470718	8.64964930659293\\
	6.74337205696157	8.64877633731798\\
	6.73203783345957	8.65599703404045\\
	6.71542893693164	8.65444714853361\\
	6.699	8.65251905283833\\
	6.68760721518475	8.65896478035455\\
	6.67140895646156	8.65638121871561\\
	6.65541306480987	8.65343476265751\\
	6.64401093715603	8.65911965379839\\
	6.6282851484533	8.65554160666639\\
	6.61278301658382	8.65161727492625\\
	6.60141910122738	8.65655844595123\\
	6.58622461539114	8.65202869819675\\
	6.57485756468171	8.65650629854804\\
	6.55999389889471	8.65138790834228\\
	6.54538634503087	8.64595263140754\\
	6.53413155617496	8.64971843108071\\
	6.51988904216423	8.64372418649523\\
	6.50867702839739	8.64704533627867\\
	6.49482056976766	8.64051104535079\\
	6.48366845109578	8.64339517934216\\
	6.47021818532351	8.6363405421104\\
	6.45914259903154	8.63879594047697\\
	6.44611775704099	8.63124139740651\\
	6.43513483370684	8.63327696192781\\
	6.42255371297535	8.62524365457494\\
	6.41167905360484	8.62686888330719\\
	6.39955899291119	8.61837861401762\\
	6.38880764722594	8.61960357512833\\
	6.37716500307607	8.61067876583597\\
	6.36655144898392	8.61151407065849\\
	6.35540157374577	8.60217772085274\\
	6.3449396980215	8.60263449621146\\
	6.33447144386237	8.60290861709383\\
	6.324	8.593\\
	6.313703080202	8.59291014014227\\
	6.30340929694552	8.59264058794127\\
	6.29364514537909	8.58220513015765\\
	6.28354124522841	8.5815871491507\\
	6.27344966920636	8.58079292489321\\
	6.26441877593744	8.56987748035992\\
	6.25453447425907	8.56875130643555\\
	6.24467133245276	8.5674527991827\\
	6.23639669957747	8.55610547073328\\
	6.22675702050652	8.55449234168684\\
	6.21714696258914	8.55271122273069\\
	6.20756945314205	8.55076265641093\\
	6.19802740956744	8.54864723627973\\
	6.19094295742018	8.5366626494518\\
	6.18164952519361	8.53425920445899\\
	6.17239945430065	8.53169393276608\\
	6.16319556240249	8.52896761577967\\
	6.15404065309378	8.52608108396234\\
	6.14819319659314	8.51358003082363\\
	6.13930912260414	8.51043401522439\\
	6.13048130724554	8.50713343030849\\
	6.12171243955541	8.50367928146607\\
	6.11300519061579	8.50007262086432\\
	6.10436221273907	8.49631454712701\\
	6.09578613866002	8.49240620499979\\
	6.09166329220179	8.47936084453856\\
	6.08338503513804	8.47523345781983\\
	6.07518007172348	8.47096222421523\\
	6.06705090126944	8.46654844478388\\
	6.059	8.46199346400575\\
	6.05102982029767	8.45729866937212\\
	6.0431427899564	8.45246549096291\\
	6.03534131144204	8.44749540101108\\
	6.0276277611605	8.44238991345417\\
	6.02000448873395	8.43715058347317\\
	6.01247381628499	8.43177900701872\\
	6.00503803772941	8.42627682032507\\
	5.9976994180774	8.42064569941156\\
	5.99046019274359	8.41488735957219\\
	5.98332256686613	8.40900355485306\\
	5.97628871463503	8.40299607751807\\
	5.96936077862981	8.39686675750302\\
	5.96254086916688	8.39061746185816\\
	5.95583106365673	8.38425009417949\\
	5.94923340597113	8.37776659402887\\
	5.94274990582051	8.37116893634327\\
	5.93638253814184	8.36445913083312\\
	5.92270179424221	8.36433052743378\\
	5.9164568266797	8.35727187565487\\
	5.91033600071575	8.35010530923073\\
	5.90434118081324	8.34283301116691\\
	5.89847419305237	8.33545719667586\\
	5.89273682457446	8.32798011250211\\
	5.88713082303753	8.32040403623794\\
	5.87346637564105	8.31846703999308\\
	5.86802933509473	8.31055609690891\\
	5.86273118763002	8.30255146925827\\
	5.85757354711397	8.29445559532826\\
	5.85255798461384	8.28627094120053\\
	5.83902577388071	8.283\\
	5.83421296400194	8.27449338733795\\
	5.829549347999	8.2659040751601\\
	5.82503634645451	8.25723467985415\\
	5.81168739360947	8.25287155366977\\
	5.80740456138911	8.2438924091922\\
	5.80327908914372	8.23483988655321\\
	5.79931223353211	8.22571674323889\\
	5.78623336435126	8.22027182418123\\
	5.78252335263162	8.21085341073627\\
	5.77897827994417	8.20137168312889\\
	5.7661440403964	8.19508521112972\\
	5.76287665538586	8.18532002668122\\
	5.75978019398181	8.17549930578642\\
	5.74724298243701	8.1683824134902\\
	5.74444450422656	8.15829142706151\\
	5.73211960697164	8.1505723563158\\
	5.72963426048101	8.14022014314976\\
	5.72732996355238	8.12982613139883\\
	5.71539114626245	8.12130157713346\\
	5.71341919313243	8.1106618701535\\
	5.70175634542506	8.10155371297535\\
	5.70013111669281	8.09067905360484\\
	5.68877046294955	8.0809963797793\\
	5.6875059869643	8.0698982164913\\
	5.67647344624037	8.05965123278598\\
	5.67558336733111	8.04834170793368\\
	5.66490450706198	8.03754173112034\\
	5.6644020541674	8.02603366782365\\
	5.65410204424522	8.01469311231298\\
	5.654	8.003\\
	5.64410356729365	7.99113236362265\\
	5.63442032935682	7.97891934727527\\
	5.63494562101934	7.96688819019237\\
	5.62570516481812	7.95417046837911\\
	5.61670176435486	7.94111942264916\\
	5.61788945428852	7.92878479107997\\
	5.60936677081825	7.91525407274829\\
	5.60110430981865	7.90140363629915\\
	5.60298751136555	7.88880284052063\\
	5.59524226277097	7.87450034852647\\
	5.58777961241425	7.85989325346759\\
	5.59038929944965	7.84706623188668\\
	5.58347875076322	7.83203719869866\\
	5.57687229076748	7.81672014038826\\
	5.57057785549453	7.80112114482003\\
	5.56460326020873	7.78524648890457\\
	5.5685192427892	7.77202635326904\\
	5.56315478696388	7.75578640450004\\
	5.55812995376455	7.7392897948897\\
	5.55345205095555	7.72254348247295\\
	5.54912824600732	7.7055546018774\\
	5.55443740070957	7.69207652746479\\
	5.55077592309995	7.67478585206901\\
	5.54748636100379	7.65727385338557\\
	5.54457530314848	7.639548294903\\
	5.54204917971972	7.6216171022935\\
	5.53991425871424	7.6034883602292\\
	5.53817664235555	7.58517030912056\\
	5.53684226357454	7.5666713417783\\
	5.544577136594	7.553\\
	5.54397775636108	7.53431535183185\\
	5.54379575153609	7.51547427690545\\
	5.54403637181075	7.49648569743602\\
	5.54470468179826	7.4773586707375\\
	5.54580555792546	7.45810238546651\\
	5.54734368540005	7.43872615779923\\
	5.54932355525413	7.41923942754251\\
	5.55174946146541	7.39965175418086\\
	5.56239695777217	7.38626601677116\\
	5.56561600131221	7.36664026641033\\
	5.56929041977723	7.34694097100949\\
	5.57342372626783	7.32717808757755\\
	5.57801922434845	7.30736167273625\\
	5.58308000565119	7.28750187842723\\
	5.59568001537786	7.27468001537786\\
	5.60155529472264	7.2548866076478\\
	5.60790172193438	7.23507861329987\\
	5.61472155725961	7.21526648499396\\
	5.62201683898016	7.19546074916163\\
	5.6362172576354	7.18333244586269\\
	5.64433397766618	7.16368236162647\\
	5.65292899189503	7.14406827856867\\
	5.66200347453275	7.12450093894798\\
	5.67743622247828	7.11308130618756\\
	5.68733015565034	7.09374123083922\\
	5.69770394811276	7.07447791873835\\
	5.71400428078317	7.06368896390112\\
	5.72519123141648	7.04470565134324\\
	5.74200697535164	7.03440095020661\\
	5.754	7.01573103968574\\
	5.76646893671671	6.99718733678969\\
	5.78410770279623	6.98761026821223\\
	5.79737102030213	6.96943243194149\\
	5.81548946972467	6.96039890629297\\
	5.82953663376338	6.94261988916712\\
	5.84811812760131	6.93415181455816\\
	5.86293726838266	6.91680427292612\\
	5.88196421976922	6.90892305161119\\
	5.90112581953655	6.9013750967333\\
	5.91699602944245	6.88476578126477\\
	5.93657389619598	6.87783289503681\\
	5.95317960675006	6.86173218044581\\
	5.97315395433272	6.85543429284436\\
	5.9932351730196	6.84948596487402\\
	6.01341714587698	6.84388900845312\\
	6.0312745063244	6.82894217120604\\
	6.05180922424392	6.82401222160986\\
	6.07242685411051	6.81944140311209\\
	6.09312111559438	6.81523110802833\\
	6.11214922324634	6.80153454132511\\
	6.13314995265092	6.79802022447393\\
	6.15420881682872	6.79487295613528\\
	6.17531940104572	6.79209369499759\\
	6.19647527481346	6.78968328765071\\
	6.21766999384786	6.78764246832807\\
	6.23889710203217	6.78597185868301\\
	6.25962677382118	6.77468567225187\\
	6.28107361905592	6.77374928276651\\
	6.30253354008214	6.77318733495764\\
	6.324	6.773\\
	6.34546645991786	6.77318733495764\\
	6.36692638094408	6.77374928276651\\
	6.38837322617882	6.77468567225187\\
	6.40910289796783	6.78597185868301\\
	6.43033000615214	6.78764246832807\\
	6.45152472518654	6.78968328765071\\
	6.47268059895428	6.79209369499759\\
	6.49379118317128	6.79487295613528\\
	6.51485004734908	6.79802022447393\\
	6.53585077675366	6.80153454132511\\
	6.55678697435939	6.80541483619385\\
	6.57765226279767	6.80965992710476\\
	6.59619077575608	6.82401222160986\\
	6.6167254936756	6.82894217120604\\
	6.63717104457405	6.83422975019023\\
	6.65752120053857	6.83987334791463\\
	6.67776976271451	6.84587124528473\\
	6.69482039324994	6.86173218044581\\
	6.71468178534859	6.86837770928082\\
	6.7344241719908	6.87536885505691\\
	6.75404153945436	6.88270348820336\\
	6.76978184616494	6.89965121306552\\
	6.78897004290224	6.9075992243916\\
	6.8080166052602	6.9158809054053\\
	6.82691573147143	6.92449373342639\\
	6.84127795321111	6.94242302536698\\
	6.85970878969267	6.95161230145773\\
	6.87797644408735	6.96112184042647\\
	6.89122725568821	6.97969494264691\\
	6.909	6.98975027757221\\
	6.92659454764476	7.00011425817853\\
	6.94400553915285	7.01078372749698\\
	6.95578128061743	7.03014214118331\\
	6.97266376802607	7.04131641583615\\
	6.98934866616721	7.05278362862477\\
	6.99995304013634	7.07263045646881\\
	7.01608727662486	7.08456916344561\\
	7.03201069662451	7.09678763335227\\
	7.04142524579682	7.11705360393905\\
	7.05677787504266	7.12970933484436\\
	7.07190729304918	7.14263107854604\\
	7.08011758518551	7.16324634721054\\
	7.09465814687062	7.17657031717034\\
	7.10896395861867	7.19014602561732\\
	7.11595959492893	7.21104040507107\\
	7.12966057637929	7.22498262508592\\
	7.14311614581347	7.23916183673\\
	7.14889075627991	7.26026502694167\\
	7.16172763404728	7.27477447782054\\
	7.17430933186207	7.28950575324794\\
	7.17886055760267	7.31074756984518\\
	7.19081182896739	7.32577237714178\\
	7.20249906105202	7.34100347453275\\
	7.21391869381244	7.35643622247828\\
	7.216875728275	7.37780168437736\\
	7.227650954085	7.39347973521689\\
	7.23815091906051	7.40934345183362\\
	7.23989194384894	7.43068719462814\\
	7.24974068475828	7.44675887909714\\
	7.25930743608719	7.463\\
	7.25984308663915	7.48425370633642\\
	7.26875392435905	7.5006654278191\\
	7.27737698088155	7.51723016527868\\
	7.27672168907712	7.53832658440358\\
	7.28468625425885	7.55502464255486\\
	7.29235818510116	7.57185915833965\\
	7.29973514465959	7.58882500380137\\
	7.29754304729513	7.60966307691329\\
	7.30425944782206	7.62671365297743\\
	7.3106772518252	7.64387884950805\\
	7.31679450437928	7.66115343781999\\
	7.31309877694696	7.68162232585005\\
	7.31855694620156	7.69893342708835\\
	7.32371216377585	7.71633714995032\\
	7.32856285934063	7.73382819309338\\
	7.32340459806428	7.75382044753234\\
	7.32760116672879	7.77130041402582\\
	7.33149202875582	7.78885095845771\\
	7.33507599895109	7.80646673476216\\
	7.32850390807245	7.82587885877973\\
	7.33144210740704	7.84343684565896\\
	7.3340734301164	7.86104343702073\\
	7.33639707467415	7.87869326972675\\
	7.33841233327564	7.89638096746699\\
	7.33015664507266	7.91497269982487\\
	7.33153969076242	7.93254596151843\\
	7.33261583010212	7.95014068419463\\
	7.33338473528929	7.96775150833047\\
	7.33384617210796	7.98537306949834\\
	7.334	8.003\\
}--cycle;
\addplot [color=black, draw=none, mark=diamond*, mark options={solid, fill=black, black}, forget plot]
table[row sep=crcr]{%
	6.324	8.003\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	4.26009494823375\\
	0	4.0338022306416\\
};

\nextgroupplot[title={{\smash{(b)}}},
width=1.4in,
height=1.9in,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={x-coordinate [m]},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids]

\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-1.13686837721616e-12	7.91993210576402\\
	3.26051674107248	8.25080493531823\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.26051674107248	8.25080493531789\\
	3.43323417398824	9.9999999999996\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.43323417398824	10\\
	0	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	10\\
	0	7.91993210576475\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	1.27	9.572\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	3.98630674323931	7.16420089563326\\
	3.26051674107111	8.25080493531709\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	-9.09494701772928e-13	4.26009494823302\\
	4.20839281589451	6.43539569097265\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	7.91993210576475\\
	0	4.26009494823229\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	1.576	6.557\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.30623009545161	0.602820623109437\\
	6.19468357832375	2.19564315008938\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	6.19468357832739	2.19564315009711\\
	5.93099862945746	4.82536209203818\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	4.03380223064232\\
	5.30623009545161	0.602820623111256\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	4.26009494823375\\
	0	4.0338022306416\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	2.785	4.218\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.23291744278686	8.18545231595635e-12\\
	5.30623009546252	0.60282062310398\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	0\\
	5.23291744278395	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	0	4.0338022306416\\
	0	0\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	0.9754	1.419\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999045	2.67944711708697\\
	6.1946835783192	2.19564315009484\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.2329174427723	0\\
	10	0\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	0\\
	10	2.67944711708988\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.706	0.3571\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	9.99999999999045	6.29530678552328\\
	7.91501305557404	6.59506174785383\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	2.67944711708406\\
	10	6.2953067855211\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.134	4.854\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10.0000000000005	8.74138894086173\\
	7.97083270241143	8.83129520625698\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	6.29530678552401\\
	10	8.74138894086209\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.575	7.922\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49349928307129	10\\
	7.51656656818886	9.77991237765127\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	8.74138894086063\\
	10	10\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	10	10\\
	7.49349928307056	10\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	9.649	9.595\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	7.49349928306765	10\\
	3.43323417398824	10\\
};
\addplot [color=black, draw=none, mark=*, mark options={solid, fill=red, red}, forget plot]
table[row sep=crcr]{%
	5.469	9.157\\
};

\addplot[area legend, draw=black, fill=blue,fill opacity=0.6, forget plot]
table[row sep=crcr] {%
	x	y\\
	8.074	8.003\\
	8.07373346652369	8.03354171126525\\
	8.07293394728342	8.06407411922938\\
	8.07160168582051	8.09458792342515\\
	8.06973708795469	8.12507382905222\\
	8.06734072166056	8.1555225498084\\
	8.06441331689448	8.18592481071839\\
	8.06095576537231	8.21627135095901\\
	8.06687180098517	8.24794465768971\\
	8.06233147944744	8.27832465847081\\
	8.05726164530149	8.3086207926938\\
	8.06148011470237	8.34073192181648\\
	8.05532125329884	8.37100369274743\\
	8.04863501466987	8.40116336618864\\
	8.05112639277128	8.43362097416741\\
	8.04334797079454	8.46369790028249\\
	8.04465843572959	8.49639086691243\\
	8.03578551317383	8.5263453514537\\
	8.03590172933128	8.55923058987491\\
	8.02593343607877	8.58902267802288\\
	8.0248436436225	8.62205645941946\\
	8.01378057195994	8.65164598867699\\
	8.01147461531155	8.68478400001696\\
	7.99931883328344	8.71413065385048\\
	7.99578818748596	8.74732805682872\\
	7.99160632814744	8.78061760160289\\
	7.97778104519047	8.8096029100919\\
	7.97236206974848	8.84288242451816\\
	7.96628252271761	8.87621710678176\\
	7.95079265527928	8.90474589365819\\
	7.9434675050769	8.938\\
	7.93547452531997	8.9712715808309\\
	7.91833042077408	8.99924821675843\\
	7.90908737341685	9.0323677761784\\
	7.89917138785458	9.06546651659442\\
	7.88858040459198	9.0985309934305\\
	7.8773126291999	9.13154768440155\\
	7.86536653439128	9.16450299468345\\
	7.84486075446097	9.19122664737852\\
	7.83166316522652	9.22388155863669\\
	7.81778666408201	9.25643583888875\\
	7.80323077723663	9.2888756968214\\
	7.78799530619047	9.32118729452695\\
	7.77208032920596	9.35335675292375\\
	7.75548620267392	9.38537015721341\\
	7.7382135623731	9.4172135623731\\
	7.72026332462258	9.44887299868069\\
	7.70845667092687	9.48764801428692\\
	7.68902643697207	9.51901544397388\\
	7.66892100943054	9.55015463945668\\
	7.64814247595427	9.58105155282509\\
	7.62669320947316	9.61169214021593\\
	7.60457586867737	9.64206236750198\\
	7.58179339838778	9.67214821599884\\
	7.55834902981419	9.70193568818739\\
	7.53424628070071	9.73141081344977\\
	7.50948895535798	9.76055965381669\\
	7.48408114458201	9.78936830972375\\
	7.45272803281673	9.80934244481319\\
	7.42618148030751	9.83733802350252\\
	7.394	9.8562943640987\\
	7.36634068352962	9.8834323703497\\
	7.32866914436181	9.8925078487181\\
	7.29553966944263	9.90975396176311\\
	7.25773054266073	9.91743131861723\\
	7.21995071489028	9.9243725085177\\
	7.18221431688994	9.93058091562589\\
	7.14062805854258	9.9268551437156\\
	7.09568958243678	9.91299874040758\\
	7.05148693757696	9.89816826578932\\
	7.00462008521808	9.87298831536396\\
	6.95560221964688	9.83730603666268\\
	6.9049519494249	9.79098625063489\\
	6.85611650259538	9.74347465585273\\
	6.80636537267975	9.68520796789206\\
	6.75881599577223	9.62575538816564\\
	6.71591347087146	9.57487907656712\\
	6.67267413423299	9.51327360041712\\
	6.63586753622664	9.47022140110071\\
	6.59876495334222	9.41654314416464\\
	6.56537096695703	9.37188277668697\\
	6.53518652780431	9.33637925980344\\
	6.50631676225769	9.30025117005146\\
	6.47877406612454	9.26353361258448\\
	6.45361529445189	9.23620715025666\\
	6.42945844872467	9.20839558469101\\
	6.40631263901807	9.18012557930659\\
	6.38418634967939	9.15142396496776\\
	6.36343643127383	9.13231163453158\\
	6.34319764708101	9.10283246467203\\
	6.324	9.083\\
	6.30550044917648	9.06283855686578\\
	6.2877045234294	9.04236646009986\\
	6.2706173246322	9.02160212544967\\
	6.25354596151843	9.01053969076242\\
	6.23771581467982	8.98923275111083\\
	6.2215621059977	8.97763145746091\\
	6.20700543033106	8.95584430557567\\
	6.19178555408794	8.94375466530449\\
	6.17695160286218	8.93142704015943\\
	6.16250719476975	8.91887121030135\\
	6.14845572425358	8.90609700877185\\
	6.13480036135584	8.89311431666776\\
	6.12154405109052	8.87993305830671\\
	6.1086895129163	8.86656319638564\\
	6.09623924030978	8.85301472713438\\
	6.08419550043921	8.83929767546634\\
	6.06963661689122	8.83498513768784\\
	6.05824538483755	8.82090860401383\\
	6.04726706871142	8.80669078925942\\
	6.03328287817318	8.80173872766802\\
	6.02297092238195	8.78720755825765\\
	6.00933046153063	8.7818344378361\\
	5.9996931633539	8.76701902836553\\
	5.98640858624709	8.76124272984336\\
	5.97322684275522	8.75523546324042\\
	5.96453565963296	8.74001111796532\\
	5.95172779021357	8.73362534983446\\
	5.93903331851557	8.72701702614432\\
	5.93130420760047	8.71144196278291\\
	5.919	8.7044805770654\\
	5.90681915932286	8.69730551356871\\
	5.8947653959711	8.68991895788671\\
	5.88284238163783	8.68232316003579\\
	5.87105374818869	8.67452043376958\\
	5.85940308655565	8.66651315587408\\
	5.85377179816602	8.65021359549996\\
	5.84254798147836	8.64190840803784\\
	5.82531420498622	8.64128871042145\\
	5.81425048324963	8.63248822878015\\
	5.8033420361539	8.62349599892637\\
	5.79259218651769	8.61431475998045\\
	5.78200420884932	8.60494730863669\\
	5.77158132834938	8.59539649831153\\
	5.76132671992821	8.58566523827431\\
	5.74417243942703	8.58282756057297\\
	5.73414136372231	8.57261986377638\\
	5.72428996467228	8.56223865525125\\
	5.70718979485376	8.55837840327785\\
	5.6975910484151	8.54752899406212\\
	5.68818311221125	8.53651371603983\\
	5.67119739237614	8.53162912848186\\
	5.66207096697035	8.52015563927355\\
	5.6451598164598	8.51454276967924\\
	5.63633555478129	8.5026174644486\\
	5.61952924191147	8.4962757352619\\
	5.60273731187711	8.48949782601955\\
	5.59435660588748	8.47683596046307\\
	5.57771767538234	8.46932895252522\\
	5.56112110237512	8.46138388666995\\
	5.544577136594	8.453\\
	5.52809606650315	8.44417675442417\\
	5.51168821456979	8.43491383776302\\
	5.49536393250482	8.42521116475778\\
	5.47913359647878	8.41506887798173\\
	5.46300760231518	8.40448734865367\\
	5.4469963606631	8.39346717735277\\
	5.42190524361661	8.38591650591949\\
	5.40608798397888	8.37386052748175\\
	5.38108376923783	8.36495162904075\\
	5.36551352679837	8.35186054619218\\
	5.34066068137671	8.34159088063544\\
	5.31588009272714	8.33055801403744\\
	5.29119086355992	8.31876144110056\\
	5.26661213446785	8.3062010913987\\
	5.24216307455624	8.29287733051482\\
	5.2081599147826	8.28121017993962\\
	5.17424332355342	8.26844224412576\\
	5.14044140311209	8.25457314588949\\
	5.1067822925249	8.23960315426692\\
	5.07329415367449	8.223533185637\\
	5.03012827382037	8.2079291492027\\
	4.98713810719888	8.19088368629609\\
	4.93443538770215	8.17361708076721\\
	4.881943251716	8.1545662717381\\
	4.82970795286238	8.13373361412149\\
	4.75782444109207	8.11251766377828\\
	4.69623385835004	8.088307608676\\
	4.61504168579734	8.06267813936128\\
	4.54427110262162	8.03406528345836\\
	4.474	8.003\\
	4.40429242529973	7.96949137964042\\
	4.335212254232	7.93355000156202\\
	4.28679574910067	7.89623464926439\\
	4.23909113495697	7.85720896987478\\
	4.20210529306458	7.81735826794749\\
	4.16588748705085	7.77617323470919\\
	4.14039846638909	7.73488744450868\\
	4.1157022067063	7.69264398485906\\
	4.10170123366094	7.65102245365948\\
	4.08848640066229	7.60881863669607\\
	4.07607374990485	7.56604740058771\\
	4.06447904230491	7.52272399421098\\
	4.06346144969826	7.48111355392223\\
	4.05350800051417	7.43690276429678\\
	4.0540743082207	7.39477524400908\\
	4.05542239758557	7.35249584027188\\
	4.05755772836761	7.31007905980712\\
	4.06048549121754	7.26753955338763\\
	4.06421060431764	7.2248921108474\\
	4.06873771011383	7.1821516560184\\
	4.07407117214175	7.13933324159583\\
	4.08021507194838	7.0964520439335\\
	4.08717320611058	7.05352335777107\\
	4.10408453792849	7.01462995732581\\
	4.11260899963058	6.9718114413527\\
	4.12195458656705	6.92899069036676\\
	4.13212395049662	6.88618337064072\\
	4.15194892156705	6.84809995554671\\
	4.1636893233657	6.80552023799155\\
	4.1762569986146	6.76300000000001\\
	4.18965342125175	6.72055519347397\\
	4.21236024057051	6.68350103205932\\
	4.22732358013645	6.64140241246244\\
	4.24311569288685	6.59942581228843\\
	4.26792836883464	6.56332314475888\\
	4.28527717417514	6.52178116422297\\
	4.30345215958036	6.48040799142532\\
	4.330332793375	6.44537646742609\\
	4.3500492578993	6.40452620673342\\
	4.37058667004661	6.36389159529933\\
	4.39949057043194	6.33004947607421\\
	4.42154924677788	6.29002564772133\\
	4.44442098683874	6.25026421463939\\
	4.46810331512629	6.21078140421579\\
	4.49966450453871	6.17866450453872\\
	4.52483482051121	6.1399099171229\\
	4.55080426383751	6.10148037579016\\
	4.57756911740339	6.06339200550401\\
	4.61168593433478	6.03320799561857\\
	4.63989646262127	5.99596355902829\\
	4.66888737153894	5.95910612136818\\
	4.69865370514027	5.92265161047826\\
	4.72919018864708	5.88661589837468\\
	4.76049122890203	5.85101479496265\\
	4.79255091494271	5.8158640417484\\
	4.82536301869841	5.7811793055525\\
	4.85892099580958	5.74697617222682\\
	4.89321798657035	5.71327014037766\\
	4.92824681699376	5.68007661509729\\
	4.96400000000001	5.64741090170634\\
	4.99562164052504	5.60654200243807\\
	5.03295320233881	5.57489411963796\\
	5.07098622071886	5.54382199324012\\
	5.10532821192637	5.50435255128833\\
	5.14489504974345	5.47440127416776\\
	5.18513739938777	5.44507271860073\\
	5.22213821766025	5.40717631326413\\
	5.26386334063297	5.37906969157601\\
	5.3026513437959	5.34229578448299\\
	5.34582239008859	5.31547910455232\\
	5.38636371516339	5.27990650227398\\
	5.43094088625641	5.25444666790702\\
	5.47319833925684	5.22015316014758\\
	5.51913892101437	5.19611584786013\\
	5.56566019784962	5.17283732897305\\
	5.61274962693698	5.15033056474859\\
	5.65814487914216	5.11886460823572\\
	5.70858139517944	5.10768310182795\\
	5.75729728373167	5.08756726516046\\
	5.80652843055255	5.06827289602364\\
	5.85782529418012	5.05968874502651\\
	5.90787242812941	5.04209847446272\\
	5.96082935665266	5.04521246810888\\
	6.01250517946239	5.03932475180257\\
	6.06427588661198	5.03433979968662\\
	6.11682327297995	5.04023477072834\\
	6.16908556952089	5.04705657712648\\
	6.22139547969465	5.06479096856388\\
	6.27286444913876	5.07344625319179\\
	6.324	5.09300000000002\\
	6.37443745460375	5.11344016099805\\
	6.42416155553618	5.13474832645521\\
	6.47315747529239	5.15690582594948\\
	6.52071325595843	5.18986937826731\\
	6.56803607969344	5.21365484534313\\
	6.6135438432514	5.2481743498299\\
	6.65914069436415	5.27349808298638\\
	6.70255083461138	5.30947085302294\\
	6.74637305560862	5.33624148039314\\
	6.7876406343707	5.37356329945742\\
	6.82773574779408	5.41150423569818\\
	6.86872862994253	5.44025328607744\\
	6.90662323075061	5.47938153220625\\
	6.94573927169114	5.5093399834707\\
	6.98398856501143	5.53988914296289\\
	7.021362510217	5.57100790927606\\
	7.05492926180684	5.61223811009242\\
	7.09036214604987	5.64437983958803\\
	7.1248976599646	5.67702430402569\\
	7.15852914971463	5.71015000528239\\
	7.19483411739508	5.73439956361181\\
	7.22680189013234	5.76848691049405\\
	7.25784739708936	5.80299340024867\\
	7.28796584408964	5.83789726538704\\
	7.32137909770805	5.86411362259351\\
	7.34978848348644	5.89982193165995\\
	7.38179786439314	5.92695479864111\\
	7.41317402566326	5.95456158456729\\
	7.43906212656657	5.99137467357939\\
	7.469	6.01980182533364\\
	7.49828681079492	6.04865855439919\\
	7.52691672980937	6.07793082172492\\
	7.55488421913396	6.10760451644335\\
	7.58218403280918	6.13766546175116\\
	7.60881121742634	6.16809942079266\\
	7.63476111261221	6.19889210254387\\
	7.66002935139755	6.23002916769501\\
	7.6846118604697	6.26149623452915\\
	7.71479806422014	6.2855074251801\\
	7.73813274131038	6.31770222513825\\
	7.76076927348921	6.35018601931213\\
	7.78270472186231	6.38294428045928\\
	7.81075642493624	6.40864893047021\\
	7.83140866389602	6.44203263326513\\
	7.85135064736294	6.47564935263706\\
	7.8705805707281	6.50948450351316\\
	7.88909692146502	6.54352350946625\\
	7.90689847826685	6.57775180845563\\
	7.9315314058745	6.60559426825022\\
	7.94801421941223	6.64029026746454\\
	7.96377797867421	6.67513397488484\\
	7.97882258257412	6.71011090181612\\
	7.98516186089837	6.75122475184374\\
	7.99866517835614	6.78628452775458\\
	8.01145321123532	6.82143254111685\\
	8.02352702373783	6.85665454788497\\
	8.02650125292921	6.89738275891949\\
	8.03705715423598	6.93256308624893\\
	8.04690627441125	6.96777346943079\\
	8.04739055353103	7.008\\
	8.05574702013601	7.04307695191225\\
	8.06340675793209	7.07814102131179\\
	8.06146272216732	7.11771852550788\\
	8.06766044982039	7.15255997522919\\
	8.06411095111037	7.19157293745786\\
	8.06887182409737	7.22613301172522\\
	8.07295922155964	7.26061085587038\\
	8.07637748513123	7.29499353844393\\
	8.07913120181474	7.32926825485483\\
	8.07182827466179	7.36684253341426\\
	8.07320936485874	7.40069891425426\\
	8.07394398998308	7.4344087303501\\
	8.07403770341236	7.46795978035739\\
	8.07349628660774	7.50134001241306\\
	8.08198500384611	7.53194933791341\\
	8.08023526455955	7.5651213689646\\
	8.07786611661342	7.59808810218104\\
	8.07488420531351	7.63083807343621\\
	8.08111265837132	7.66145189827598\\
	8.07695780036173	7.69390624375286\\
	8.0722083628534	7.72611099687879\\
	8.07677448167258	7.75666361130068\\
	8.08080668840514	7.78729126217289\\
	8.07435853584816	7.81902990464893\\
	8.07730266864147	7.84960589276412\\
	8.07971272845729	7.88022860621034\\
	8.07160168582051	7.91141207657485\\
	8.07293394728342	7.94192588077062\\
	8.07373346652369	7.97245828873475\\
	8.074	8.003\\
}--cycle;

\addplot[area legend, draw=black, fill=green, forget plot]
table[row sep=crcr] {%
	x	y\\
	7.514	8.003\\
	7.51381875723611	8.02376836366037\\
	7.51327508415272	8.04453040107598\\
	7.51236914635794	8.0652797879291\\
	7.51110121980919	8.08601020375551\\
	7.50947169072918	8.10671533386971\\
	7.49753583653456	8.12634358665583\\
	7.49520445893676	8.14680582521807\\
	7.49251632111505	8.16722425913288\\
	7.48947224190226	8.18759266874747\\
	7.48607314855441	8.20790484964698\\
	7.48232007646824	8.22815461454432\\
	7.47821416886589	8.24833579516496\\
	7.47375667644658	8.26844224412576\\
	7.46894895700568	8.28846783680761\\
	7.4637924750211	8.30840647322098\\
	7.44867618424783	8.32549570630589\\
	7.44287656447675	8.3450748945256\\
	7.43673612406533	8.36454988341869\\
	7.4302567334512	8.38391474071487\\
	7.42344036631951	8.40316356769103\\
	7.41628909900173	8.422290500968\\
	7.40880510984314	8.44128971429662\\
	7.40099067853936	8.46015542033245\\
	7.39284818544184	8.47888187239869\\
	7.37531703296251	8.49323718361921\\
	7.36660109370703	8.51151053027533\\
	7.35756756805851	8.52962897969788\\
	7.34821920771636	8.54758701283163\\
	7.3385588602817	8.56537915948575\\
	7.31992921435211	8.578\\
	7.30974239580743	8.59529378614656\\
	7.29925531057989	8.61240715386819\\
	7.28847115313724	8.62933489026728\\
	7.26910283271275	8.64047990995665\\
	7.25783333048945	8.65687713744019\\
	7.24627937358744	8.67307518761342\\
	7.22645812635344	8.68305097616182\\
	7.2144521515756	8.698697467118\\
	7.19440347683181	8.70783883797582\\
	7.18196977629326	8.72292212284892\\
	7.16172763404728	8.73122552217946\\
	7.14145930802513	8.73904366699474\\
	7.12848907178109	8.75319819606875\\
	7.10808038236913	8.76017762380031\\
	7.08767532368147	8.76667532368147\\
	7.07423104009572	8.77988698436574\\
	7.05373824526687	8.78554846073251\\
	7.03327844274039	8.79073351500604\\
	7.01286198044003	8.79544505923391\\
	6.992499114074	8.79968622084374\\
	6.97220000278133	8.80346034030068\\
	6.95197470483217	8.80677096867886\\
	6.93183317338357	8.80962186514777\\
	6.91178525229247	8.81201699437495\\
	6.89184067198754	8.8139605238461\\
	6.87200904540133	8.81545682110394\\
	6.85229986396458	8.81651045090706\\
	6.83272249366388	8.81712617231017\\
	6.81328617116455	8.81730893566701\\
	6.794	8.81706387955737\\
	6.77487294682909	8.81639632763964\\
	6.75591383776302	8.81531178543021\\
	6.73713135476299	8.81381593701142\\
	6.71853403211017	8.81191464166925\\
	6.70013025294922	8.80961393046262\\
	6.6819282459067	8.80692000272549\\
	6.66393608178567	8.80383922250362\\
	6.64616167033768	8.80037811492744\\
	6.62861275711351	8.79654336252262\\
	6.61129692039356	8.79234180146016\\
	6.59422156819944	8.78778041774743\\
	6.57739393538746	8.78286634336203\\
	6.56082108082542	8.77760685233006\\
	6.5445098846536	8.77200935675066\\
	6.52846704563099	8.76608140276836\\
	6.51511829752374	8.76953362375804\\
	6.49946182238821	8.76300865053248\\
	6.48409200192967	8.75617365256503\\
	6.46901483648617	8.74903665942023\\
	6.4542361332502	8.74160581475916\\
	6.44132584878017	8.74376625544635\\
	6.42698809471045	8.73579837086876\\
	6.41296462068576	8.72755869069817\\
	6.40030577818539	8.72900098361884\\
	6.38675213477831	8.72026018262606\\
	6.37352709635833	8.71127047568448\\
	6.36115852893249	8.71202696967575\\
	6.34842964769175	8.70257357891337\\
	6.3362166845061	8.70289338660947\\
	6.324	8.693\\
	6.31195783955827	8.69289490965791\\
	6.3002683422423	8.68258576237299\\
	6.2884115497548	8.68206808363311\\
	6.27726316259144	8.67136791367408\\
	6.26560565235907	8.67045044772147\\
	6.25501121424335	8.65938445094306\\
	6.2435662333526	8.65808046008327\\
	6.23353748437596	8.64667424468202\\
	6.22231759772385	8.64499742138684\\
	6.2111286845165	8.64312503945794\\
	6.20188224295901	8.63124139740651\\
	6.19093651787663	8.62901446446964\\
	6.18003132521993	8.62659684146255\\
	6.17158920577221	8.61428630755388\\
	6.16094400158541	8.61153327056211\\
	6.15034846583529	8.60859486844114\\
	6.1427295430719	8.59590894869708\\
	6.13240946348753	8.592655040103\\
	6.12214774423656	8.58922151687158\\
	6.11194751113809	8.58560942488726\\
	6.10539555077737	8.57248406016329\\
	6.09548997801629	8.56858215128574\\
	6.08565401162154	8.56450796060599\\
	6.07589064772376	8.56026272916199\\
	6.06620286033817	8.55584775009236\\
	6.05659360045866	8.55126436824249\\
	6.05160570015627	8.53760391451302\\
	6.04231706232846	8.53276855571536\\
	6.0331142278522	8.52777182428364\\
	6.024	8.52261524227066\\
	6.01497715505397	8.51730038042127\\
	6.00604844146008	8.51182885769386\\
	5.99721657899098	8.50620234076725\\
	5.98848425791755	8.50042254353303\\
	5.97985413818937	8.49449122657339\\
	5.97132884862452	8.48841019662497\\
	5.96291098610877	8.48218130602838\\
	5.9546031148046	8.47580645216403\\
	5.9464077653701	8.46928757687418\\
	5.93832743418808	8.46262666587139\\
	5.9303645826057	8.45582574813366\\
	5.92252163618469	8.44888689528644\\
	5.9148009839625	8.4418122209715\\
	5.9072049777246	8.43460388020319\\
	5.89973593128807	8.42726406871193\\
	5.89239611979681	8.4197950222754\\
	5.87787424201231	8.41901899963812\\
	5.87068165645879	8.4111696698789\\
	5.86362715606411	8.40319600768421\\
	5.85671288969742	8.39510044190879\\
	5.84994096351125	8.3868854385404\\
	5.8433134402999	8.37855349994865\\
	5.82884598377068	8.37612531435427\\
	5.82240946348753	8.36742685642133\\
	5.81612573254082	8.35861739053765\\
	5.80999670501587	8.34969960015186\\
	5.79563754219438	8.34612259205947\\
	5.78972969942145	8.33684913646692\\
	5.78398460055767	8.32747398719333\\
	5.76974374157796	8.323\\
	5.76424338743079	8.31327815695766\\
	5.75891354057029	8.30346180018297\\
	5.74484575927756	8.2980938248307\\
	5.73978386990554	8.2879412454129\\
	5.73489993842618	8.27770187013146\\
	5.72105999795588	8.27144618443003\\
	5.71646679672139	8.26088254480292\\
	5.70278681744025	8.25398641758866\\
	5.69850111424687	8.24310652619535\\
	5.68500901786558	8.23557369746145\\
	5.68104736859246	8.22438634503087\\
	5.66777100375634	8.21622172611871\\
	5.66414971838551	8.20473647625869\\
	5.65111681284318	8.1959461490719\\
	5.64785192159765	8.18417333157177\\
	5.63509003434404	8.17476454587576\\
	5.63219725400248	8.16271524858414\\
	5.61973372747166	8.15269641738879\\
	5.60741215608321	8.14229056662488\\
	5.60509034030109	8.12976316969686\\
	5.5931106279596	8.11876150412977\\
	5.58129894844382	8.10737982572005\\
	5.56966492475259	8.09562070098791\\
	5.56816335952011	8.08244163208342\\
	5.55693008246936	8.0701099219157\\
	5.54590004079734	8.05741004952042\\
	5.53508266754389	8.04434540543193\\
	5.52448733838472	8.030919597362\\
	5.51412336692332	8.0171364492142\\
	5.514	8.003\\
	5.50412488997176	7.98868902672143\\
	5.49450561357415	7.97403341773692\\
	5.48515119080616	7.95903779675593\\
	5.47607055727915	7.94370699731749\\
	5.4672725596411	7.92804606123701\\
	5.4587659510296	7.91206023695714\\
	5.44063392503922	7.89453628436942\\
	5.43275873813259	7.87774420913594\\
	5.42520361005842	7.86064463681339\\
	5.41797686722877	7.84324367654642\\
	5.41108671939367	7.82554763429981\\
	5.40454125531022	7.80756301063131\\
	5.38860473780617	7.78704698782989\\
	5.38281314551228	7.76833576126832\\
	5.37739269023671	7.74935733579953\\
	5.36273830406168	7.727362644183\\
	5.35813219647733	7.70770457823004\\
	5.35392235337894	7.68780266573755\\
	5.34066068137671	7.66440911936456\\
	5.3373227481748	7.64387884950805\\
	5.33440474791297	7.62312997348198\\
	5.32264143706787	7.59842487911081\\
	5.32064970973684	7.57710306994669\\
	5.31909999659314	7.55558969261662\\
	5.30893527851895	7.52966754685042\\
	5.30836272768194	7.50764060412834\\
	5.29934249718338	7.48091092529952\\
	5.29978079228364	7.45841298716837\\
	5.30069494264691	7.43577274431179\\
	5.29342976949652	7.408\\
	5.29539923915746	7.38495431010793\\
	5.29786180365072	7.36179769027782\\
	5.29243520142713	7.33309398693152\\
	5.29599341003175	7.30960079969627\\
	5.30005994463876	7.28602945456119\\
	5.29654841714382	7.25651272958856\\
	5.30174654713946	7.23267677036538\\
	5.30746612784733	7.2087966968299\\
	5.31371025010594	7.18488349163521\\
	5.32048177951414	7.16094823131063\\
	5.32778335410594	7.13700208173253\\
	5.32818593386029	7.10636498747913\\
	5.33667250281412	7.08230221391563\\
	5.34569787153943	7.05826461617576\\
	5.35526370977443	7.03426370977443\\
	5.36537144876658	7.01031107553266\\
	5.37602227951313	6.98641835474935\\
	5.3872171510976	6.96259724433165\\
	5.39895676912338	6.93885949188589\\
	5.41766947034198	6.92287733520224\\
	5.43036504470923	6.8994527347311\\
	5.44360409028431	6.87614462234239\\
	5.45738636666105	6.8529648655319\\
	5.47171138417591	6.82992535815633\\
	5.49231416729098	6.81522953578096\\
	5.50757836093271	6.79260514406964\\
	5.52338061852791	6.77015426512023\\
	5.53971948893486	6.74788881768849\\
	5.56174364913312	6.73439239496087\\
	5.579	6.71262214836119\\
	5.60163366583296	6.6998166363623\\
	5.61979265582116	6.67857861071161\\
	5.63847434539328	6.65758014847556\\
	5.66205956834849	6.64582099008826\\
	5.68162024215414	6.62541216370429\\
	5.70576030252478	6.61441090438325\\
	5.72618137341141	6.59462757421777\\
	5.75085191207365	6.58440870251281\\
	5.77569703719569	6.57462194745928\\
	5.79728897927847	6.5558733639897\\
	5.82262504213598	6.54690139357705\\
	5.84811382866258	6.53837296490546\\
	5.87082385767976	6.52072762825729\\
	5.89676209848365	6.5130443712956\\
	5.92283048009109	6.50581496925194\\
	5.94902106182052	6.4990416242722\\
	5.97307635522357	6.48298269893503\\
	5.9996577623243	6.47708974285526\\
	6.02633796721259	6.47166159382164\\
	6.05310884283959	6.46669990530095\\
	6.07996223453724	6.46220618867158\\
	6.1068899625023	6.45818181276315\\
	6.13388382428797	6.45462800343954\\
	6.16093559730246	6.45154584322549\\
	6.18803704131365	6.44893627097688\\
	6.21517990095916	6.44680008159467\\
	6.24235590826101	6.44513792578286\\
	6.2695567851441	6.44395030985021\\
	6.29677424595784	6.44323759555603\\
	6.324	6.453\\
	6.35105122997779	6.45323607250759\\
	6.37809421988888	6.4539442181204\\
	6.40512073217656	6.45512422113041\\
	6.43142496956595	6.46675136259987\\
	6.45821984383139	6.46886016493871\\
	6.48497383343219	6.47143628113286\\
	6.51046009540988	6.48440438798878\\
	6.5369348444689	6.4878898548254\\
	6.56334473151155	6.49183683888944\\
	6.58794523005373	6.50609221542144\\
	6.61402967297235	6.51092668115955\\
	6.63794665313482	6.52599712289195\\
	6.66367609205924	6.53170120217429\\
	6.6893020623555	6.53785345332324\\
	6.71222856765378	6.5541112605664\\
	6.7374560337255	6.56110745609252\\
	6.75963384003688	6.57810591361508\\
	6.78443532161867	6.58592579072022\\
	6.80584086859659	6.60363250811301\\
	6.83018981212199	6.61225492123685\\
	6.85080088583159	6.63063677304911\\
	6.87467169232139	6.64003973378682\\
	6.89446744759434	6.65906291395944\\
	6.91783549889067	6.6692236318418\\
	6.94102266214142	6.67979063092649\\
	6.95963816284416	6.69974863286621\\
	6.98228622462234	6.71104053992687\\
	7.00003905041168	6.73155546628314\\
	7.02212585315473	6.74354762171927\\
	7.039	6.76458367258825\\
	7.06050444712138	6.77725075999598\\
	7.07648535521115	6.79877170345787\\
	7.09738742972134	6.8120877935175\\
	7.11246199389375	6.83405702269739\\
	7.13274277525498	6.84799561755252\\
	7.14689935320946	6.87037620787507\\
	7.16654103241287	6.88491028593379\\
	7.17976945070267	6.90766505248666\\
	7.19875534355927	6.92276711357481\\
	7.21104690136742	6.94585866849581\\
	7.2293614600069	6.96150077929257\\
	7.24070893071164	6.98489158909597\\
	7.25833775328562	7.00104542878174\\
	7.26873538382424	7.02469787153943\\
	7.28566522241371	7.04133477758629\\
	7.29510873045718	7.06521119988035\\
	7.31132749718588	7.08230221391563\\
	7.31981406613971	7.10636498747913\\
	7.33531083749851	7.12388090115272\\
	7.34283910934824	7.1480924791169\\
	7.35760412873777	7.16600387990372\\
	7.36417419476087	7.19032685257013\\
	7.37819887326243	7.2086041694393\\
	7.38381226263118	7.23300131949686\\
	7.39708917801858	7.25161486838013\\
	7.40174884432155	7.27604922548803\\
	7.41427173832905	7.29496925448046\\
	7.41798204404179	7.31940414913917\\
	7.42974581790573	7.33860088336603\\
	7.43251251684408	7.363\\
	7.44351322513843	7.38244368608469\\
	7.44534344293084	7.40677111526192\\
	7.45557828571923	7.42643206533078\\
	7.46546843879994	7.44626864357787\\
	7.46594781166618	7.47050099020672\\
	7.47506727662968	7.49051182972449\\
	7.47463106681555	7.51458608938841\\
	7.48297981820849	7.53474175823011\\
	7.4909755331215	7.55504006306837\\
	7.48921884977453	7.57889502227617\\
	7.49644303374315	7.59929548847313\\
	7.50331008020599	7.61981892697507\\
	7.50025484983453	7.64338280319103\\
	7.50635188600413	7.66396605234509\\
	7.51208876633555	7.6846525745239\\
	7.50776078605672	7.70785528736841\\
	7.51273147903799	7.72855971370048\\
	7.51734007289524	7.74934773720233\\
	7.51176889197167	7.77212111559438\\
	7.51561738114477	7.79288570502301\\
	7.51910289212012	7.81371429730132\\
	7.5222243631773	7.83460054783832\\
	7.524980843486	7.85553809447977\\
	7.51742627444193	7.87756584407882\\
	7.5194336377101	7.89841310870281\\
	7.52107686031179	7.91929223150705\\
	7.52235544170549	7.94019685250847\\
	7.52326899242292	7.961120603957\\
	7.51381875723611	7.98223163633963\\
	7.514	8.003\\
}--cycle;

\addplot[area legend, draw=black, fill=red, forget plot]
table[row sep=crcr] {%
	x	y\\
	7.004	8.003\\
	6.99389795575478	8.01469311231298\\
	6.99359185410279	8.02638266279068\\
	6.99308178828556	8.03806509068277\\
	6.99236791367408	8.04973683740856\\
	6.99145044772147	8.06139434764093\\
	6.98038445094306	8.07198878575665\\
	6.97908046008327	8.0834337666474\\
	6.97757692536944	8.09485424663364\\
	6.97587430479279	8.10624674692655\\
	6.97397311698806	8.11760779726017\\
	6.97187394107546	8.12893393694852\\
	6.95979594047697	8.13814259903154\\
	6.9573405421104	8.14921818532351\\
	6.9546922220794	8.16024923213979\\
	6.95185178708789	8.17123237931664\\
	6.93920748540052	8.17940790772288\\
	6.93603504381634	8.19011789102255\\
	6.9326761704289	8.20077087639997\\
	6.92913188838356	8.21136361885258\\
	6.92540327730298	8.22189289172843\\
	6.91215566869324	8.22877180821354\\
	6.90812582837708	8.23900215385203\\
	6.90391805767504	8.24916061094824\\
	6.89953363831484	8.25924408513775\\
	6.88591082796272	8.26502332227923\\
	6.88125230870548	8.27479011100923\\
	6.87642404499679	8.28447410983852\\
	6.86259803164395	8.28937765329939\\
	6.85751802135503	8.29873386835027\\
	6.85227549630851	8.308\\
	6.84687205342829	8.31717322569513\\
	6.83282885769386	8.32095155853992\\
	6.82720234076725	8.32978342100902\\
	6.82142254353302	8.33851574208245\\
	6.80729970613051	8.34141009744712\\
	6.80132002668122	8.34979329885256\\
	6.7951949509279	8.35807086365971\\
	6.78892634462797	8.36624027044214\\
	6.77474465764504	8.36800582680891\\
	6.76830577700901	8.37581681361819\\
	6.76173155652921	8.3835142368145\\
	6.74759255052212	8.38440444562455\\
	6.74087160992293	8.39173906523562\\
	6.73402368619303	8.39895527116163\\
	6.71997979746447	8.39897979746447\\
	6.71300868745704	8.40583028818964\\
	6.705919081635	8.41255807290674\\
	6.69202183349737	8.41172965401257\\
	6.68483246594478	8.41809026912252\\
	6.6775331853276	8.42432444371544\\
	6.66383301116691	8.42265881918676\\
	6.65645719667586	8.42852580694763\\
	6.64898011250211	8.43426317542554\\
	6.64140403623794	8.43986917696247\\
	6.62799551126605	8.43715058347317\\
	6.6203722388395	8.44238991345417\\
	6.61265868855796	8.44749540101108\\
	6.59955801740127	8.44398501000134\\
	6.59181979895323	8.4487269963651\\
	6.584	8.45333320996791\\
	6.57125290632563	8.44905605064109\\
	6.5634304970208	8.45330327235805\\
	6.55553515486717	8.45741332733607\\
	6.54756928486243	8.46138496361258\\
	6.53530913087035	8.45615389351832\\
	6.5273683215379	8.4597727288213\\
	6.51936556424464	8.46325242672622\\
	6.5075572307738	8.45732008873773\\
	6.4996002952772	8.46045440898363\\
	6.49158987022958	8.4634493841851\\
	6.48352839568401	8.46630410204367\\
	6.47232815729997	8.45950712782167\\
	6.46433841826691	8.46202628286226\\
	6.45630593079216	8.46440561405039\\
	6.44823314164921	8.46664439661875\\
	6.43770329093184	8.45903899134972\\
	6.42972699554162	8.46095393044906\\
	6.42171849468435	8.46272937234489\\
	6.41368022782698	8.4643647762204\\
	6.40387816172679	8.45601156638562\\
	6.39595985391851	8.45733663667376\\
	6.38801962644163	8.45852331162112\\
	6.38005989796637	8.45957122975501\\
	6.37208309310312	8.46048007186941\\
	6.36322008423645	8.45128761414129\\
	6.35539041318486	8.45190382261692\\
	6.34755118030933	8.45238329063956\\
	6.33970477351613	8.45272587215859\\
	6.33185358289678	8.45293146282038\\
	6.324	8.443\\
	6.31632094116759	8.44293298586881\\
	6.3086442214509	8.4427319638884\\
	6.3009721792531	8.44239699529201\\
	6.29330715155259	8.44192818211432\\
	6.28565147319103	8.44132566716037\\
	6.27905276079491	8.43064441500836\\
	6.27159618233579	8.42979484520577\\
	6.26415556658717	8.42881526955887\\
	6.2567331800327	8.42770598645591\\
	6.24933128360322	8.42646733379525\\
	6.24195213198809	8.4250996888825\\
	6.23459797294836	8.42360346831554\\
	6.22952055717558	8.4122354272098\\
	6.22239280384814	8.41052420503592\\
	6.21529600105694	8.40868884704141\\
	6.20823231055686	8.40672991229409\\
	6.20120388401645	8.40464799750448\\
	6.19421286236252	8.40244373684397\\
	6.18726137512799	8.40011780175171\\
	6.18035153980322	8.39767090073008\\
	6.17348546119097	8.39510377912882\\
	6.16666523076532	8.39241721891805\\
	6.15989292603451	8.38961203845003\\
	6.15317060990816	8.38668909220989\\
	6.15072651268631	8.37458619268503\\
	6.14426782981648	8.37150555898266\\
	6.13786389510679	8.36831267491723\\
	6.13151665925778	8.36500851307216\\
	6.125228055699	8.36159407992715\\
	6.119	8.35807041555162\\
	6.11283438928688	8.35443859328787\\
	6.10673310166439	8.35069971942414\\
	6.10069799564384	8.34685493285762\\
	6.09473090957699	8.34290540474757\\
	6.08883366109607	8.33885233815849\\
	6.08300804656009	8.33469696769373\\
	6.07725584050766	8.33044055911939\\
	6.07157879511648	8.32608440897876\\
	6.06597863966957	8.32162984419736\\
	6.06045708002852	8.31707822167878\\
	6.05501579811389	8.31243092789134\\
	6.04965645139287	8.30768937844573\\
	6.04438067237438	8.30285501766386\\
	6.03919006811181	8.29792931813885\\
	6.03408621971352	8.29291378028648\\
	6.02907068186115	8.28780993188819\\
	6.02414498233614	8.28261932762562\\
	6.01931062155427	8.27734354860713\\
	6.00702197630644	8.27854479217601\\
	6.00226133389003	8.27297079606835\\
	5.99759869618807	8.26731456424093\\
	5.99303548348518	8.26157781963678\\
	5.98857308578014	8.25576230972386\\
	5.98421286236252	8.24986980596284\\
	5.97995614139862	8.24390210326744\\
	5.97580421952688	8.23786101945771\\
	5.97175836146292	8.23174839470631\\
	5.9678197996143	8.22556609097795\\
	5.96398973370511	8.21931599146222\\
	5.95160907637269	8.218\\
	5.94791352593006	8.21146813670592\\
	5.94433253507066	8.20487277199793\\
	5.940867194599	8.198215914888\\
	5.93751856009136	8.1914995931193\\
	5.93428765157424	8.1847258525485\\
	5.93117545321368	8.17789675652259\\
	5.92818291301545	8.17101438525039\\
	5.91603910399061	8.167826901103\\
	5.91322461234123	8.16068189779993\\
	5.9105352468542	8.15348886306329\\
	5.9079718267363	8.14624998796115\\
	5.90553513283013	8.13896747752498\\
	5.90322590737626	8.131643550078\\
	5.89143223682776	8.12703681011765\\
	5.88933337816992	8.11946857029614\\
	5.8873669231758	8.11186485301985\\
	5.88553347084664	8.10422797445474\\
	5.88383357966979	8.09656026086799\\
	5.87245149561407	8.09077213787321\\
	5.87098843361438	8.08287816172679\\
	5.86966336332624	8.07495985391851\\
	5.86847668837888	8.06701962644163\\
	5.86742877024499	8.05905989796637\\
	5.85657470917691	8.0521283777358\\
	5.85578849189688	8.0439631990914\\
	5.85514489637788	8.03578554265974\\
	5.85464411866535	8.02759789943418\\
	5.84429240303083	8.0197517584172\\
	5.84407310632493	8.0113771550899\\
	5.844	8.003\\
	5.84407310632493	7.9946228449101\\
	5.83429849476064	7.98589924661577\\
	5.83467152797026	7.97735538144096\\
	5.83519361537269	7.96881932786538\\
	5.82590265095413	7.95942212862617\\
	5.82673905231586	7.95073576836617\\
	5.82772692417934	7.94206532829743\\
	5.8189632849418	7.93202171851037\\
	5.82027894629648	7.92321842282948\\
	5.82174804596377	7.91443942938987\\
	5.82337013644169	7.90568741235796\\
	5.81536324761842	7.89488592077477\\
	5.81732756631168	7.88602545174119\\
	5.81944622233648	7.87720061428817\\
	5.81205931206679	7.86582590609566\\
	5.81453130115269	7.85691220141699\\
	5.81715847933959	7.84804299649695\\
	5.81042948120062	7.83613082303753\\
	5.81341996917637	7.82719319659314\\
	5.81656598477561	7.81830912260414\\
	5.81053076542654	7.80589762775008\\
	5.81404887998827	7.79696637362125\\
	5.80851728206663	7.78419056804601\\
	5.81241454372014	7.77522747987755\\
	5.81646763925948	7.76633377342521\\
	5.81168739360947	7.75312844633023\\
	5.81612628121263	7.74422541514846\\
	5.82071987207041	7.73540120921204\\
	5.81672056985915	7.72181042025712\\
	5.82170526580502	7.713\\
	5.82684296559277	7.70427791655217\\
	5.82365162326771	7.69034763410241\\
	5.8291843649122	7.68166296934113\\
	5.82657745646697	7.66748425791755\\
	5.8325087734266	7.65885413818937\\
	5.83858980337503	7.65032884862452\\
	5.83683233887115	7.63589283587725\\
	5.8433134402999	7.62744650005135\\
	5.84994096351125	7.6191145614596\\
	5.84905244526623	7.60447168199435\\
	5.85608006026188	7.59624340202589\\
	5.85581875994924	7.58144771799392\\
	5.86324716797992	7.57334103316063\\
	5.87081592578665	7.56536522661083\\
	5.87145166004061	7.55045166004061\\
	5.87941864290624	7.54262252778326\\
	5.88752104956	7.53493363096373\\
	5.88906510586674	7.51995586343969\\
	5.89756163115617	7.5124387728552\\
	5.90618805370375	7.50507111197266\\
	5.90864854190711	7.4900836654384\\
	5.91766342628507	7.48291290261956\\
	5.92078393448813	7.46791420826831\\
	5.93018388096404	7.46095861376878\\
	5.9397037876448	7.45416813032638\\
	5.94374882563989	7.43925445066257\\
	5.95364545618978	7.43270401379711\\
	5.96365490032142	7.42632729461363\\
	5.96862372831206	7.41155456251554\\
	5.979	7.40544247138874\\
	5.98948136203003	7.39951240207382\\
	6.00006462167774	7.39376616092734\\
	6.00620665018232	7.37929543306814\\
	6.01714019724765	7.37384416759058\\
	6.02816721678151	7.36858454907434\\
	6.03521698341618	7.35438272507375\\
	6.04658089877262	7.34944155404877\\
	6.0580293186747	7.34469946325758\\
	6.06955875582284	7.34015789718699\\
	6.07774549680552	7.32642131303415\\
	6.08959092879085	7.32222662556849\\
	6.10150776405004	7.31823930826749\\
	6.11349237259963	7.31446057570661\\
	6.12278473025359	7.30127896196503\\
	6.13506209707516	7.29787414680898\\
	6.14739701621224	7.29468411981852\\
	6.15978573032898	7.29170985270678\\
	6.17222446570304	7.28895225146432\\
	6.18280134342136	7.27659588424873\\
	6.19550034852647	7.27424226277097\\
	6.20823849587023	7.2721106279596\\
	6.22101190528955	7.27020162913124\\
	6.23381668588019	7.26851584778542\\
	6.24664893718194	7.26705379742748\\
	6.25863319293926	7.25585397643119\\
	6.27168264469191	7.25482696230513\\
	6.28474803281779	7.25402784893407\\
	6.29782537747312	7.25345687973568\\
	6.31091069517204	7.25311422863271\\
	6.324	7.253\\
	6.33708930482796	7.25311422863271\\
	6.35017462252688	7.25345687973568\\
	6.36325196718221	7.25402784893407\\
	6.37701492004553	7.24485132180253\\
	6.39023836448822	7.24589202945027\\
	6.40344163208342	7.24716335952011\\
	6.41662070098791	7.2486649247526\\
	6.42977155672965	7.25039626775641\\
	6.44289019343058	7.2523568611477\\
	6.45597261502687	7.25454610771072\\
	6.46901483648617	7.25696334057977\\
	6.4820128850215	7.25960782344231\\
	6.49496280130134	7.26247875076322\\
	6.50786064065575	7.26557524803024\\
	6.52070247427792	7.26889637202031\\
	6.53348439042092	7.27244111108688\\
	6.54620249558928	7.27620838546809\\
	6.55885291572496	7.28019704761568\\
	6.57143179738744	7.28440588254452\\
	6.58393530892751	7.28883360820271\\
	6.59635964165443	7.29347887586213\\
	6.60870101099609	7.29834027052924\\
	6.62095565765185	7.30341631137614\\
	6.63311984873761	7.30870545219162\\
	6.64518987892293	7.31420608185215\\
	6.6571620715597	7.31991652481263\\
	6.66903277980206	7.32583504161684\\
	6.68079838771728	7.33195982942722\\
	6.68760721518475	7.34703521964545\\
	6.699	7.35348094716167\\
	6.71027855618254	7.36012452447342\\
	6.7214394481749	7.36696392788268\\
	6.73247927626127	7.37399707404093\\
	6.74339467760306	7.38122182058372\\
	6.75418232726329	7.38863596678326\\
	6.76483893921935	7.39623725421879\\
	6.77536126736404	7.40402336746453\\
	6.78574610649424	7.41199193479496\\
	6.79599029328738	7.42014052890727\\
	6.8060907072649	7.42846666766077\\
	6.80948368145298	7.44451491063515\\
	6.81915664870556	7.45307282914673\\
	6.82867878644625	7.46179826080181\\
	6.83804719413966	7.4706885477494\\
	6.84725901807805	7.47974098192195\\
	6.8563114522506	7.48895280586034\\
	6.86520173919819	7.49832121355375\\
	6.87392717085327	7.50784335129444\\
	6.88248508936485	7.51751631854702\\
	6.88321244347685	7.53376504492883\\
	6.89131655186359	7.54359611453362\\
	6.89924785013291	7.55356712301227\\
	6.90700392233452	7.563675033099\\
	6.91458240589371	7.57391676582649\\
	6.92198099233096	7.58428920146374\\
	6.92919742796518	7.59478918046635\\
	6.93622951460016	7.60541350443903\\
	6.93459462923263	7.62145812975209\\
	6.94116045650552	7.63217258606476\\
	6.9475382907248	7.643\\
	6.95372618914037	7.65393707342264\\
	6.95972226685843	7.66498047479416\\
	6.96552469741563	7.67612684018753\\
	6.9711317133354	7.68737277431186\\
	6.96747852879602	7.7029410341641\\
	6.97261727492625	7.71421698341618\\
	6.97755844595123	7.72558089877262\\
	6.98230053674242	7.7370293186747\\
	6.98684210281301	7.74855875582284\\
	6.991181760758	7.76016569823878\\
	6.99531818867552	7.77184661033542\\
	6.98973956140661	7.78668810393754\\
	6.99341332917412	7.79833980669408\\
	6.99688318715682	7.8100538509281\\
	7.00014807840235	7.82182666842824\\
	7.0032070083932	7.83365467308023\\
	7.00605904534966	7.84553426195929\\
	7.00870332051366	7.85746181642757\\
	7.00132275657889	7.87134179319018\\
	7.00351734957842	7.88318275740982\\
	7.00550495501065	7.89506021912224\\
	7.00728496743168	7.90697056033756\\
	7.00885684463251	7.91891015305045\\
	7.01022010780411	7.93087536034532\\
	7.00141239470239	7.94373409493159\\
	7.00234355417668	7.95556559785399\\
	7.00306808363311	7.9674115497548\\
	7.00358576237299	7.9792683422423\\
	7.00389643270635	7.99113236362265\\
	7.004	8.003\\
}--cycle;
\addplot [color=black, line width=1.0pt, forget plot]
table[row sep=crcr]{%
	5.93099862945792	4.82536209203727\\
	7.91501305558904	6.59506174785298\\
	7.97083270241274	8.83129520625744\\
	7.5165665681825	9.77991237766764\\
	3.98630674323977	7.16420089563269\\
	4.20839281589497	6.43539569097061\\
	5.93099862945701	4.82536209203681\\
	5.93099862945792	4.82536209203727\\
};
\addplot [color=black, draw=none, mark=diamond*, mark options={solid, fill=black, black}, forget plot]
table[row sep=crcr]{%
	6.324	8.003\\
};

\end{groupplot}

\end{tikzpicture}

==> temporalanalysis/figures/channelaccess/channelaccess.tex <==
%% Creator: Inkscape inkscape 0.92.1, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'channelaccess.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{231.75bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31067961)%
 \put(0,0){\includegraphics[width=\unitlength]{temporalanalysis/figures/channelaccess/channelaccess.eps}}%
    \put(0.07,0.25){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\theta, \alpha$}}}%
    \put(0.07270766,0.05124056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_a$}}}%
    \put(0.20409924,0.05124056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$M_n$}}}%
    \put(0.43,0.054){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_a,n_n$}}}%
    \put(0.392,0.23764832){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_a,n_n+1$}}}%
    
    \put(0.56353828,0.17874865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n_n+1)\mu$}}}%
    \put(0.36,0.17874865){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    
    \put(0.59,0.10949299){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(n_a+1)\mu$}}}%
    \put(0.63,0.034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\lambda$}}}%
    \put(0.782,0.05124056){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_a+1,n_n$}}}%
  
  \end{picture}%
\endgroup%

